Linear filtering with fractional noises: large time and small noise asymptotics

The classical state-space approach to optimal estimation of stochastic processes is efficient when the driving noises are generated by martingales. In particular, the weight function of the optimal linear filter, which solves a complicated operator equation in general, simplifies to the Riccati ordinary differential equation in the martingale case. This reduction lies in the foundations of the Kalman-Bucy approach to linear optimal filtering. In this paper we consider a basic Kalman-Bucy model with noises, generated by independent fractional Brownian motions, and develop a new method of asymptotic analysis of the integro-differential filtering equation arising in this case. We establish existence of the steady-state error limit and find its asymptotic scaling in the high signal-to-noise regime. Closed form expressions are derived in a number of important cases.

==> contour.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.4]

\begin{axis}[%
width=6.028in,
height=5.784in,
at={(1.011in,0.781in)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00209472653632777	0.00095409910559179\\
0.00529304560990309	0.00240447065717411\\
0.00911383278261143	0.00412914921593942\\
0.0134120519618889	0.00606035965139844\\
0.0181100603213754	0.00816140028226932\\
0.0231583895604587	0.0104086090783514\\
0.0285224196074015	0.0127852200155384\\
0.034176435021824	0.0152786163171835\\
0.0401005298492626	0.0178788966956048\\
0.046278821692673	0.0205780461397007\\
0.0526983424556283	0.0233694197003465\\
0.0593483098988544	0.0262474027208878\\
0.0662196278890079	0.0292071772065444\\
0.0733045312223038	0.0322445554039603\\
0.0805963257384218	0.0353558577522094\\
0.0880891934517982	0.0385378211582017\\
0.0957780433588381	0.0417875286100377\\
0.103658395144696	0.0451023541844236\\
0.111726287105019	0.0484799194026159\\
0.1199782022307	0.0519180581120883\\
0.128411008145435	0.055414787880939\\
0.137021907766537	0.0589682864415699\\
0.145808398377407	0.0625768721013024\\
0.154768237377644	0.0662389873069821\\
0.163899413392027	0.0699531847445192\\
0.173200121722402	0.0737181154958589\\
0.182668743351132	0.0775325188809563\\
0.192303826872848	0.0813952136910863\\
0.20210407285918	0.0853050905797876\\
0.212068320259067	0.0892611054237186\\
0.222195534513393	0.0932622735014644\\
0.232484797122054	0.097307664366277\\
0.242935296448659	0.101396397310879\\
0.253546319585286	0.105527637340032\\
0.264317245129844	0.109700591580762\\
0.275247536752616	0.113914506071494\\
0.28633673744839	0.118168662880721\\
0.297584464386492	0.12246237751336\\
0.308990404284492	0.126794996569329\\
0.320554309242031	0.131165895623924\\
0.332275992980595	0.135574477304052\\
0.344155327442451	0.140020169537868\\
0.356192239708488	0.14450242395848\\
0.368386709200013	0.149020714444896\\
0.38073876513417	0.15357453578562\\
0.393248484206475	0.158163402452085\\
0.405915988477339	0.162786847470773\\
0.418741443442197	0.167444421384135\\
0.431725056267415	0.17213569129169\\
0.444867074176126	0.176860239963597\\
0.458167782970086	0.181617665019943\\
0.471627505675104	0.186407578169684\\
0.485246601299101	0.191229604503898\\
0.49902546369291	0.196083381838521\\
0.512964520505154	0.20096856010231\\
0.527064232223235	0.205884800766145\\
0.541325091293574	0.210831776310269\\
0.555747621314603	0.215809169726293\\
0.57033237629701	0.220816674051222\\
0.58507993998598	0.225853991930913\\
0.599990925240908	0.230920835210715\\
0.615065973468337	0.236016924551177\\
0.630305754104403	0.241141989066964\\
0.645710964143291	0.246295765987227\\
0.661282327708662	0.251478000335908\\
0.67702059566514	0.256688444630496\\
0.692926545267372	0.261926858597988\\
0.709000979844215	0.2671930089068\\
0.725244728516028	0.272486668913596\\
0.741658645942969	0.277807618423958\\
0.758243612102689	0.283155643466066\\
0.775000532095604	0.288530536076435\\
0.791930335976415	0.293932094097026\\
0.809033978610388	0.299360120982936\\
0.826312439553237	0.304814425620049\\
0.843766722953368	0.31029482215201\\
0.86139785747554	0.315801129815962\\
0.879206896244862	0.321333172786515\\
0.897194916810362	0.326890780027474\\
0.915363021127201	0.332473785150843\\
0.933712335556902	0.33808202628273\\
0.952244010884808	0.343715345935709\\
0.970959222354247	0.349373590887329\\
0.989859169716735	0.355056612064389\\
1.0089450772978	0.360764264432687\\
1.02821819407782	0.366496406891946\\
1.04767979378764	0.372252902175641\\
1.0673311750183	0.378033616755453\\
1.08717366134483	0.38383842075016\\
1.10720860146349	0.389667187838674\\
1.12743736934236	0.395519795177068\\
1.14786136438501	0.401396123319372\\
1.16848201160684	0.407296056141962\\
1.18930076182412	0.413219480771354\\
1.21031909185536	0.419166287515274\\
1.23153850473494	0.425136369796806\\
1.25296052993888	0.431129624091523\\
1.27458672362247	0.437145949867422\\
1.29641866886994	0.443185249527579\\
1.31845797595583	0.44924742835536\\
1.3407062826181	0.455332394462129\\
1.36316525434298	0.461440058737279\\
1.38583658466144	0.467570334800574\\
1.40872199545733	0.47372313895661\\
1.43182323728719	0.479898390151399\\
1.45514208971165	0.486096009930919\\
1.47868036163863	0.492315922401604\\
1.50243989167816	0.49855805419266\\
1.52642254850912	0.504822334420172\\
1.5506302312577	0.511108694652903\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.56081036706074	0.513741416558323\\
};
\node[right, align=left, text=black]
at (axis cs:1.561,0.714) {$z_0$};
\node[right, align=left, text=black]
at (axis cs:0.7,0.55) {$C_1$};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
1.56081036706074	0.513741416558323\\
1.58534039809411	0.520058968405585\\
1.61010017487917	0.526398444746698\\
1.63509170362518	0.532759785296903\\
1.66031702280527	0.53914293209197\\
1.6857782036009	0.545547829462239\\
1.71147735035902	0.551974424008042\\
1.73741660106179	0.558422664576421\\
1.76359812780938	0.564892502239145\\
1.7900241373157	0.571383890271939\\
1.81669687141755	0.577896784134935\\
1.84361860759706	0.584431141454267\\
1.87079165951803	0.590986922004819\\
1.89821837757591	0.597564087694052\\
1.92590114946222	0.604162602546925\\
1.953842400743	0.610782432691832\\
1.98204459545221	0.617423546347591\\
2.01051023669984	0.624085913811387\\
2.03924186729522	0.630769507447721\\
2.06824207038587	0.637474301678275\\
2.09751347011204	0.64420027297273\\
2.12705873227734	0.650947399840472\\
2.15688056503586	0.657715662823199\\
2.18698171959587	0.664505044488394\\
2.21736499094079	0.671315529423662\\
2.24803321856751	0.678147104231896\\
2.27898928724258	0.684999757527284\\
2.31023612777657	0.691873479932119\\
2.34177671781718	0.698768264074431\\
2.37361408266126	0.705684104586372\\
2.40575129608641	0.712620998103438\\
2.43819148120242	0.719578943264408\\
2.47093781132319	0.726557940712085\\
2.5039935108594	0.733557993094771\\
2.53736185623272	0.740579105068509\\
2.57104617681164	0.747621283300044\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00209472653632777	-0.00095409910559179\\
0.00529304560990309	-0.00240447065717411\\
0.00911383278261143	-0.00412914921593942\\
0.0134120519618889	-0.00606035965139844\\
0.0181100603213754	-0.00816140028226932\\
0.0231583895604587	-0.0104086090783514\\
0.0285224196074015	-0.0127852200155384\\
0.034176435021824	-0.0152786163171835\\
0.0401005298492626	-0.0178788966956048\\
0.046278821692673	-0.0205780461397007\\
0.0526983424556283	-0.0233694197003465\\
0.0593483098988544	-0.0262474027208878\\
0.0662196278890079	-0.0292071772065444\\
0.0733045312223038	-0.0322445554039603\\
0.0805963257384218	-0.0353558577522094\\
0.0880891934517982	-0.0385378211582017\\
0.0957780433588381	-0.0417875286100377\\
0.103658395144696	-0.0451023541844236\\
0.111726287105019	-0.0484799194026159\\
0.1199782022307	-0.0519180581120883\\
0.128411008145435	-0.055414787880939\\
0.137021907766537	-0.0589682864415699\\
0.145808398377407	-0.0625768721013024\\
0.154768237377644	-0.0662389873069821\\
0.163899413392027	-0.0699531847445192\\
0.173200121722402	-0.0737181154958589\\
0.182668743351132	-0.0775325188809563\\
0.192303826872848	-0.0813952136910863\\
0.20210407285918	-0.0853050905797876\\
0.212068320259067	-0.0892611054237186\\
0.222195534513393	-0.0932622735014644\\
0.232484797122054	-0.097307664366277\\
0.242935296448659	-0.101396397310879\\
0.253546319585286	-0.105527637340032\\
0.264317245129844	-0.109700591580762\\
0.275247536752616	-0.113914506071494\\
0.28633673744839	-0.118168662880721\\
0.297584464386492	-0.12246237751336\\
0.308990404284492	-0.126794996569329\\
0.320554309242031	-0.131165895623924\\
0.332275992980595	-0.135574477304052\\
0.344155327442451	-0.140020169537868\\
0.356192239708488	-0.14450242395848\\
0.368386709200013	-0.149020714444896\\
0.38073876513417	-0.15357453578562\\
0.393248484206475	-0.158163402452085\\
0.405915988477339	-0.162786847470773\\
0.418741443442197	-0.167444421384135\\
0.431725056267415	-0.17213569129169\\
0.444867074176126	-0.176860239963597\\
0.458167782970086	-0.181617665019943\\
0.471627505675104	-0.186407578169684\\
0.485246601299101	-0.191229604503898\\
0.49902546369291	-0.196083381838521\\
0.512964520505154	-0.20096856010231\\
0.527064232223235	-0.205884800766145\\
0.541325091293574	-0.210831776310269\\
0.555747621314603	-0.215809169726293\\
0.57033237629701	-0.220816674051222\\
0.58507993998598	-0.225853991930913\\
0.599990925240908	-0.230920835210715\\
0.615065973468337	-0.236016924551177\\
0.630305754104403	-0.241141989066964\\
0.645710964143291	-0.246295765987227\\
0.661282327708662	-0.251478000335908\\
0.67702059566514	-0.256688444630496\\
0.692926545267372	-0.261926858597988\\
0.709000979844215	-0.2671930089068\\
0.725244728516028	-0.272486668913596\\
0.741658645942969	-0.277807618423958\\
0.758243612102689	-0.283155643466066\\
0.775000532095604	-0.288530536076435\\
0.791930335976415	-0.293932094097026\\
0.809033978610388	-0.299360120982936\\
0.826312439553237	-0.304814425620049\\
0.843766722953368	-0.31029482215201\\
0.86139785747554	-0.315801129815962\\
0.879206896244862	-0.321333172786515\\
0.897194916810362	-0.326890780027474\\
0.915363021127201	-0.332473785150843\\
0.933712335556902	-0.33808202628273\\
0.952244010884808	-0.343715345935709\\
0.970959222354247	-0.349373590887329\\
0.989859169716735	-0.355056612064389\\
1.0089450772978	-0.360764264432687\\
1.02821819407782	-0.366496406891946\\
1.04767979378764	-0.372252902175641\\
1.0673311750183	-0.378033616755453\\
1.08717366134483	-0.38383842075016\\
1.10720860146349	-0.389667187838674\\
1.12743736934236	-0.395519795177068\\
1.14786136438501	-0.401396123319372\\
1.16848201160684	-0.407296056141962\\
1.18930076182412	-0.413219480771354\\
1.21031909185536	-0.419166287515274\\
1.23153850473494	-0.425136369796806\\
1.25296052993888	-0.431129624091523\\
1.27458672362247	-0.437145949867422\\
1.29641866886994	-0.443185249527579\\
1.31845797595583	-0.44924742835536\\
1.3407062826181	-0.455332394462129\\
1.36316525434298	-0.461440058737279\\
1.38583658466144	-0.467570334800574\\
1.40872199545733	-0.47372313895661\\
1.43182323728719	-0.479898390151399\\
1.45514208971165	-0.486096009930919\\
1.47868036163863	-0.492315922401604\\
1.50243989167816	-0.49855805419266\\
1.52642254850912	-0.504822334420172\\
1.5506302312577	-0.511108694652903\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
1.56081036706074	-0.513741416558323\\
1.58534039809411	-0.520058968405585\\
1.61010017487917	-0.526398444746698\\
1.63509170362518	-0.532759785296903\\
1.66031702280527	-0.53914293209197\\
1.6857782036009	-0.545547829462239\\
1.71147735035902	-0.551974424008042\\
1.73741660106179	-0.558422664576421\\
1.76359812780938	-0.564892502239145\\
1.7900241373157	-0.571383890271939\\
1.81669687141755	-0.577896784134935\\
1.84361860759706	-0.584431141454267\\
1.87079165951803	-0.590986922004819\\
1.89821837757591	-0.597564087694052\\
1.92590114946222	-0.604162602546925\\
1.953842400743	-0.610782432691832\\
1.98204459545221	-0.617423546347591\\
2.01051023669984	-0.624085913811387\\
2.03924186729522	-0.630769507447721\\
2.06824207038587	-0.637474301678275\\
2.09751347011204	-0.64420027297273\\
2.12705873227734	-0.650947399840472\\
2.15688056503586	-0.657715662823199\\
2.18698171959587	-0.664505044488394\\
2.21736499094079	-0.671315529423662\\
2.24803321856751	-0.678147104231896\\
2.27898928724258	-0.684999757527284\\
2.31023612777657	-0.691873479932119\\
2.34177671781718	-0.698768264074431\\
2.37361408266126	-0.705684104586372\\
2.40575129608641	-0.712620998103438\\
2.43819148120242	-0.719578943264408\\
2.47093781132319	-0.726557940712085\\
2.5039935108594	-0.733557993094771\\
2.53736185623272	-0.740579105068509\\
2.57104617681164	-0.747621283300044\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.56081036706074	-0.513741416558323\\
};
\node[right, align=left, text=black]
at (axis cs:1.561,-0.714) {$\overline{z}_0$};
\node[right, align=left, text=black]
at (axis cs:0.7,-0.55) {$C_4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.00209472653632777	0.00095409910559179\\
-0.00529304560990309	0.00240447065717411\\
-0.00911383278261143	0.00412914921593942\\
-0.0134120519618889	0.00606035965139844\\
-0.0181100603213754	0.00816140028226932\\
-0.0231583895604587	0.0104086090783514\\
-0.0285224196074015	0.0127852200155384\\
-0.034176435021824	0.0152786163171835\\
-0.0401005298492626	0.0178788966956048\\
-0.046278821692673	0.0205780461397007\\
-0.0526983424556283	0.0233694197003465\\
-0.0593483098988544	0.0262474027208878\\
-0.0662196278890079	0.0292071772065444\\
-0.0733045312223038	0.0322445554039603\\
-0.0805963257384218	0.0353558577522094\\
-0.0880891934517982	0.0385378211582017\\
-0.0957780433588381	0.0417875286100377\\
-0.103658395144696	0.0451023541844236\\
-0.111726287105019	0.0484799194026159\\
-0.1199782022307	0.0519180581120883\\
-0.128411008145435	0.055414787880939\\
-0.137021907766537	0.0589682864415699\\
-0.145808398377407	0.0625768721013024\\
-0.154768237377644	0.0662389873069821\\
-0.163899413392027	0.0699531847445192\\
-0.173200121722402	0.0737181154958589\\
-0.182668743351132	0.0775325188809563\\
-0.192303826872848	0.0813952136910863\\
-0.20210407285918	0.0853050905797876\\
-0.212068320259067	0.0892611054237186\\
-0.222195534513393	0.0932622735014644\\
-0.232484797122054	0.097307664366277\\
-0.242935296448659	0.101396397310879\\
-0.253546319585286	0.105527637340032\\
-0.264317245129844	0.109700591580762\\
-0.275247536752616	0.113914506071494\\
-0.28633673744839	0.118168662880721\\
-0.297584464386492	0.12246237751336\\
-0.308990404284492	0.126794996569329\\
-0.320554309242031	0.131165895623924\\
-0.332275992980595	0.135574477304052\\
-0.344155327442451	0.140020169537868\\
-0.356192239708488	0.14450242395848\\
-0.368386709200013	0.149020714444896\\
-0.38073876513417	0.15357453578562\\
-0.393248484206475	0.158163402452085\\
-0.405915988477339	0.162786847470773\\
-0.418741443442197	0.167444421384135\\
-0.431725056267415	0.17213569129169\\
-0.444867074176126	0.176860239963597\\
-0.458167782970086	0.181617665019943\\
-0.471627505675104	0.186407578169684\\
-0.485246601299101	0.191229604503898\\
-0.49902546369291	0.196083381838521\\
-0.512964520505154	0.20096856010231\\
-0.527064232223235	0.205884800766145\\
-0.541325091293574	0.210831776310269\\
-0.555747621314603	0.215809169726293\\
-0.57033237629701	0.220816674051222\\
-0.58507993998598	0.225853991930913\\
-0.599990925240908	0.230920835210715\\
-0.615065973468337	0.236016924551177\\
-0.630305754104403	0.241141989066964\\
-0.645710964143291	0.246295765987227\\
-0.661282327708662	0.251478000335908\\
-0.67702059566514	0.256688444630496\\
-0.692926545267372	0.261926858597988\\
-0.709000979844215	0.2671930089068\\
-0.725244728516028	0.272486668913596\\
-0.741658645942969	0.277807618423958\\
-0.758243612102689	0.283155643466066\\
-0.775000532095604	0.288530536076435\\
-0.791930335976415	0.293932094097026\\
-0.809033978610388	0.299360120982936\\
-0.826312439553237	0.304814425620049\\
-0.843766722953368	0.31029482215201\\
-0.86139785747554	0.315801129815962\\
-0.879206896244862	0.321333172786515\\
-0.897194916810362	0.326890780027474\\
-0.915363021127201	0.332473785150843\\
-0.933712335556902	0.33808202628273\\
-0.952244010884808	0.343715345935709\\
-0.970959222354247	0.349373590887329\\
-0.989859169716735	0.355056612064389\\
-1.0089450772978	0.360764264432687\\
-1.02821819407782	0.366496406891946\\
-1.04767979378764	0.372252902175641\\
-1.0673311750183	0.378033616755453\\
-1.08717366134483	0.38383842075016\\
-1.10720860146349	0.389667187838674\\
-1.12743736934236	0.395519795177068\\
-1.14786136438501	0.401396123319372\\
-1.16848201160684	0.407296056141962\\
-1.18930076182412	0.413219480771354\\
-1.21031909185536	0.419166287515274\\
-1.23153850473494	0.425136369796806\\
-1.25296052993888	0.431129624091523\\
-1.27458672362247	0.437145949867422\\
-1.29641866886994	0.443185249527579\\
-1.31845797595583	0.44924742835536\\
-1.3407062826181	0.455332394462129\\
-1.36316525434298	0.461440058737279\\
-1.38583658466144	0.467570334800574\\
-1.40872199545733	0.47372313895661\\
-1.43182323728719	0.479898390151399\\
-1.45514208971165	0.486096009930919\\
-1.47868036163863	0.492315922401604\\
-1.50243989167816	0.49855805419266\\
-1.52642254850912	0.504822334420172\\
-1.5506302312577	0.511108694652903\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
-1.56081036706074	0.513741416558323\\
-1.58534039809411	0.520058968405585\\
-1.61010017487917	0.526398444746698\\
-1.63509170362518	0.532759785296903\\
-1.66031702280527	0.53914293209197\\
-1.6857782036009	0.545547829462239\\
-1.71147735035902	0.551974424008042\\
-1.73741660106179	0.558422664576421\\
-1.76359812780938	0.564892502239145\\
-1.7900241373157	0.571383890271939\\
-1.81669687141755	0.577896784134935\\
-1.84361860759706	0.584431141454267\\
-1.87079165951803	0.590986922004819\\
-1.89821837757591	0.597564087694052\\
-1.92590114946222	0.604162602546925\\
-1.953842400743	0.610782432691832\\
-1.98204459545221	0.617423546347591\\
-2.01051023669984	0.624085913811387\\
-2.03924186729522	0.630769507447721\\
-2.06824207038587	0.637474301678275\\
-2.09751347011204	0.64420027297273\\
-2.12705873227734	0.650947399840472\\
-2.15688056503586	0.657715662823199\\
-2.18698171959587	0.664505044488394\\
-2.21736499094079	0.671315529423662\\
-2.24803321856751	0.678147104231896\\
-2.27898928724258	0.684999757527284\\
-2.31023612777657	0.691873479932119\\
-2.34177671781718	0.698768264074431\\
-2.37361408266126	0.705684104586372\\
-2.40575129608641	0.712620998103438\\
-2.43819148120242	0.719578943264408\\
-2.47093781132319	0.726557940712085\\
-2.5039935108594	0.733557993094771\\
-2.53736185623272	0.740579105068509\\
-2.57104617681164	0.747621283300044\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.56081036706074	0.513741416558323\\
};
\node[right, align=left, text=black]
at (axis cs:-1.661,0.714) {$-\overline{z}_0$};
\node[right, align=left, text=black]
at (axis cs:-0.7,0.55) {$C_2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.00209472653632777	-0.00095409910559179\\
-0.00529304560990309	-0.00240447065717411\\
-0.00911383278261143	-0.00412914921593942\\
-0.0134120519618889	-0.00606035965139844\\
-0.0181100603213754	-0.00816140028226932\\
-0.0231583895604587	-0.0104086090783514\\
-0.0285224196074015	-0.0127852200155384\\
-0.034176435021824	-0.0152786163171835\\
-0.0401005298492626	-0.0178788966956048\\
-0.046278821692673	-0.0205780461397007\\
-0.0526983424556283	-0.0233694197003465\\
-0.0593483098988544	-0.0262474027208878\\
-0.0662196278890079	-0.0292071772065444\\
-0.0733045312223038	-0.0322445554039603\\
-0.0805963257384218	-0.0353558577522094\\
-0.0880891934517982	-0.0385378211582017\\
-0.0957780433588381	-0.0417875286100377\\
-0.103658395144696	-0.0451023541844236\\
-0.111726287105019	-0.0484799194026159\\
-0.1199782022307	-0.0519180581120883\\
-0.128411008145435	-0.055414787880939\\
-0.137021907766537	-0.0589682864415699\\
-0.145808398377407	-0.0625768721013024\\
-0.154768237377644	-0.0662389873069821\\
-0.163899413392027	-0.0699531847445192\\
-0.173200121722402	-0.0737181154958589\\
-0.182668743351132	-0.0775325188809563\\
-0.192303826872848	-0.0813952136910863\\
-0.20210407285918	-0.0853050905797876\\
-0.212068320259067	-0.0892611054237186\\
-0.222195534513393	-0.0932622735014644\\
-0.232484797122054	-0.097307664366277\\
-0.242935296448659	-0.101396397310879\\
-0.253546319585286	-0.105527637340032\\
-0.264317245129844	-0.109700591580762\\
-0.275247536752616	-0.113914506071494\\
-0.28633673744839	-0.118168662880721\\
-0.297584464386492	-0.12246237751336\\
-0.308990404284492	-0.126794996569329\\
-0.320554309242031	-0.131165895623924\\
-0.332275992980595	-0.135574477304052\\
-0.344155327442451	-0.140020169537868\\
-0.356192239708488	-0.14450242395848\\
-0.368386709200013	-0.149020714444896\\
-0.38073876513417	-0.15357453578562\\
-0.393248484206475	-0.158163402452085\\
-0.405915988477339	-0.162786847470773\\
-0.418741443442197	-0.167444421384135\\
-0.431725056267415	-0.17213569129169\\
-0.444867074176126	-0.176860239963597\\
-0.458167782970086	-0.181617665019943\\
-0.471627505675104	-0.186407578169684\\
-0.485246601299101	-0.191229604503898\\
-0.49902546369291	-0.196083381838521\\
-0.512964520505154	-0.20096856010231\\
-0.527064232223235	-0.205884800766145\\
-0.541325091293574	-0.210831776310269\\
-0.555747621314603	-0.215809169726293\\
-0.57033237629701	-0.220816674051222\\
-0.58507993998598	-0.225853991930913\\
-0.599990925240908	-0.230920835210715\\
-0.615065973468337	-0.236016924551177\\
-0.630305754104403	-0.241141989066964\\
-0.645710964143291	-0.246295765987227\\
-0.661282327708662	-0.251478000335908\\
-0.67702059566514	-0.256688444630496\\
-0.692926545267372	-0.261926858597988\\
-0.709000979844215	-0.2671930089068\\
-0.725244728516028	-0.272486668913596\\
-0.741658645942969	-0.277807618423958\\
-0.758243612102689	-0.283155643466066\\
-0.775000532095604	-0.288530536076435\\
-0.791930335976415	-0.293932094097026\\
-0.809033978610388	-0.299360120982936\\
-0.826312439553237	-0.304814425620049\\
-0.843766722953368	-0.31029482215201\\
-0.86139785747554	-0.315801129815962\\
-0.879206896244862	-0.321333172786515\\
-0.897194916810362	-0.326890780027474\\
-0.915363021127201	-0.332473785150843\\
-0.933712335556902	-0.33808202628273\\
-0.952244010884808	-0.343715345935709\\
-0.970959222354247	-0.349373590887329\\
-0.989859169716735	-0.355056612064389\\
-1.0089450772978	-0.360764264432687\\
-1.02821819407782	-0.366496406891946\\
-1.04767979378764	-0.372252902175641\\
-1.0673311750183	-0.378033616755453\\
-1.08717366134483	-0.38383842075016\\
-1.10720860146349	-0.389667187838674\\
-1.12743736934236	-0.395519795177068\\
-1.14786136438501	-0.401396123319372\\
-1.16848201160684	-0.407296056141962\\
-1.18930076182412	-0.413219480771354\\
-1.21031909185536	-0.419166287515274\\
-1.23153850473494	-0.425136369796806\\
-1.25296052993888	-0.431129624091523\\
-1.27458672362247	-0.437145949867422\\
-1.29641866886994	-0.443185249527579\\
-1.31845797595583	-0.44924742835536\\
-1.3407062826181	-0.455332394462129\\
-1.36316525434298	-0.461440058737279\\
-1.38583658466144	-0.467570334800574\\
-1.40872199545733	-0.47372313895661\\
-1.43182323728719	-0.479898390151399\\
-1.45514208971165	-0.486096009930919\\
-1.47868036163863	-0.492315922401604\\
-1.50243989167816	-0.49855805419266\\
-1.52642254850912	-0.504822334420172\\
-1.5506302312577	-0.511108694652903\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
-1.56081036706074	-0.513741416558323\\
-1.58534039809411	-0.520058968405585\\
-1.61010017487917	-0.526398444746698\\
-1.63509170362518	-0.532759785296903\\
-1.66031702280527	-0.53914293209197\\
-1.6857782036009	-0.545547829462239\\
-1.71147735035902	-0.551974424008042\\
-1.73741660106179	-0.558422664576421\\
-1.76359812780938	-0.564892502239145\\
-1.7900241373157	-0.571383890271939\\
-1.81669687141755	-0.577896784134935\\
-1.84361860759706	-0.584431141454267\\
-1.87079165951803	-0.590986922004819\\
-1.89821837757591	-0.597564087694052\\
-1.92590114946222	-0.604162602546925\\
-1.953842400743	-0.610782432691832\\
-1.98204459545221	-0.617423546347591\\
-2.01051023669984	-0.624085913811387\\
-2.03924186729522	-0.630769507447721\\
-2.06824207038587	-0.637474301678275\\
-2.09751347011204	-0.64420027297273\\
-2.12705873227734	-0.650947399840472\\
-2.15688056503586	-0.657715662823199\\
-2.18698171959587	-0.664505044488394\\
-2.21736499094079	-0.671315529423662\\
-2.24803321856751	-0.678147104231896\\
-2.27898928724258	-0.684999757527284\\
-2.31023612777657	-0.691873479932119\\
-2.34177671781718	-0.698768264074431\\
-2.37361408266126	-0.705684104586372\\
-2.40575129608641	-0.712620998103438\\
-2.43819148120242	-0.719578943264408\\
-2.47093781132319	-0.726557940712085\\
-2.5039935108594	-0.733557993094771\\
-2.53736185623272	-0.740579105068509\\
-2.57104617681164	-0.747621283300044\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.56081036706074	-0.513741416558323\\
};
\node[right, align=left, text=black]
at (axis cs:-1.661,-0.714) {$-z_0$};
\node[right, align=left, text=black]
at (axis cs:-0.7,-0.55) {$C_3$};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.49950001666644	0.0499966667333327\\
2.49887508437247	0.0749887505062392\\
2.49800026665244	0.0999733354665854\\
2.49687565098742	0.124947923176696\\
2.49550134983801	0.149910016198611\\
2.4938775006332	0.174857118343832\\
2.49200426575655	0.199786734922932\\
2.48988183252999	0.224696372995028\\
2.48751041319506	0.24958354161707\\
2.48489024489174	0.274445752092937\\
2.48202158963467	0.299280518222298\\
2.47890473428697	0.324085356549237\\
2.47553999053159	0.348857786610591\\
2.47192769484011	0.373595331183998\\
2.46806820843907	0.398295516535615\\
2.4639619172739	0.42295587266749\\
2.4596092319703	0.44757393356456\\
2.45501058779318	0.472147237441251\\
2.4501664446031	0.496673326987653\\
2.44507728681037	0.521149749615249\\
2.43974362332651	0.545574057702173\\
2.43416598751344	0.569943808837971\\
2.42834493713007	0.594256566067837\\
2.42228105427661	0.618509898136307\\
2.41597494533628	0.642701379730388\\
2.40942724091473	0.666828591722078\\
2.40263859577693	0.690889121410284\\
2.39560968878174	0.714880562762089\\
2.38834122281401	0.738800516653349\\
2.38083392471428	0.762646591108609\\
2.3730885452061	0.786416401540294\\
2.36510585882097	0.810107570987171\\
2.35688666382087	0.833717730352036\\
2.34843178211845	0.857244518638628\\
2.33974205919484	0.880685583187725\\
2.33081836401509	0.904038579912405\\
2.32166158894128	0.927301173532457\\
2.31227264964328	0.950471037807904\\
2.30265248500721	0.973545855771626\\
2.29280205704151	0.996523319961057\\
2.28272235078077	1.01940113264893\\
2.27241437418721	1.04217700607303\\
2.26187915804991	1.064848662665\\
2.25111775588169	1.08741383527808\\
2.24013124381381	1.1098702674138\\
2.22892072048832	1.13221571344767\\
2.21748730694821	1.15444793885371\\
2.2058321465253	1.1765647204279\\
2.19395640472593	1.19856384651051\\
2.18186126911438	1.22044311720727\\
2.16954794919412	1.24220034460934\\
2.1570176762869	1.26383335301212\\
2.14427170340956	1.28533997913278\\
2.13131130514876	1.30671807232665\\
2.11813777753354	1.32796549480221\\
2.10475243790567	1.34908012183492\\
2.09115662478797	1.37005984197968\\
2.07735169775041	1.39090255728196\\
2.0633390372742	1.41160618348759\\
2.0491200446137	1.4321686502512\\
2.03469614165633	1.45258790134326\\
2.02006877078038	1.47286189485567\\
2.00523939471073	1.49298860340598\\
1.99020949637264	1.5129660143401\\
1.97498057874341	1.53279212993358\\
1.95955416470212	1.5524649675914\\
1.94393179687732	1.57198256004617\\
1.92811503749277	1.59134295555492\\
1.91210546821122	1.61054421809423\\
1.89590468997627	1.62958442755384\\
1.87951432285224	1.64846167992868\\
1.86293600586218	1.66717408750924\\
1.84617139682397	1.68571977907036\\
1.82922217218455	1.70409690005834\\
1.81209002685226	1.72230361277638\\
1.79477667402736	1.74033809656839\\
1.77728384503069	1.75819854800103\\
1.75961328913059	1.77588318104402\\
1.74176677336791	1.79339022724881\\
1.72374608237937	1.81071793592536\\
1.70555301821903	1.82786457431724\\
1.68718940017817	1.84482842777491\\
1.66865706460327	1.86160779992715\\
1.64995786471246	1.87820101285073\\
1.63109367041013	1.89460640723819\\
1.6120663681	1.91082234256376\\
1.59287786049645	1.92684719724742\\
1.57353006643424	1.94267936881706\\
1.55402492067666	1.95831727406871\\
1.53436437372203	1.97375934922488\\
1.51455039160866	1.98900405009091\\
1.49458495571825	2.00404985220944\\
1.47447006257775	2.01889525101279\\
1.45420772365971	2.03353876197343\\
1.43379996518114	2.0479789207525\\
1.41324882790089	2.06221428334613\\
1.39255636691554	2.07624342622993\\
1.37172465145397	2.0900649465013\\
1.35075576467035	2.10367746201974\\
1.32965180343589	2.11707961154504\\
1.30841487812912	2.13027005487341\\
1.28704711242489	2.14324747297151\\
1.26555064308195	2.15601056810835\\
1.24392761972932	2.16855806398504\\
1.22218020465132	2.18088870586247\\
1.20031057257134	2.1930012606867\\
1.17832091043435	2.20489451721237\\
1.15621341718825	2.21656728612372\\
1.13399030356394	2.22801840015359\\
1.11165379185427	2.23924671420012\\
1.08920611569178	2.25025110544126\\
1.06664951982539	2.26103047344706\\
1.04398625989589	2.27158374028971\\
1.02121860221039	2.2819098506513\\
0.998348823515683	2.29200777192942\\
0.975379210770575	2.30187649434034\\
0.952312060917205	2.31151503102005\\
0.929149680651332	2.32092241812292\\
0.905894386191684	2.33009771491807\\
0.882548503048326	2.33904000388346\\
0.859114365790118	2.34774839079767\\
0.835594317811257	2.35622200482924\\
0.811990711096941	2.36445999862385\\
0.788305905988172	2.37246154838897\\
0.764542270945723	2.38022585397629\\
0.740702182313297	2.38775213896173\\
0.716788024079889	2.39503965072306\\
0.692802187641394	2.40208766051518\\
0.668747071561468	2.40889546354298\\
0.644625081331674	2.41546237903184\\
0.620438629130932	2.42178775029566\\
0.596190133584308	2.42787094480261\\
0.571882019521148	2.4337113542383\\
0.547516717732604	2.43930839456665\\
0.523096664728548	2.44466150608829\\
0.498624302493932	2.44977015349654\\
0.474102078244586	2.4546338259309\\
0.449532444182498	2.45925203702819\\
0.424917857250602	2.46362432497115\\
0.400260778887078	2.46775025253463\\
0.375563674779214	2.4716294071293\\
0.350829014616842	2.47526140084294\\
0.326059271845364	2.47864587047922\\
0.301256923418417	2.48178247759397\\
0.276424449550174	2.48467090852911\\
0.251564333467329	2.48731087444395\\
0.226679061160774	2.4897021113441\\
0.201771121137002	2.49184438010786\\
0.176843004169257	2.49373746651014\\
0.151897203048465	2.49538118124387\\
0.126936212333948	2.49677535993896\\
0.101962528103978	2.49791986317869\\
0.0769786477061653	2.4988145765137\\
0.0519870695077311	2.49945941047339\\
0.0269902926456685	2.49985430057492\\
0.00199081677683316	2.49999920732959\\
-0.0230088581720208	2.49989411624685\\
-0.0480062322542316	2.49953903783573\\
-0.072998805753222	2.49893400760376\\
-0.0979840794324693	2.49807908605348\\
-0.122959554785426	2.49697435867631\\
-0.147922734285371	2.49561993594408\\
-0.172871121635155	2.49401595329793\\
-0.197802222016835	2.4921625711348\\
-0.222713542341148	2.49005997479134\\
-0.247602591496821	2.48770837452545\\
-0.272466880599678	2.48510800549519\\
-0.297303923241531	2.4822591277353\\
-0.322111235738812	2.47916202613117\\
-0.346886337380944	2.47581701039039\\
-0.371626750678409	2.47222441501175\\
-0.396330001610494	2.46838459925179\\
-0.420993619872693	2.46429794708888\\
-0.44561513912373	2.45996486718484\\
-0.4701920972322	2.45538579284405\\
-0.494722036522773	2.45056118197011\\
-0.51920250402196	2.44549151702011\\
-0.543631051703412	2.44017730495631\\
-0.568005236732718	2.43461907719549\\
-0.592322621711687	2.42881738955579\\
-0.616580774922085	2.42277282220114\\
-0.640777270568807	2.41648597958324\\
-0.664909689022451	2.40995749038112\\
-0.688975617061282	2.40318800743825\\
-0.712972648112552	2.39617820769729\\
-0.736898382493153	2.38892879213236\\
-0.760750427649584	2.38144048567899\\
-0.784526398397206	2.37371403716158\\
-0.808223917158759	2.36575021921854\\
-0.831840614202113	2.35754982822503\\
-0.855374127877246	2.34911368421331\\
-0.8788221048524	2.34044263079076\\
-0.902182200349418	2.3315375350555\\
-0.925452078378218	2.32239928750967\\
-0.948629411970387	2.31302880197042\\
-0.97171188341188	2.30342701547849\\
-0.99469718447479	2.29359488820452\\
-1.01758301664816	2.28353340335306\\
-1.04036709136786	2.2732435670642\\
-1.06304713024538	2.262726408313\\
-1.08562086529575	2.25198297880657\\
-1.10808603916427	2.2410143528789\\
-1.13044040535228	2.22982162738345\\
-1.15268172844178	2.21840592158344\\
-1.17480778431901	2.20676837703994\\
-1.1968163603968	2.1949101574977\\
-1.2187052558359	2.18283244876879\\
-1.240472281765	2.17053645861403\\
-1.26211526149964	2.15802341662218\\
-1.2836320307599	2.14529457408702\\
-1.30502043788677	2.13235120388219\\
-1.32627834405736	2.11919460033392\\
-1.34740362349878	2.10582607909161\\
-1.36839416370068	2.09224697699624\\
-1.38924786562653	2.07845865194671\\
-1.40996264392353	2.06446248276402\\
-1.43053642713109	2.05025986905344\\
-1.45096715788805	2.03585223106449\\
-1.47125279313836	2.02124100954898\\
-1.4913913043354	2.00642766561687\\
-1.51138067764482	1.99141368059022\\
-1.53121891414596	1.97620055585501\\
-1.5509040300317	1.96078981271105\\
-1.57043405680685	1.9451829922198\\
-1.58980704148501	1.92938165505031\\
-1.60902104678385	1.91338738132313\\
-1.62807415131886	1.8972017704523\\
-1.64696444979547	1.88082644098543\\
-1.66569005319956	1.8642630304418\\
-1.6842490889864	1.84751319514868\\
-1.70263970126788	1.83057861007563\\
-1.7208600509981	1.81346096866705\\
-1.73890831615725	1.79616198267282\\
-1.75678269193388	1.77868338197711\\
-1.7744813909053	1.76102691442544\\
-1.79200264321636	1.74319434564984\\
-1.80934469675642	1.72518745889234\\
-1.82650581733459	1.7070080548266\\
-1.84348428885311	1.68865795137788\\
-1.86027841347898	1.67013898354123\\
-1.87688651181373	1.651453003198\\
-1.89330692306136	1.63260187893066\\
-1.90953800519444	1.61358749583593\\
-1.92557813511827	1.59441175533626\\
-1.94142570883323	1.57507657498973\\
-1.95707914159516	1.55558388829826\\
-1.97253686807383	1.53593564451428\\
-1.98779734250946	1.51613380844579\\
-2.00285903886733	1.49618036025989\\
-2.01772045099037	1.47607729528478\\
-2.03238009274973	1.4558266238102\\
-2.04683649819345	1.43543037088643\\
-2.06108822169306	1.41489057612176\\
-2.07513383808806	1.39420929347854\\
-2.08897194282852	1.37338859106782\\
-2.1026011521155	1.35243055094247\\
-2.11602010303944	1.33133726888905\\
-2.12922745371641	1.31011085421819\\
-2.14222188342237	1.28875342955366\\
-2.15500209272516	1.26726713062013\\
-2.16756680361451	1.2456541060296\\
-2.17991475962979	1.2239165170665\\
-2.1920447259857	1.20205653747162\\
-2.20395548969571	1.18007635322471\\
-2.21564585969338	1.15797816232586\\
-2.22711466695144	1.13576417457577\\
-2.23836076459873	1.11343661135468\\
-2.24938302803485	1.09099770540032\\
-2.26018035504265	1.06844970058457\\
-2.27075166589843	1.04579485168915\\
-2.28109590347989	1.02303542418004\\
-2.29121203337192	1.00017369398105\\
-2.30109904396995	0.97721194724613\\
-2.31075594658116	0.954152480130829\\
-2.32018177552333	0.930997598562638\\
-2.32937558822143	0.907749618010421\\
-2.33833646530185	0.884410863252857\\
-2.34706351068434	0.860983668145975\\
-2.35555585167165	0.837470375389762\\
-2.36381263903674	0.8138733362939\\
-2.37183304710777	0.790194910542634\\
-2.37961627385061	0.766437465958807\\
-2.38716154094907	0.742603378267081\\
-2.39446809388273	0.718695030856361\\
-2.40153520200238	0.694714814541466\\
-2.40836215860311	0.670665127324045\\
-2.41494828099494	0.646548374152777\\
-2.42129291057112	0.622366966682881\\
-2.42739541287398	0.598123323034956\\
-2.43325517765837	0.573819867553161\\
-2.43887161895271	0.549459030562792\\
-2.44424417511753	0.525043248127248\\
-2.44937230890171	0.500574961804426\\
-2.45425550749614	0.476056618402568\\
-2.45889328258502	0.451490669735582\\
-2.46328517039471	0.426879572377863\\
-2.46743073174009	0.402225787418639\\
-2.47132955206849	0.37753178021586\\
-2.47498124150111	0.352800020149668\\
-2.47838543487206	0.328032980375459\\
-2.48154179176484	0.303233137576574\\
-2.48444999654639	0.278402971716624\\
-2.48710975839865	0.253544965791505\\
-2.48952081134765	0.228661605581092\\
-2.49168291429012	0.203755379400673\\
-2.49359585101755	0.178828777852108\\
-2.49525943023786	0.153884293574783\\
-2.49667348559453	0.128924420996335\\
-2.4978378756832	0.103951656083226\\
-2.49875248406582	0.0789684960911336\\
-2.49941721928232	0.0539774393152399\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.16180339887499	0.117557050458495\\
0.160619757860622	0.119169179676605\\
0.159420055004319	0.120769392076055\\
0.158204410275364	0.122357527636939\\
0.156972945237218	0.123933427547023\\
0.15572578303536	0.12549693421763\\
0.154463048384968	0.127047891299395\\
0.153184867558457	0.128586143697904\\
0.151891368372844	0.130111537589197\\
0.150582680176969	0.131623920435158\\
0.149258933838561	0.133123140998761\\
0.147920261731152	0.1346090493592\\
0.146566797720836	0.136081496926877\\
0.145198677152887	0.137540336458262\\
0.14381603683822	0.138985422070617\\
0.142419015039717	0.140416609256587\\
0.141007751458391	0.141833754898644\\
0.139582387219426	0.143236717283406\\
0.138143064858057	0.144625356115803\\
0.136689928305321	0.145999532533109\\
0.135223122873662	0.147359109118828\\
0.133742795242402	0.148703949916433\\
0.132249093443069	0.150033920442967\\
0.130742166844599	0.151348887702484\\
0.129222166138396	0.152648720199354\\
0.127689243323264	0.153933287951412\\
0.126143551690207	0.155202462502951\\
0.124585245807101	0.156456116937576\\
0.123014481503234	0.157694125890886\\
0.121431415853729	0.158916365563018\\
0.119836207163831	0.160122713731024\\
0.118229014953079	0.161313049761092\\
0.116609999939357	0.162487254620611\\
0.114979324022814	0.163645210890074\\
0.113337150269686	0.164786802774818\\
0.111683642895978	0.165911916116606\\
0.110018967251049	0.167020438405042\\
0.108343289801078	0.168112258788821\\
0.106656778112412	0.169187268086815\\
0.104959600834816	0.170245358798988\\
0.103251927684602	0.171286425117152\\
0.101533929427662	0.172310362935543\\
0.0998057778623914	0.173317069861231\\
0.0980676458025054	0.174306445224364\\
0.096319707059762	0.17527839008823\\
0.0945621364265787	0.176232807259151\\
0.0927951096585543	0.177169601296207\\
0.0910188034568931	0.178088678520774\\
0.0892333954507349	0.178989947025895\\
0.0874390641793925	0.179873316685472\\
0.0856359890744979	0.180738699163274\\
0.0838243504420589	0.181586007921775\\
0.082004329444429	0.182415158230805\\
0.0801761080821915	0.183226067176024\\
0.0783398691759589	0.184018653667213\\
0.0764957963480918	0.184792838446384\\
0.0746440740043361	0.185548544095703\\
0.0727848873153831	0.186285695045237\\
0.0709184221983525	0.187004217580503\\
0.0690448652982006	0.187704039849848\\
0.067164403969056	0.188385091871627\\
0.0652772262554847	0.189047305541206\\
0.0633835208736853	0.18969061463777\\
0.061483477192618	0.190314954830945\\
0.0595772852150675	0.190920263687233\\
0.0576651355586431	0.191506480676251\\
0.0557472194367168	0.19207354717679\\
0.0538237286393029	0.192621406482672\\
0.0518948555138779	0.193150003808423\\
0.0499607929461471	0.193659286294751\\
0.0480217343407555	0.194149203013831\\
0.0460778736019479	0.194619704974401\\
0.0441294051141781	0.195070745126656\\
0.0421765237226714	0.195502278366956\\
0.0402194247139393	0.195914261542338\\
0.0382583037962519	0.196306653454827\\
0.0362933570800667	0.196679414865559\\
0.0343247810584179	0.197032508498704\\
0.0323527725872671	0.197365899045191\\
0.0303775288658181	0.197679553166245\\
0.0283992474167971	0.197973439496715\\
0.0264181260667004	0.198247528648213\\
0.024434362926012	0.198501793212051\\
0.0224481563693929	0.198736207761986\\
0.0204597050158437	0.198950748856758\\
0.0184692077088425	0.199145395042435\\
0.0164768634964614	0.199320126854563\\
0.0144828716114613	0.199474926820104\\
0.0124874314513691	0.199609779459192\\
0.0104907425585379	0.199724671286675\\
0.00849300460019318	0.199819590813466\\
0.00649441734846582	0.199894528547692\\
0.0044951806604157	0.199949476995641\\
0.00249549445804542	0.199984430662514\\
0.000495558708308995	0.199999386052974\\
-0.00150442659688529	0.199994341671495\\
-0.00350426146067367	0.19996929802251\\
-0.0055037459012361	0.199924257610363\\
-0.00750267997179493	0.199859224939058\\
-0.0095008637806087	0.199774206511808\\
-0.0114980975109619	0.199669210830384\\
-0.0134941814411456	0.199544248394268\\
-0.0154889159644303	0.199399331699599\\
-0.017482101609026	0.199234475237926\\
-0.0194735390580292	0.199049695494757\\
-0.0214630291693544	0.198845010947913\\
-0.0234503729956485	0.198620442065677\\
-0.0254353718041849	0.198376011304751\\
-0.027417827096737	0.198111743108008\\
-0.0293975406294276	0.197827663902047\\
-0.0313743144325531	0.197523802094551\\
-0.0333479508303804	0.197200188071448\\
-0.0353182524609147	0.196856854193871\\
-0.0372850222956346	0.196493834794922\\
-0.0392480636591957	0.196111166176237\\
-0.0412071802490974	0.19570888660436\\
-0.0431621761553135	0.195287036306913\\
-0.0451128558798824	0.194845657468574\\
-0.0470590243564572	0.194384794226859\\
-0.0490004869698122	0.193904492667708\\
-0.0509370495753037	0.193404800820877\\
-0.0528685185182851	0.192885768655134\\
-0.0547947006534716	0.192347448073263\\
-0.0567154033642549	0.191789892906873\\
-0.0586304345819644	0.191213158911017\\
-0.0605396028050743	0.190617303758614\\
-0.0624427171183531	0.190002387034683\\
-0.0643395872119556	0.189368470230382\\
-0.066230023400453	0.188715616736865\\
-0.0681138366418019	0.188043891838937\\
-0.0699908385562479	0.187353362708528\\
-0.0718608414451638	0.186644098397975\\
-0.073723658309819	0.185916169833119\\
-0.0755791028700794	0.185169649806209\\
-0.0774269895830352	0.184404612968626\\
-0.0792671336615549	0.183621135823415\\
-0.0810993510927642	0.18281929671764\\
-0.0829234586564469	0.181999175834542\\
-0.0847392739433665	0.181160855185526\\
-0.0865466153735076	0.180304418601958\\
-0.0883453022142333	0.179429951726783\\
-0.0901351545983584	0.17853754200596\\
-0.091915993542136	0.177627278679717\\
-0.0936876409631558	0.176699252773629\\
-0.0954499196981522	0.175753557089512\\
-0.09720265352072	0.174790286196147\\
-0.0989456671589377	0.17380953641982\\
-0.100678786312894	0.172811405834692\\
-0.102401837672118	0.17179599425299\\
-0.104114648932909	0.170763403215025\\
-0.105817048815568	0.169713735979041\\
-0.107508867081527	0.168647097510887\\
-0.109189934550368	0.16756359447352\\
-0.110860083116745	0.166463335216342\\
-0.112519145767194	0.165346429764362\\
-0.114166956596831	0.164212989807193\\
-0.115803350825948	0.163063128687887\\
-0.117428164816485	0.161896961391598\\
-0.119041236088396	0.160714604534083\\
-0.120642403335899	0.159516176350044\\
-0.122231506443604	0.158301796681299\\
-0.123808386502524	0.157071586964803\\
-0.125372885825966	0.155825670220504\\
-0.126924847965303	0.154564171039037\\
-0.128464117725614	0.153287215569269\\
-0.129990541181206	0.151994931505683\\
-0.131503965691004	0.150687448075609\\
-0.13300423991382	0.149364896026299\\
-0.13449121382348	0.148027407611857\\
-0.135964738723834	0.14667511658001\\
-0.137424667263619	0.145308158158733\\
-0.138870853451198	0.143926669042731\\
-0.140303152669158	0.142530787379763\\
-0.141721421688769	0.141120652756831\\
-0.143125518684312	0.139696406186225\\
-0.144515303247257	0.138258190091413\\
-0.145890636400307	0.136806148292807\\
-0.147251380611292	0.135340425993376\\
-0.148597399806925	0.133861169764129\\
-0.149928559386408	0.132368527529456\\
-0.151244726234892	0.130862648552337\\
-0.15254576873679	0.129343683419415\\
-0.153831556788935	0.127811784025937\\
-0.155101961813594	0.126267103560565\\
-0.156356856771322	0.12470979649006\\
-0.15759611617367	0.123140018543831\\
-0.158819616095731	0.121557926698363\\
-0.160027234188531	0.119963679161523\\
-0.161218849691268	0.118357435356737\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-2.5	0.05\\
-2.495	0.05\\
-2.49	0.05\\
-2.485	0.05\\
-2.48	0.05\\
-2.475	0.05\\
-2.47	0.05\\
-2.465	0.05\\
-2.46	0.05\\
-2.455	0.05\\
-2.45	0.05\\
-2.445	0.05\\
-2.44	0.05\\
-2.435	0.05\\
-2.43	0.05\\
-2.425	0.05\\
-2.42	0.05\\
-2.415	0.05\\
-2.41	0.05\\
-2.405	0.05\\
-2.4	0.05\\
-2.395	0.05\\
-2.39	0.05\\
-2.385	0.05\\
-2.38	0.05\\
-2.375	0.05\\
-2.37	0.05\\
-2.365	0.05\\
-2.36	0.05\\
-2.355	0.05\\
-2.35	0.05\\
-2.345	0.05\\
-2.34	0.05\\
-2.335	0.05\\
-2.33	0.05\\
-2.325	0.05\\
-2.32	0.05\\
-2.315	0.05\\
-2.31	0.05\\
-2.305	0.05\\
-2.3	0.05\\
-2.295	0.05\\
-2.29	0.05\\
-2.285	0.05\\
-2.28	0.05\\
-2.275	0.05\\
-2.27	0.05\\
-2.265	0.05\\
-2.26	0.05\\
-2.255	0.05\\
-2.25	0.05\\
-2.245	0.05\\
-2.24	0.05\\
-2.235	0.05\\
-2.23	0.05\\
-2.225	0.05\\
-2.22	0.05\\
-2.215	0.05\\
-2.21	0.05\\
-2.205	0.05\\
-2.2	0.05\\
-2.195	0.05\\
-2.19	0.05\\
-2.185	0.05\\
-2.18	0.05\\
-2.175	0.05\\
-2.17	0.05\\
-2.165	0.05\\
-2.16	0.05\\
-2.155	0.05\\
-2.15	0.05\\
-2.145	0.05\\
-2.14	0.05\\
-2.135	0.05\\
-2.13	0.05\\
-2.125	0.05\\
-2.12	0.05\\
-2.115	0.05\\
-2.11	0.05\\
-2.105	0.05\\
-2.1	0.05\\
-2.095	0.05\\
-2.09	0.05\\
-2.085	0.05\\
-2.08	0.05\\
-2.075	0.05\\
-2.07	0.05\\
-2.065	0.05\\
-2.06	0.05\\
-2.055	0.05\\
-2.05	0.05\\
-2.045	0.05\\
-2.04	0.05\\
-2.035	0.05\\
-2.03	0.05\\
-2.025	0.05\\
-2.02	0.05\\
-2.015	0.05\\
-2.01	0.05\\
-2.005	0.05\\
-2	0.05\\
-1.995	0.05\\
-1.99	0.05\\
-1.985	0.05\\
-1.98	0.05\\
-1.975	0.05\\
-1.97	0.05\\
-1.965	0.05\\
-1.96	0.05\\
-1.955	0.05\\
-1.95	0.05\\
-1.945	0.05\\
-1.94	0.05\\
-1.935	0.05\\
-1.93	0.05\\
-1.925	0.05\\
-1.92	0.05\\
-1.915	0.05\\
-1.91	0.05\\
-1.905	0.05\\
-1.9	0.05\\
-1.895	0.05\\
-1.89	0.05\\
-1.885	0.05\\
-1.88	0.05\\
-1.875	0.05\\
-1.87	0.05\\
-1.865	0.05\\
-1.86	0.05\\
-1.855	0.05\\
-1.85	0.05\\
-1.845	0.05\\
-1.84	0.05\\
-1.835	0.05\\
-1.83	0.05\\
-1.825	0.05\\
-1.82	0.05\\
-1.815	0.05\\
-1.81	0.05\\
-1.805	0.05\\
-1.8	0.05\\
-1.795	0.05\\
-1.79	0.05\\
-1.785	0.05\\
-1.78	0.05\\
-1.775	0.05\\
-1.77	0.05\\
-1.765	0.05\\
-1.76	0.05\\
-1.755	0.05\\
-1.75	0.05\\
-1.745	0.05\\
-1.74	0.05\\
-1.735	0.05\\
-1.73	0.05\\
-1.725	0.05\\
-1.72	0.05\\
-1.715	0.05\\
-1.71	0.05\\
-1.705	0.05\\
-1.7	0.05\\
-1.695	0.05\\
-1.69	0.05\\
-1.685	0.05\\
-1.68	0.05\\
-1.675	0.05\\
-1.67	0.05\\
-1.665	0.05\\
-1.66	0.05\\
-1.655	0.05\\
-1.65	0.05\\
-1.645	0.05\\
-1.64	0.05\\
-1.635	0.05\\
-1.63	0.05\\
-1.625	0.05\\
-1.62	0.05\\
-1.615	0.05\\
-1.61	0.05\\
-1.605	0.05\\
-1.6	0.05\\
-1.595	0.05\\
-1.59	0.05\\
-1.585	0.05\\
-1.58	0.05\\
-1.575	0.05\\
-1.57	0.05\\
-1.565	0.05\\
-1.56	0.05\\
-1.555	0.05\\
-1.55	0.05\\
-1.545	0.05\\
-1.54	0.05\\
-1.535	0.05\\
-1.53	0.05\\
-1.525	0.05\\
-1.52	0.05\\
-1.515	0.05\\
-1.51	0.05\\
-1.505	0.05\\
-1.5	0.05\\
-1.495	0.05\\
-1.49	0.05\\
-1.485	0.05\\
-1.48	0.05\\
-1.475	0.05\\
-1.47	0.05\\
-1.465	0.05\\
-1.46	0.05\\
-1.455	0.05\\
-1.45	0.05\\
-1.445	0.05\\
-1.44	0.05\\
-1.435	0.05\\
-1.43	0.05\\
-1.425	0.05\\
-1.42	0.05\\
-1.415	0.05\\
-1.41	0.05\\
-1.405	0.05\\
-1.4	0.05\\
-1.395	0.05\\
-1.39	0.05\\
-1.385	0.05\\
-1.38	0.05\\
-1.375	0.05\\
-1.37	0.05\\
-1.365	0.05\\
-1.36	0.05\\
-1.355	0.05\\
-1.35	0.05\\
-1.345	0.05\\
-1.34	0.05\\
-1.335	0.05\\
-1.33	0.05\\
-1.325	0.05\\
-1.32	0.05\\
-1.315	0.05\\
-1.31	0.05\\
-1.305	0.05\\
-1.3	0.05\\
-1.295	0.05\\
-1.29	0.05\\
-1.285	0.05\\
-1.28	0.05\\
-1.275	0.05\\
-1.27	0.05\\
-1.265	0.05\\
-1.26	0.05\\
-1.255	0.05\\
-1.25	0.05\\
-1.245	0.05\\
-1.24	0.05\\
-1.235	0.05\\
-1.23	0.05\\
-1.225	0.05\\
-1.22	0.05\\
-1.215	0.05\\
-1.21	0.05\\
-1.205	0.05\\
-1.2	0.05\\
-1.195	0.05\\
-1.19	0.05\\
-1.185	0.05\\
-1.18	0.05\\
-1.175	0.05\\
-1.17	0.05\\
-1.165	0.05\\
-1.16	0.05\\
-1.155	0.05\\
-1.15	0.05\\
-1.145	0.05\\
-1.14	0.05\\
-1.135	0.05\\
-1.13	0.05\\
-1.125	0.05\\
-1.12	0.05\\
-1.115	0.05\\
-1.11	0.05\\
-1.105	0.05\\
-1.1	0.05\\
-1.095	0.05\\
-1.09	0.05\\
-1.085	0.05\\
-1.08	0.05\\
-1.075	0.05\\
-1.07	0.05\\
-1.065	0.05\\
-1.06	0.05\\
-1.055	0.05\\
-1.05	0.05\\
-1.045	0.05\\
-1.04	0.05\\
-1.035	0.05\\
-1.03	0.05\\
-1.025	0.05\\
-1.02	0.05\\
-1.015	0.05\\
-1.01	0.05\\
-1.005	0.05\\
-1	0.05\\
-0.995	0.05\\
-0.99	0.05\\
-0.985	0.05\\
-0.98	0.05\\
-0.975	0.05\\
-0.97	0.05\\
-0.965	0.05\\
-0.96	0.05\\
-0.955	0.05\\
-0.95	0.05\\
-0.945	0.05\\
-0.94	0.05\\
-0.935	0.05\\
-0.93	0.05\\
-0.925	0.05\\
-0.92	0.05\\
-0.915	0.05\\
-0.91	0.05\\
-0.905	0.05\\
-0.9	0.05\\
-0.895	0.05\\
-0.89	0.05\\
-0.885	0.05\\
-0.88	0.05\\
-0.875	0.05\\
-0.87	0.05\\
-0.865	0.05\\
-0.86	0.05\\
-0.855	0.05\\
-0.85	0.05\\
-0.845	0.05\\
-0.84	0.05\\
-0.835	0.05\\
-0.83	0.05\\
-0.825	0.05\\
-0.82	0.05\\
-0.815	0.05\\
-0.81	0.05\\
-0.805	0.05\\
-0.8	0.05\\
-0.795	0.05\\
-0.79	0.05\\
-0.785	0.05\\
-0.78	0.05\\
-0.775	0.05\\
-0.77	0.05\\
-0.765	0.05\\
-0.76	0.05\\
-0.755	0.05\\
-0.75	0.05\\
-0.745	0.05\\
-0.74	0.05\\
-0.735	0.05\\
-0.73	0.05\\
-0.725	0.05\\
-0.72	0.05\\
-0.715	0.05\\
-0.71	0.05\\
-0.705	0.05\\
-0.7	0.05\\
-0.695	0.05\\
-0.69	0.05\\
-0.685	0.05\\
-0.68	0.05\\
-0.675	0.05\\
-0.67	0.05\\
-0.665	0.05\\
-0.66	0.05\\
-0.655	0.05\\
-0.65	0.05\\
-0.645	0.05\\
-0.64	0.05\\
-0.635	0.05\\
-0.63	0.05\\
-0.625	0.05\\
-0.62	0.05\\
-0.615	0.05\\
-0.61	0.05\\
-0.605	0.05\\
-0.6	0.05\\
-0.595	0.05\\
-0.59	0.05\\
-0.585	0.05\\
-0.58	0.05\\
-0.575	0.05\\
-0.57	0.05\\
-0.565	0.05\\
-0.56	0.05\\
-0.555	0.05\\
-0.55	0.05\\
-0.545	0.05\\
-0.54	0.05\\
-0.535	0.05\\
-0.53	0.05\\
-0.525	0.05\\
-0.52	0.05\\
-0.515	0.05\\
-0.51	0.05\\
-0.505	0.05\\
-0.5	0.05\\
-0.495	0.05\\
-0.49	0.05\\
-0.485	0.05\\
-0.48	0.05\\
-0.475	0.05\\
-0.47	0.05\\
-0.465	0.05\\
-0.46	0.05\\
-0.455	0.05\\
-0.45	0.05\\
-0.445	0.05\\
-0.44	0.05\\
-0.435	0.05\\
-0.43	0.05\\
-0.425	0.05\\
-0.42	0.05\\
-0.415	0.05\\
-0.41	0.05\\
-0.405	0.05\\
-0.4	0.05\\
-0.395	0.05\\
-0.39	0.05\\
-0.385	0.05\\
-0.38	0.05\\
-0.375	0.05\\
-0.37	0.05\\
-0.365	0.05\\
-0.36	0.05\\
-0.355	0.05\\
-0.35	0.05\\
-0.345	0.05\\
-0.34	0.05\\
-0.335	0.05\\
-0.33	0.05\\
-0.325	0.05\\
-0.32	0.05\\
-0.315	0.05\\
-0.31	0.05\\
-0.305	0.05\\
-0.3	0.05\\
-0.295	0.05\\
-0.29	0.05\\
-0.285	0.05\\
-0.28	0.05\\
-0.275	0.05\\
-0.27	0.05\\
-0.265	0.05\\
-0.26	0.05\\
-0.255	0.05\\
-0.25	0.05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.25	0.05\\
0.255	0.05\\
0.26	0.05\\
0.265	0.05\\
0.27	0.05\\
0.275	0.05\\
0.28	0.05\\
0.285	0.05\\
0.29	0.05\\
0.295	0.05\\
0.3	0.05\\
0.305	0.05\\
0.31	0.05\\
0.315	0.05\\
0.32	0.05\\
0.325	0.05\\
0.33	0.05\\
0.335	0.05\\
0.34	0.05\\
0.345	0.05\\
0.35	0.05\\
0.355	0.05\\
0.36	0.05\\
0.365	0.05\\
0.37	0.05\\
0.375	0.05\\
0.38	0.05\\
0.385	0.05\\
0.39	0.05\\
0.395	0.05\\
0.4	0.05\\
0.405	0.05\\
0.41	0.05\\
0.415	0.05\\
0.42	0.05\\
0.425	0.05\\
0.43	0.05\\
0.435	0.05\\
0.44	0.05\\
0.445	0.05\\
0.45	0.05\\
0.455	0.05\\
0.46	0.05\\
0.465	0.05\\
0.47	0.05\\
0.475	0.05\\
0.48	0.05\\
0.485	0.05\\
0.49	0.05\\
0.495	0.05\\
0.5	0.05\\
0.505	0.05\\
0.51	0.05\\
0.515	0.05\\
0.52	0.05\\
0.525	0.05\\
0.53	0.05\\
0.535	0.05\\
0.54	0.05\\
0.545	0.05\\
0.55	0.05\\
0.555	0.05\\
0.56	0.05\\
0.565	0.05\\
0.57	0.05\\
0.575	0.05\\
0.58	0.05\\
0.585	0.05\\
0.59	0.05\\
0.595	0.05\\
0.6	0.05\\
0.605	0.05\\
0.61	0.05\\
0.615	0.05\\
0.62	0.05\\
0.625	0.05\\
0.63	0.05\\
0.635	0.05\\
0.64	0.05\\
0.645	0.05\\
0.65	0.05\\
0.655	0.05\\
0.66	0.05\\
0.665	0.05\\
0.67	0.05\\
0.675	0.05\\
0.68	0.05\\
0.685	0.05\\
0.69	0.05\\
0.695	0.05\\
0.7	0.05\\
0.705	0.05\\
0.71	0.05\\
0.715	0.05\\
0.72	0.05\\
0.725	0.05\\
0.73	0.05\\
0.735	0.05\\
0.74	0.05\\
0.745	0.05\\
0.75	0.05\\
0.755	0.05\\
0.76	0.05\\
0.765	0.05\\
0.77	0.05\\
0.775	0.05\\
0.78	0.05\\
0.785	0.05\\
0.79	0.05\\
0.795	0.05\\
0.8	0.05\\
0.805	0.05\\
0.81	0.05\\
0.815	0.05\\
0.82	0.05\\
0.825	0.05\\
0.83	0.05\\
0.835	0.05\\
0.84	0.05\\
0.845	0.05\\
0.85	0.05\\
0.855	0.05\\
0.86	0.05\\
0.865	0.05\\
0.87	0.05\\
0.875	0.05\\
0.88	0.05\\
0.885	0.05\\
0.89	0.05\\
0.895	0.05\\
0.9	0.05\\
0.905	0.05\\
0.91	0.05\\
0.915	0.05\\
0.92	0.05\\
0.925	0.05\\
0.93	0.05\\
0.935	0.05\\
0.94	0.05\\
0.945	0.05\\
0.95	0.05\\
0.955	0.05\\
0.96	0.05\\
0.965	0.05\\
0.97	0.05\\
0.975	0.05\\
0.98	0.05\\
0.985	0.05\\
0.99	0.05\\
0.995	0.05\\
1	0.05\\
1.005	0.05\\
1.01	0.05\\
1.015	0.05\\
1.02	0.05\\
1.025	0.05\\
1.03	0.05\\
1.035	0.05\\
1.04	0.05\\
1.045	0.05\\
1.05	0.05\\
1.055	0.05\\
1.06	0.05\\
1.065	0.05\\
1.07	0.05\\
1.075	0.05\\
1.08	0.05\\
1.085	0.05\\
1.09	0.05\\
1.095	0.05\\
1.1	0.05\\
1.105	0.05\\
1.11	0.05\\
1.115	0.05\\
1.12	0.05\\
1.125	0.05\\
1.13	0.05\\
1.135	0.05\\
1.14	0.05\\
1.145	0.05\\
1.15	0.05\\
1.155	0.05\\
1.16	0.05\\
1.165	0.05\\
1.17	0.05\\
1.175	0.05\\
1.18	0.05\\
1.185	0.05\\
1.19	0.05\\
1.195	0.05\\
1.2	0.05\\
1.205	0.05\\
1.21	0.05\\
1.215	0.05\\
1.22	0.05\\
1.225	0.05\\
1.23	0.05\\
1.235	0.05\\
1.24	0.05\\
1.245	0.05\\
1.25	0.05\\
1.255	0.05\\
1.26	0.05\\
1.265	0.05\\
1.27	0.05\\
1.275	0.05\\
1.28	0.05\\
1.285	0.05\\
1.29	0.05\\
1.295	0.05\\
1.3	0.05\\
1.305	0.05\\
1.31	0.05\\
1.315	0.05\\
1.32	0.05\\
1.325	0.05\\
1.33	0.05\\
1.335	0.05\\
1.34	0.05\\
1.345	0.05\\
1.35	0.05\\
1.355	0.05\\
1.36	0.05\\
1.365	0.05\\
1.37	0.05\\
1.375	0.05\\
1.38	0.05\\
1.385	0.05\\
1.39	0.05\\
1.395	0.05\\
1.4	0.05\\
1.405	0.05\\
1.41	0.05\\
1.415	0.05\\
1.42	0.05\\
1.425	0.05\\
1.43	0.05\\
1.435	0.05\\
1.44	0.05\\
1.445	0.05\\
1.45	0.05\\
1.455	0.05\\
1.46	0.05\\
1.465	0.05\\
1.47	0.05\\
1.475	0.05\\
1.48	0.05\\
1.485	0.05\\
1.49	0.05\\
1.495	0.05\\
1.5	0.05\\
1.505	0.05\\
1.51	0.05\\
1.515	0.05\\
1.52	0.05\\
1.525	0.05\\
1.53	0.05\\
1.535	0.05\\
1.54	0.05\\
1.545	0.05\\
1.55	0.05\\
1.555	0.05\\
1.56	0.05\\
1.565	0.05\\
1.57	0.05\\
1.575	0.05\\
1.58	0.05\\
1.585	0.05\\
1.59	0.05\\
1.595	0.05\\
1.6	0.05\\
1.605	0.05\\
1.61	0.05\\
1.615	0.05\\
1.62	0.05\\
1.625	0.05\\
1.63	0.05\\
1.635	0.05\\
1.64	0.05\\
1.645	0.05\\
1.65	0.05\\
1.655	0.05\\
1.66	0.05\\
1.665	0.05\\
1.67	0.05\\
1.675	0.05\\
1.68	0.05\\
1.685	0.05\\
1.69	0.05\\
1.695	0.05\\
1.7	0.05\\
1.705	0.05\\
1.71	0.05\\
1.715	0.05\\
1.72	0.05\\
1.725	0.05\\
1.73	0.05\\
1.735	0.05\\
1.74	0.05\\
1.745	0.05\\
1.75	0.05\\
1.755	0.05\\
1.76	0.05\\
1.765	0.05\\
1.77	0.05\\
1.775	0.05\\
1.78	0.05\\
1.785	0.05\\
1.79	0.05\\
1.795	0.05\\
1.8	0.05\\
1.805	0.05\\
1.81	0.05\\
1.815	0.05\\
1.82	0.05\\
1.825	0.05\\
1.83	0.05\\
1.835	0.05\\
1.84	0.05\\
1.845	0.05\\
1.85	0.05\\
1.855	0.05\\
1.86	0.05\\
1.865	0.05\\
1.87	0.05\\
1.875	0.05\\
1.88	0.05\\
1.885	0.05\\
1.89	0.05\\
1.895	0.05\\
1.9	0.05\\
1.905	0.05\\
1.91	0.05\\
1.915	0.05\\
1.92	0.05\\
1.925	0.05\\
1.93	0.05\\
1.935	0.05\\
1.94	0.05\\
1.945	0.05\\
1.95	0.05\\
1.955	0.05\\
1.96	0.05\\
1.965	0.05\\
1.97	0.05\\
1.975	0.05\\
1.98	0.05\\
1.985	0.05\\
1.99	0.05\\
1.995	0.05\\
2	0.05\\
2.005	0.05\\
2.01	0.05\\
2.015	0.05\\
2.02	0.05\\
2.025	0.05\\
2.03	0.05\\
2.035	0.05\\
2.04	0.05\\
2.045	0.05\\
2.05	0.05\\
2.055	0.05\\
2.06	0.05\\
2.065	0.05\\
2.07	0.05\\
2.075	0.05\\
2.08	0.05\\
2.085	0.05\\
2.09	0.05\\
2.095	0.05\\
2.1	0.05\\
2.105	0.05\\
2.11	0.05\\
2.115	0.05\\
2.12	0.05\\
2.125	0.05\\
2.13	0.05\\
2.135	0.05\\
2.14	0.05\\
2.145	0.05\\
2.15	0.05\\
2.155	0.05\\
2.16	0.05\\
2.165	0.05\\
2.17	0.05\\
2.175	0.05\\
2.18	0.05\\
2.185	0.05\\
2.19	0.05\\
2.195	0.05\\
2.2	0.05\\
2.205	0.05\\
2.21	0.05\\
2.215	0.05\\
2.22	0.05\\
2.225	0.05\\
2.23	0.05\\
2.235	0.05\\
2.24	0.05\\
2.245	0.05\\
2.25	0.05\\
2.255	0.05\\
2.26	0.05\\
2.265	0.05\\
2.27	0.05\\
2.275	0.05\\
2.28	0.05\\
2.285	0.05\\
2.29	0.05\\
2.295	0.05\\
2.3	0.05\\
2.305	0.05\\
2.31	0.05\\
2.315	0.05\\
2.32	0.05\\
2.325	0.05\\
2.33	0.05\\
2.335	0.05\\
2.34	0.05\\
2.345	0.05\\
2.35	0.05\\
2.355	0.05\\
2.36	0.05\\
2.365	0.05\\
2.37	0.05\\
2.375	0.05\\
2.38	0.05\\
2.385	0.05\\
2.39	0.05\\
2.395	0.05\\
2.4	0.05\\
2.405	0.05\\
2.41	0.05\\
2.415	0.05\\
2.42	0.05\\
2.425	0.05\\
2.43	0.05\\
2.435	0.05\\
2.44	0.05\\
2.445	0.05\\
2.45	0.05\\
2.455	0.05\\
2.46	0.05\\
2.465	0.05\\
2.47	0.05\\
2.475	0.05\\
2.48	0.05\\
2.485	0.05\\
2.49	0.05\\
2.495	0.05\\
2.5	0.05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.163899413392027	0.119953184744519\\
0.173200121722402	0.123718115495859\\
0.182668743351132	0.127532518880956\\
0.192303826872848	0.131395213691086\\
0.20210407285918	0.135305090579788\\
0.212068320259067	0.139261105423719\\
0.222195534513393	0.143262273501464\\
0.232484797122054	0.147307664366277\\
0.242935296448659	0.151396397310879\\
0.253546319585286	0.155527637340032\\
0.264317245129844	0.159700591580762\\
0.275247536752616	0.163914506071494\\
0.28633673744839	0.168168662880721\\
0.297584464386492	0.17246237751336\\
0.308990404284492	0.176794996569329\\
0.320554309242031	0.181165895623924\\
0.332275992980595	0.185574477304052\\
0.344155327442451	0.190020169537868\\
0.356192239708488	0.19450242395848\\
0.368386709200013	0.199020714444896\\
0.38073876513417	0.20357453578562\\
0.393248484206475	0.208163402452085\\
0.405915988477339	0.212786847470773\\
0.418741443442197	0.217444421384135\\
0.431725056267415	0.22213569129169\\
0.444867074176126	0.226860239963597\\
0.458167782970086	0.231617665019943\\
0.471627505675104	0.236407578169684\\
0.485246601299101	0.241229604503898\\
0.49902546369291	0.246083381838521\\
0.512964520505154	0.25096856010231\\
0.527064232223235	0.255884800766145\\
0.541325091293574	0.260831776310268\\
0.555747621314603	0.265809169726293\\
0.57033237629701	0.270816674051222\\
0.58507993998598	0.275853991930913\\
0.599990925240908	0.280920835210715\\
0.615065973468337	0.286016924551177\\
0.630305754104403	0.291141989066964\\
0.645710964143291	0.296295765987227\\
0.661282327708662	0.301478000335908\\
0.67702059566514	0.306688444630496\\
0.692926545267372	0.311926858597988\\
0.709000979844215	0.3171930089068\\
0.725244728516028	0.322486668913596\\
0.741658645942969	0.327807618423958\\
0.758243612102689	0.333155643466066\\
0.775000532095604	0.338530536076435\\
0.791930335976415	0.343932094097026\\
0.809033978610388	0.349360120982936\\
0.826312439553237	0.354814425620049\\
0.843766722953368	0.36029482215201\\
0.86139785747554	0.365801129815962\\
0.879206896244862	0.371333172786515\\
0.897194916810362	0.376890780027474\\
0.915363021127201	0.382473785150843\\
0.933712335556902	0.38808202628273\\
0.952244010884808	0.393715345935709\\
0.970959222354247	0.399373590887329\\
0.989859169716735	0.405056612064389\\
1.0089450772978	0.410764264432687\\
1.02821819407782	0.416496406891946\\
1.04767979378764	0.422252902175641\\
1.0673311750183	0.428033616755453\\
1.08717366134483	0.43383842075016\\
1.10720860146349	0.439667187838674\\
1.12743736934236	0.445519795177068\\
1.14786136438501	0.451396123319372\\
1.16848201160684	0.457296056141962\\
1.18930076182412	0.463219480771354\\
1.21031909185536	0.469166287515274\\
1.23153850473494	0.475136369796806\\
1.25296052993888	0.481129624091523\\
1.27458672362247	0.487145949867422\\
1.29641866886994	0.493185249527579\\
1.31845797595583	0.49924742835536\\
1.3407062826181	0.505332394462129\\
1.36316525434298	0.511440058737279\\
1.38583658466144	0.517570334800574\\
1.40872199545733	0.52372313895661\\
1.43182323728719	0.529898390151399\\
1.45514208971165	0.536096009930919\\
1.47868036163863	0.542315922401604\\
1.50243989167816	0.54855805419266\\
1.52642254850912	0.554822334420172\\
1.5506302312577	0.561108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.163899413392027	0.119953184744519\\
-0.173200121722402	0.123718115495859\\
-0.182668743351132	0.127532518880956\\
-0.192303826872848	0.131395213691086\\
-0.20210407285918	0.135305090579788\\
-0.212068320259067	0.139261105423719\\
-0.222195534513393	0.143262273501464\\
-0.232484797122054	0.147307664366277\\
-0.242935296448659	0.151396397310879\\
-0.253546319585286	0.155527637340032\\
-0.264317245129844	0.159700591580762\\
-0.275247536752616	0.163914506071494\\
-0.28633673744839	0.168168662880721\\
-0.297584464386492	0.17246237751336\\
-0.308990404284492	0.176794996569329\\
-0.320554309242031	0.181165895623924\\
-0.332275992980595	0.185574477304052\\
-0.344155327442451	0.190020169537868\\
-0.356192239708488	0.19450242395848\\
-0.368386709200013	0.199020714444896\\
-0.38073876513417	0.20357453578562\\
-0.393248484206475	0.208163402452085\\
-0.405915988477339	0.212786847470773\\
-0.418741443442197	0.217444421384135\\
-0.431725056267415	0.22213569129169\\
-0.444867074176126	0.226860239963597\\
-0.458167782970086	0.231617665019943\\
-0.471627505675104	0.236407578169684\\
-0.485246601299101	0.241229604503898\\
-0.49902546369291	0.246083381838521\\
-0.512964520505154	0.25096856010231\\
-0.527064232223235	0.255884800766145\\
-0.541325091293574	0.260831776310268\\
-0.555747621314603	0.265809169726293\\
-0.57033237629701	0.270816674051222\\
-0.58507993998598	0.275853991930913\\
-0.599990925240908	0.280920835210715\\
-0.615065973468337	0.286016924551177\\
-0.630305754104403	0.291141989066964\\
-0.645710964143291	0.296295765987227\\
-0.661282327708662	0.301478000335908\\
-0.67702059566514	0.306688444630496\\
-0.692926545267372	0.311926858597988\\
-0.709000979844215	0.3171930089068\\
-0.725244728516028	0.322486668913596\\
-0.741658645942969	0.327807618423958\\
-0.758243612102689	0.333155643466066\\
-0.775000532095604	0.338530536076435\\
-0.791930335976415	0.343932094097026\\
-0.809033978610388	0.349360120982936\\
-0.826312439553237	0.354814425620049\\
-0.843766722953368	0.36029482215201\\
-0.86139785747554	0.365801129815962\\
-0.879206896244862	0.371333172786515\\
-0.897194916810362	0.376890780027474\\
-0.915363021127201	0.382473785150843\\
-0.933712335556902	0.38808202628273\\
-0.952244010884808	0.393715345935709\\
-0.970959222354247	0.399373590887329\\
-0.989859169716735	0.405056612064389\\
-1.0089450772978	0.410764264432687\\
-1.02821819407782	0.416496406891946\\
-1.04767979378764	0.422252902175641\\
-1.0673311750183	0.428033616755453\\
-1.08717366134483	0.43383842075016\\
-1.10720860146349	0.439667187838674\\
-1.12743736934236	0.445519795177068\\
-1.14786136438501	0.451396123319372\\
-1.16848201160684	0.457296056141962\\
-1.18930076182412	0.463219480771354\\
-1.21031909185536	0.469166287515274\\
-1.23153850473494	0.475136369796806\\
-1.25296052993888	0.481129624091523\\
-1.27458672362247	0.487145949867422\\
-1.29641866886994	0.493185249527579\\
-1.31845797595583	0.49924742835536\\
-1.3407062826181	0.505332394462129\\
-1.36316525434298	0.511440058737279\\
-1.38583658466144	0.517570334800574\\
-1.40872199545733	0.52372313895661\\
-1.43182323728719	0.529898390151399\\
-1.45514208971165	0.536096009930919\\
-1.47868036163863	0.542315922401604\\
-1.50243989167816	0.54855805419266\\
-1.52642254850912	0.554822334420172\\
-1.5506302312577	0.561108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.263546319585286	0.0555276373400319\\
0.274317245129844	0.0597005915807622\\
0.285247536752616	0.0639145060714944\\
0.29633673744839	0.0681686628807207\\
0.307584464386492	0.0724623775133604\\
0.318990404284492	0.0767949965693292\\
0.330554309242031	0.0811658956239236\\
0.342275992980595	0.0855744773040516\\
0.354155327442451	0.0900201695378682\\
0.366192239708488	0.0945024239584803\\
0.378386709200013	0.0990207144448964\\
0.39073876513417	0.10357453578562\\
0.403248484206475	0.108163402452085\\
0.415915988477339	0.112786847470773\\
0.428741443442197	0.117444421384135\\
0.441725056267415	0.12213569129169\\
0.454867074176126	0.126860239963597\\
0.468167782970086	0.131617665019943\\
0.481627505675104	0.136407578169684\\
0.495246601299101	0.141229604503898\\
0.50902546369291	0.146083381838521\\
0.522964520505154	0.15096856010231\\
0.537064232223235	0.155884800766145\\
0.551325091293574	0.160831776310269\\
0.565747621314603	0.165809169726293\\
0.58033237629701	0.170816674051222\\
0.59507993998598	0.175853991930913\\
0.609990925240908	0.180920835210715\\
0.625065973468337	0.186016924551177\\
0.640305754104403	0.191141989066964\\
0.655710964143291	0.196295765987227\\
0.671282327708662	0.201478000335908\\
0.68702059566514	0.206688444630496\\
0.702926545267372	0.211926858597988\\
0.719000979844215	0.2171930089068\\
0.735244728516028	0.222486668913596\\
0.751658645942969	0.227807618423958\\
0.768243612102689	0.233155643466066\\
0.785000532095604	0.238530536076435\\
0.801930335976415	0.243932094097026\\
0.819033978610388	0.249360120982936\\
0.836312439553237	0.254814425620049\\
0.853766722953368	0.26029482215201\\
0.87139785747554	0.265801129815962\\
0.889206896244862	0.271333172786515\\
0.907194916810362	0.276890780027474\\
0.925363021127201	0.282473785150843\\
0.943712335556902	0.28808202628273\\
0.962244010884808	0.293715345935709\\
0.980959222354247	0.299373590887329\\
0.999859169716735	0.305056612064389\\
1.0189450772978	0.310764264432687\\
1.03821819407782	0.316496406891946\\
1.05767979378764	0.322252902175641\\
1.0773311750183	0.328033616755453\\
1.09717366134483	0.33383842075016\\
1.11720860146349	0.339667187838674\\
1.13743736934236	0.345519795177068\\
1.15786136438501	0.351396123319372\\
1.17848201160684	0.357296056141962\\
1.19930076182412	0.363219480771354\\
1.22031909185536	0.369166287515274\\
1.24153850473494	0.375136369796806\\
1.26296052993888	0.381129624091523\\
1.28458672362247	0.387145949867422\\
1.30641866886994	0.393185249527579\\
1.32845797595583	0.39924742835536\\
1.3507062826181	0.405332394462129\\
1.37316525434298	0.411440058737279\\
1.39583658466144	0.417570334800574\\
1.41872199545733	0.42372313895661\\
1.44182323728719	0.429898390151399\\
1.46514208971165	0.436096009930919\\
1.48868036163863	0.442315922401604\\
1.51243989167816	0.44855805419266\\
1.53642254850912	0.454822334420172\\
1.5606302312577	0.461108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.263546319585286	0.0555276373400319\\
-0.274317245129844	0.0597005915807622\\
-0.285247536752616	0.0639145060714944\\
-0.29633673744839	0.0681686628807207\\
-0.307584464386492	0.0724623775133604\\
-0.318990404284492	0.0767949965693292\\
-0.330554309242031	0.0811658956239236\\
-0.342275992980595	0.0855744773040516\\
-0.354155327442451	0.0900201695378682\\
-0.366192239708488	0.0945024239584803\\
-0.378386709200013	0.0990207144448964\\
-0.39073876513417	0.10357453578562\\
-0.403248484206475	0.108163402452085\\
-0.415915988477339	0.112786847470773\\
-0.428741443442197	0.117444421384135\\
-0.441725056267415	0.12213569129169\\
-0.454867074176126	0.126860239963597\\
-0.468167782970086	0.131617665019943\\
-0.481627505675104	0.136407578169684\\
-0.495246601299101	0.141229604503898\\
-0.50902546369291	0.146083381838521\\
-0.522964520505154	0.15096856010231\\
-0.537064232223235	0.155884800766145\\
-0.551325091293574	0.160831776310269\\
-0.565747621314603	0.165809169726293\\
-0.58033237629701	0.170816674051222\\
-0.59507993998598	0.175853991930913\\
-0.609990925240908	0.180920835210715\\
-0.625065973468337	0.186016924551177\\
-0.640305754104403	0.191141989066964\\
-0.655710964143291	0.196295765987227\\
-0.671282327708662	0.201478000335908\\
-0.68702059566514	0.206688444630496\\
-0.702926545267372	0.211926858597988\\
-0.719000979844215	0.2171930089068\\
-0.735244728516028	0.222486668913596\\
-0.751658645942969	0.227807618423958\\
-0.768243612102689	0.233155643466066\\
-0.785000532095604	0.238530536076435\\
-0.801930335976415	0.243932094097026\\
-0.819033978610388	0.249360120982936\\
-0.836312439553237	0.254814425620049\\
-0.853766722953368	0.26029482215201\\
-0.87139785747554	0.265801129815962\\
-0.889206896244862	0.271333172786515\\
-0.907194916810362	0.276890780027474\\
-0.925363021127201	0.282473785150843\\
-0.943712335556902	0.28808202628273\\
-0.962244010884808	0.293715345935709\\
-0.980959222354247	0.299373590887329\\
-0.999859169716735	0.305056612064389\\
-1.0189450772978	0.310764264432687\\
-1.03821819407782	0.316496406891946\\
-1.05767979378764	0.322252902175641\\
-1.0773311750183	0.328033616755453\\
-1.09717366134483	0.33383842075016\\
-1.11720860146349	0.339667187838674\\
-1.13743736934236	0.345519795177068\\
-1.15786136438501	0.351396123319372\\
-1.17848201160684	0.357296056141962\\
-1.19930076182412	0.363219480771354\\
-1.22031909185536	0.369166287515274\\
-1.24153850473494	0.375136369796806\\
-1.26296052993888	0.381129624091523\\
-1.28458672362247	0.387145949867422\\
-1.30641866886994	0.393185249527579\\
-1.32845797595583	0.39924742835536\\
-1.3507062826181	0.405332394462129\\
-1.37316525434298	0.411440058737279\\
-1.39583658466144	0.417570334800574\\
-1.41872199545733	0.42372313895661\\
-1.44182323728719	0.429898390151399\\
-1.46514208971165	0.436096009930919\\
-1.48868036163863	0.442315922401604\\
-1.51243989167816	0.44855805419266\\
-1.53642254850912	0.454822334420172\\
-1.5606302312577	0.461108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.56081036706074	0.463741416558323\\
1.56131035872745	0.46374391653749\\
1.56181030039541	0.463751416224994\\
1.56231014207087	0.463763914870874\\
1.56280983377007	0.463781411225274\\
1.56330932552428	0.463803903538575\\
1.56380856738471	0.463831389561563\\
1.56430750942762	0.463863866545659\\
1.5648061017592	0.463901331243192\\
1.56530429452064	0.463943779907724\\
1.56580203789308	0.463991208294422\\
1.5662992821026	0.464043611660488\\
1.56679597742519	0.46410098476563\\
1.56729207419173	0.464163321872584\\
1.56778752279295	0.464230616747691\\
1.56828227368442	0.464302862661521\\
1.56877627739145	0.464380052389542\\
1.56926948451409	0.464462178212845\\
1.56976184573203	0.464549231918917\\
1.57025331180957	0.46464120480246\\
1.5707438336005	0.464738087666261\\
1.57123336205305	0.464839870822116\\
1.57172184821479	0.464946544091793\\
1.5722092432375	0.465058096808055\\
1.5726954983821	0.465174517815722\\
1.57318056502347	0.465295795472791\\
1.57366439465535	0.465421917651598\\
1.57414693889518	0.465552871740029\\
1.57462814948895	0.465688644642785\\
1.57510797831598	0.465829222782688\\
1.57558637739381	0.465974592102043\\
1.57606329888291	0.466124738064038\\
1.57653869509155	0.466279645654201\\
1.57701251848049	0.466439299381904\\
1.57748472166778	0.466603683281906\\
1.57795525743352	0.466772780915954\\
1.5784240787245	0.466946575374427\\
1.57889113865899	0.467125049278022\\
1.57935639053139	0.467308184779498\\
1.5798197878169	0.467495963565458\\
1.58028128417618	0.467688366858179\\
1.58074083345996	0.467885375417493\\
1.58119838971372	0.468086969542708\\
1.5816539071822	0.468293129074579\\
1.58210734031404	0.468503833397325\\
1.5825586437663	0.468719061440689\\
1.58300777240902	0.468938791682047\\
1.5834546813297	0.469163002148557\\
1.58389932583782	0.469391670419359\\
1.5843416614693	0.469624773627817\\
1.58478164399095	0.469862288463805\\
1.58521922940489	0.470104191176036\\
1.58565437395293	0.470350457574441\\
1.58608703412098	0.470601063032585\\
1.5865171666434	0.470855982490132\\
1.58694472850728	0.471115190455348\\
1.58736967695679	0.471378661007652\\
1.58779196949744	0.47164636780021\\
1.58821156390034	0.471918284062564\\
1.58862841820638	0.472194382603315\\
1.58904249073049	0.472474635812839\\
1.58945374006577	0.472759015666049\\
1.58986212508761	0.473047493725197\\
1.59026760495786	0.473340041142716\\
1.59067013912886	0.473636628664109\\
1.59106968734754	0.473937226630871\\
1.59146620965941	0.474241804983455\\
1.59185966641257	0.474550333264281\\
1.59225001826167	0.474862780620777\\
1.59263722617184	0.475179115808468\\
1.59302125142263	0.475499307194099\\
1.59340205561182	0.475823322758798\\
1.59377960065932	0.476151130101279\\
1.59415384881093	0.47648269644108\\
1.59452476264215	0.476817988621844\\
1.59489230506191	0.477156973114632\\
1.59525643931627	0.477499616021278\\
1.59561712899211	0.477845883077776\\
1.59597433802076	0.478195739657709\\
1.59632803068162	0.478549150775711\\
1.59667817160572	0.478906081090965\\
1.59702472577925	0.479266494910736\\
1.59736765854709	0.479630356193943\\
1.59770693561624	0.47999762855476\\
1.59804252305929	0.480368275266258\\
1.59837438731776	0.480742259264074\\
1.59870249520551	0.481119543150121\\
1.59902681391202	0.481500089196323\\
1.59934731100569	0.481883859348394\\
1.59966395443708	0.482270815229638\\
1.59997671254212	0.48266091814479\\
1.60028555404524	0.483054129083883\\
1.60059044806256	0.48345040872615\\
1.60089136410493	0.483849717443958\\
1.601188272081	0.484252015306768\\
1.60148114230021	0.484657262085129\\
1.60176994547579	0.4850654172547\\
1.60205465272767	0.485476440000306\\
1.60233523558534	0.485890289220012\\
1.60261166599077	0.486306923529244\\
1.60288391630114	0.486726301264916\\
1.60315195929164	0.487148380489606\\
1.60341576815821	0.487573118995741\\
1.60367531652017	0.488000474309826\\
1.60393057842291	0.488430403696684\\
1.60418152834044	0.488862864163737\\
1.60442814117799	0.489297812465297\\
1.60467039227448	0.489735205106897\\
1.60490825740499	0.490174998349636\\
1.60514171278322	0.490617148214558\\
1.60537073506381	0.491061610487044\\
1.60559530134474	0.491508340721238\\
1.60581538916957	0.491957294244488\\
1.60603097652968	0.492408426161815\\
1.60624204186654	0.492861691360405\\
1.60644856407377	0.493317044514115\\
1.60665052249933	0.49377444008801\\
1.60684789694755	0.494233832342912\\
1.60704066768114	0.494695175339979\\
1.6072288154232	0.495158422945297\\
1.6074123213591	0.49562352883449\\
1.60759116713841	0.496090446497357\\
1.6077653348767	0.496559129242521\\
1.60793480715733	0.497029530202098\\
1.60809956703322	0.497501602336384\\
1.60825959802852	0.49797529843856\\
1.60841488414027	0.498450571139409\\
1.60856540983998	0.498927372912057\\
1.6087111600752	0.499405656076725\\
1.60885212027105	0.499885372805495\\
1.6089882763316	0.500366475127094\\
1.60911961464138	0.50084891493169\\
1.60924612206666	0.501332643975705\\
1.60936778595679	0.501817613886637\\
1.60948459414551	0.5023037761679\\
1.60959653495208	0.502791082203671\\
1.60970359718251	0.503279483263752\\
1.60980577013067	0.503768930508445\\
1.60990304357936	0.504259374993432\\
1.60999540780131	0.504750767674673\\
1.61008285356017	0.505243059413311\\
1.61016537211144	0.505736200980582\\
1.61024295520333	0.506230143062739\\
1.6103155950776	0.506724836265986\\
1.61038328447033	0.507220231121416\\
1.61044601661262	0.507716278089955\\
1.61050378523132	0.50821292756732\\
1.61055658454962	0.508710129888977\\
1.61060440928762	0.509207835335108\\
1.6106472546629	0.509705994135583\\
1.61068511639095	0.510204556474938\\
1.61071799068562	0.510703472497354\\
1.61074587425952	0.511202692311644\\
1.61076876432432	0.511702165996244\\
1.61078665859102	0.5122018436042\\
1.61079955527021	0.512701675168169\\
1.61080745307224	0.51320161070541\\
1.61081035120733	0.513701600222787\\
1.61080824938568	0.514201593721764\\
1.61080114781746	0.514701541203408\\
1.61078904721282	0.515201392673388\\
1.61077194878181	0.515701098146973\\
1.61074985423427	0.516200607654032\\
1.61072276577962	0.516699871244031\\
1.6106906861267	0.517198838991026\\
1.61065361848344	0.51769746099866\\
1.61061156655657	0.518195687405146\\
1.61056453455125	0.51869346838826\\
1.61051252717065	0.519190754170317\\
1.61045554961545	0.519687495023154\\
1.61039360758337	0.5201836412731\\
1.61032670726855	0.520679143305942\\
1.61025485536098	0.521173951571892\\
1.61017805904578	0.521668016590533\\
1.61009632600252	0.522161288955777\\
1.61000966440444	0.522653719340798\\
1.60991808291762	0.523145258502967\\
1.60982159070014	0.523635857288779\\
1.60972019740114	0.524125466638762\\
1.60961391315987	0.524614037592392\\
1.60950274860465	0.525101521292978\\
1.60938671485186	0.525587868992557\\
1.60926582350477	0.526073032056765\\
1.60914008665241	0.526556961969699\\
1.60900951686836	0.527039610338772\\
1.60887412720951	0.527520928899549\\
1.60873393121469	0.528000869520574\\
1.60858894290339	0.528479384208186\\
1.60843917677432	0.528956425111315\\
1.60828464780397	0.529431944526267\\
1.60812537144511	0.529905894901498\\
1.60796136362524	0.530378228842366\\
1.60779264074501	0.530848899115868\\
1.60761921967656	0.531317858655371\\
1.60744111776185	0.531785060565312\\
1.60725835281094	0.532250458125888\\
1.60707094310015	0.532714004797731\\
1.60687890737031	0.533175654226561\\
1.60668226482483	0.533635360247819\\
1.6064810351278	0.534093076891287\\
1.60627523840203	0.53454875838568\\
1.606064895227	0.535002359163231\\
1.60585002663687	0.535453833864238\\
1.60563065411832	0.535903137341609\\
1.60540679960841	0.536350224665369\\
1.60517848549241	0.536795051127159\\
1.60494573460154	0.537237572244703\\
1.6047085702107	0.537677743766259\\
1.60446701603612	0.538115521675041\\
1.60422109623302	0.538550862193623\\
1.60397083539319	0.538983721788316\\
1.60371625854248	0.539414057173521\\
1.60345739113839	0.539841825316059\\
1.60319425906742	0.540266983439471\\
1.60292688864257	0.540689489028299\\
1.60265530660067	0.541109299832337\\
1.60237954009968	0.541526373870854\\
1.60209961671602	0.541940669436794\\
1.60181556444181	0.542352145100945\\
1.60152741168203	0.542760759716084\\
1.60123518725172	0.543166472421091\\
1.60093892037308	0.543569242645031\\
1.60063864067255	0.54396903011122\\
1.60033437817784	0.544365794841243\\
1.60002616331496	0.544759497158957\\
1.59971402690514	0.54515009769446\\
1.59939800016175	0.545537557388023\\
1.59907811468721	0.545921837494\\
1.59875440246979	0.546302899584701\\
1.59842689588045	0.546680705554233\\
1.59809562766958	0.547055217622314\\
1.59776063096372	0.547426398338051\\
1.59742193926226	0.547794210583681\\
1.59707958643408	0.548158617578285\\
1.5967336067142	0.548519582881468\\
1.59638403470028	0.548877070397001\\
1.59603090534925	0.549231044376429\\
1.59567425397374	0.54958146942265\\
1.59531411623859	0.549928310493452\\
1.59495052815727	0.550271532905015\\
1.5945835260883	0.550611102335386\\
1.59421314673157	0.550946984827903\\
1.5938394271247	0.551279146794598\\
1.59346240463936	0.55160755501955\\
1.59308211697746	0.551932176662212\\
1.59269860216747	0.552252979260689\\
1.59231189856054	0.552569930734988\\
1.59192204482671	0.552882999390227\\
1.59152907995103	0.5531921539198\\
1.59113304322966	0.553497363408513\\
1.59073397426594	0.55379859733567\\
1.59033191296644	0.554095825578131\\
1.58992689953695	0.554389018413318\\
1.58951897447847	0.554678146522192\\
1.58910817858318	0.554963180992184\\
1.58869455293031	0.555244093320084\\
1.5882781388821	0.555520855414894\\
1.58785897807959	0.555793439600633\\
1.58743711243852	0.556061818619112\\
1.58701258414511	0.556325965632652\\
1.58658543565182	0.556585854226771\\
1.58615570967315	0.556841458412827\\
1.58572344918133	0.557092752630613\\
1.58528869740207	0.557339711750919\\
1.58485149781017	0.557582311078037\\
1.58441189412524	0.557820526352238\\
1.58396993030726	0.558054333752191\\
1.58352565055226	0.558283709897352\\
1.58307909928784	0.558508631850298\\
1.58263032116875	0.55872907711902\\
1.58217936107243	0.558945023659176\\
1.58172626409453	0.559156449876292\\
1.58127107554434	0.559363334627921\\
1.58081384094036	0.559565657225762\\
1.58035460600567	0.559763397437722\\
1.57989341666336	0.559956535489947\\
1.579430319032	0.56014505206879\\
1.57896535942095	0.560328928322752\\
1.5784985843258	0.56050814586436\\
1.57803004042366	0.56068268677201\\
1.57755977456854	0.560852533591756\\
1.57708783378662	0.561017669339058\\
1.5766142652716	0.561178077500479\\
1.57613911637992	0.561333742035335\\
1.57566243462608	0.561484647377305\\
1.57518426767787	0.561630778435978\\
1.57470466335157	0.561772120598371\\
1.57422366960722	0.561908659730386\\
1.5737413345438	0.562040382178222\\
1.5732577063944	0.562167274769746\\
1.57277283352144	0.562289324815803\\
1.57228676441181	0.562406520111491\\
1.571799547672	0.562518848937377\\
1.57131123202329	0.562626300060674\\
1.57082186629683	0.562728862736357\\
1.57033149942879	0.562826526708246\\
1.56984018045545	0.562919282210024\\
1.5693479585083	0.563007119966217\\
1.56885488280912	0.563090031193125\\
1.56836100266506	0.563168007599693\\
1.56786636746374	0.563241041388346\\
1.56737102666825	0.563309125255765\\
1.56687502981227	0.56337225239362\\
1.56637842649508	0.563430416489251\\
1.56588126637657	0.563483611726296\\
1.56538359917236	0.563531832785276\\
1.56488547464876	0.563575074844126\\
1.56438694261778	0.563613333578674\\
1.56388805293224	0.563646605163081\\
1.56338885548067	0.563674886270214\\
1.56288940018241	0.563698174071987\\
1.56238973698257	0.56371646623964\\
1.56188991584705	0.56372976094397\\
1.56138998675755	0.563738056855518\\
1.56088999970657	0.5637413531447\\
1.56039000469239	0.56373964948189\\
1.55989005171409	0.563732946037453\\
1.55939019076656	0.563721243481728\\
1.55889047183548	0.563704542984959\\
1.55839094489232	0.563682846217184\\
1.55789165988936	0.563656155348061\\
1.55739266675469	0.563624473046654\\
1.5568940153872	0.563587802481168\\
1.55639575565161	0.563546147318627\\
1.55589793737349	0.563499511724515\\
1.55540061033424	0.563447900362351\\
1.55490382426615	0.563391318393228\\
1.55440762884742	0.563329771475297\\
1.55391207369718	0.563263265763197\\
1.55341720837053	0.563191807907445\\
1.55292308235358	0.563115405053767\\
1.55242974505853	0.563034064842383\\
1.5519372458187	0.562947795407249\\
1.5514456338836	0.562856605375235\\
1.55095495841401	0.562760503865268\\
1.55046526847707	0.56265950048742\\
1.54997661304137	0.562553605341944\\
1.54948904097205	0.562442829018266\\
1.5490026010259	0.562327182593926\\
1.54851734184651	0.562206677633471\\
1.5480333119594	0.562081326187296\\
1.54755055976715	0.561951140790442\\
1.54706913354459	0.561816134461338\\
1.54658908143392	0.561676320700507\\
1.54611045143996	0.561531713489207\\
1.54563329142532	0.561382327288038\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-1.56081036706074	0.463741416558323\\
-1.56131035872745	0.46374391653749\\
-1.56181030039541	0.463751416224994\\
-1.56231014207087	0.463763914870874\\
-1.56280983377007	0.463781411225274\\
-1.56330932552428	0.463803903538575\\
-1.56380856738471	0.463831389561563\\
-1.56430750942762	0.463863866545659\\
-1.5648061017592	0.463901331243192\\
-1.56530429452064	0.463943779907724\\
-1.56580203789308	0.463991208294422\\
-1.5662992821026	0.464043611660488\\
-1.56679597742519	0.46410098476563\\
-1.56729207419173	0.464163321872584\\
-1.56778752279295	0.464230616747691\\
-1.56828227368442	0.464302862661521\\
-1.56877627739145	0.464380052389542\\
-1.56926948451409	0.464462178212845\\
-1.56976184573203	0.464549231918917\\
-1.57025331180957	0.46464120480246\\
-1.5707438336005	0.464738087666261\\
-1.57123336205305	0.464839870822116\\
-1.57172184821479	0.464946544091793\\
-1.5722092432375	0.465058096808055\\
-1.5726954983821	0.465174517815722\\
-1.57318056502347	0.465295795472791\\
-1.57366439465535	0.465421917651598\\
-1.57414693889518	0.465552871740029\\
-1.57462814948895	0.465688644642785\\
-1.57510797831598	0.465829222782688\\
-1.57558637739381	0.465974592102043\\
-1.57606329888291	0.466124738064038\\
-1.57653869509155	0.466279645654201\\
-1.57701251848049	0.466439299381904\\
-1.57748472166778	0.466603683281906\\
-1.57795525743352	0.466772780915954\\
-1.5784240787245	0.466946575374427\\
-1.57889113865899	0.467125049278022\\
-1.57935639053139	0.467308184779498\\
-1.5798197878169	0.467495963565458\\
-1.58028128417618	0.467688366858179\\
-1.58074083345996	0.467885375417493\\
-1.58119838971372	0.468086969542708\\
-1.5816539071822	0.468293129074579\\
-1.58210734031404	0.468503833397325\\
-1.5825586437663	0.468719061440689\\
-1.58300777240902	0.468938791682047\\
-1.5834546813297	0.469163002148557\\
-1.58389932583782	0.469391670419359\\
-1.5843416614693	0.469624773627817\\
-1.58478164399095	0.469862288463805\\
-1.58521922940489	0.470104191176036\\
-1.58565437395293	0.470350457574441\\
-1.58608703412098	0.470601063032585\\
-1.5865171666434	0.470855982490132\\
-1.58694472850728	0.471115190455348\\
-1.58736967695679	0.471378661007652\\
-1.58779196949744	0.47164636780021\\
-1.58821156390034	0.471918284062564\\
-1.58862841820638	0.472194382603315\\
-1.58904249073049	0.472474635812839\\
-1.58945374006577	0.472759015666049\\
-1.58986212508761	0.473047493725197\\
-1.59026760495786	0.473340041142716\\
-1.59067013912886	0.473636628664109\\
-1.59106968734754	0.473937226630871\\
-1.59146620965941	0.474241804983455\\
-1.59185966641257	0.474550333264281\\
-1.59225001826167	0.474862780620777\\
-1.59263722617184	0.475179115808468\\
-1.59302125142263	0.475499307194099\\
-1.59340205561182	0.475823322758798\\
-1.59377960065932	0.476151130101279\\
-1.59415384881093	0.47648269644108\\
-1.59452476264215	0.476817988621844\\
-1.59489230506191	0.477156973114632\\
-1.59525643931627	0.477499616021278\\
-1.59561712899211	0.477845883077776\\
-1.59597433802076	0.478195739657709\\
-1.59632803068162	0.478549150775711\\
-1.59667817160572	0.478906081090965\\
-1.59702472577925	0.479266494910736\\
-1.59736765854709	0.479630356193943\\
-1.59770693561624	0.47999762855476\\
-1.59804252305929	0.480368275266258\\
-1.59837438731776	0.480742259264074\\
-1.59870249520551	0.481119543150121\\
-1.59902681391202	0.481500089196323\\
-1.59934731100569	0.481883859348394\\
-1.59966395443708	0.482270815229638\\
-1.59997671254212	0.48266091814479\\
-1.60028555404524	0.483054129083883\\
-1.60059044806256	0.48345040872615\\
-1.60089136410493	0.483849717443958\\
-1.601188272081	0.484252015306768\\
-1.60148114230021	0.484657262085129\\
-1.60176994547579	0.4850654172547\\
-1.60205465272767	0.485476440000306\\
-1.60233523558534	0.485890289220012\\
-1.60261166599077	0.486306923529244\\
-1.60288391630114	0.486726301264916\\
-1.60315195929164	0.487148380489606\\
-1.60341576815821	0.487573118995741\\
-1.60367531652017	0.488000474309826\\
-1.60393057842291	0.488430403696684\\
-1.60418152834044	0.488862864163737\\
-1.60442814117799	0.489297812465297\\
-1.60467039227448	0.489735205106897\\
-1.60490825740499	0.490174998349636\\
-1.60514171278322	0.490617148214558\\
-1.60537073506381	0.491061610487044\\
-1.60559530134474	0.491508340721238\\
-1.60581538916957	0.491957294244488\\
-1.60603097652968	0.492408426161815\\
-1.60624204186654	0.492861691360405\\
-1.60644856407377	0.493317044514115\\
-1.60665052249933	0.49377444008801\\
-1.60684789694755	0.494233832342912\\
-1.60704066768114	0.494695175339979\\
-1.6072288154232	0.495158422945297\\
-1.6074123213591	0.49562352883449\\
-1.60759116713841	0.496090446497357\\
-1.6077653348767	0.496559129242521\\
-1.60793480715733	0.497029530202098\\
-1.60809956703322	0.497501602336384\\
-1.60825959802852	0.49797529843856\\
-1.60841488414027	0.498450571139409\\
-1.60856540983998	0.498927372912057\\
-1.6087111600752	0.499405656076725\\
-1.60885212027105	0.499885372805495\\
-1.6089882763316	0.500366475127094\\
-1.60911961464138	0.50084891493169\\
-1.60924612206666	0.501332643975705\\
-1.60936778595679	0.501817613886637\\
-1.60948459414551	0.5023037761679\\
-1.60959653495208	0.502791082203671\\
-1.60970359718251	0.503279483263752\\
-1.60980577013067	0.503768930508445\\
-1.60990304357936	0.504259374993432\\
-1.60999540780131	0.504750767674673\\
-1.61008285356017	0.505243059413311\\
-1.61016537211144	0.505736200980582\\
-1.61024295520333	0.506230143062739\\
-1.6103155950776	0.506724836265986\\
-1.61038328447033	0.507220231121416\\
-1.61044601661262	0.507716278089955\\
-1.61050378523132	0.50821292756732\\
-1.61055658454962	0.508710129888977\\
-1.61060440928762	0.509207835335108\\
-1.6106472546629	0.509705994135583\\
-1.61068511639095	0.510204556474938\\
-1.61071799068562	0.510703472497354\\
-1.61074587425952	0.511202692311644\\
-1.61076876432432	0.511702165996244\\
-1.61078665859102	0.5122018436042\\
-1.61079955527021	0.512701675168169\\
-1.61080745307224	0.51320161070541\\
-1.61081035120733	0.513701600222787\\
-1.61080824938568	0.514201593721764\\
-1.61080114781746	0.514701541203408\\
-1.61078904721282	0.515201392673388\\
-1.61077194878181	0.515701098146973\\
-1.61074985423427	0.516200607654032\\
-1.61072276577962	0.516699871244031\\
-1.6106906861267	0.517198838991026\\
-1.61065361848344	0.51769746099866\\
-1.61061156655657	0.518195687405146\\
-1.61056453455125	0.51869346838826\\
-1.61051252717065	0.519190754170317\\
-1.61045554961545	0.519687495023154\\
-1.61039360758337	0.5201836412731\\
-1.61032670726855	0.520679143305942\\
-1.61025485536098	0.521173951571892\\
-1.61017805904578	0.521668016590533\\
-1.61009632600252	0.522161288955777\\
-1.61000966440444	0.522653719340798\\
-1.60991808291762	0.523145258502967\\
-1.60982159070014	0.523635857288779\\
-1.60972019740114	0.524125466638762\\
-1.60961391315987	0.524614037592392\\
-1.60950274860465	0.525101521292978\\
-1.60938671485186	0.525587868992557\\
-1.60926582350477	0.526073032056765\\
-1.60914008665241	0.526556961969699\\
-1.60900951686836	0.527039610338772\\
-1.60887412720951	0.527520928899549\\
-1.60873393121469	0.528000869520574\\
-1.60858894290339	0.528479384208186\\
-1.60843917677432	0.528956425111315\\
-1.60828464780397	0.529431944526267\\
-1.60812537144511	0.529905894901498\\
-1.60796136362524	0.530378228842366\\
-1.60779264074501	0.530848899115868\\
-1.60761921967656	0.531317858655371\\
-1.60744111776185	0.531785060565312\\
-1.60725835281094	0.532250458125888\\
-1.60707094310015	0.532714004797731\\
-1.60687890737031	0.533175654226561\\
-1.60668226482483	0.533635360247819\\
-1.6064810351278	0.534093076891287\\
-1.60627523840203	0.53454875838568\\
-1.606064895227	0.535002359163231\\
-1.60585002663687	0.535453833864238\\
-1.60563065411832	0.535903137341609\\
-1.60540679960841	0.536350224665369\\
-1.60517848549241	0.536795051127159\\
-1.60494573460154	0.537237572244703\\
-1.6047085702107	0.537677743766259\\
-1.60446701603612	0.538115521675041\\
-1.60422109623302	0.538550862193623\\
-1.60397083539319	0.538983721788316\\
-1.60371625854248	0.539414057173521\\
-1.60345739113839	0.539841825316059\\
-1.60319425906742	0.540266983439471\\
-1.60292688864257	0.540689489028299\\
-1.60265530660067	0.541109299832337\\
-1.60237954009968	0.541526373870854\\
-1.60209961671602	0.541940669436794\\
-1.60181556444181	0.542352145100945\\
-1.60152741168203	0.542760759716084\\
-1.60123518725172	0.543166472421091\\
-1.60093892037308	0.543569242645031\\
-1.60063864067255	0.54396903011122\\
-1.60033437817784	0.544365794841243\\
-1.60002616331496	0.544759497158957\\
-1.59971402690514	0.54515009769446\\
-1.59939800016175	0.545537557388023\\
-1.59907811468721	0.545921837494\\
-1.59875440246979	0.546302899584701\\
-1.59842689588045	0.546680705554233\\
-1.59809562766958	0.547055217622314\\
-1.59776063096372	0.547426398338051\\
-1.59742193926226	0.547794210583681\\
-1.59707958643408	0.548158617578285\\
-1.5967336067142	0.548519582881468\\
-1.59638403470028	0.548877070397001\\
-1.59603090534925	0.549231044376429\\
-1.59567425397374	0.54958146942265\\
-1.59531411623859	0.549928310493452\\
-1.59495052815727	0.550271532905015\\
-1.5945835260883	0.550611102335386\\
-1.59421314673157	0.550946984827903\\
-1.5938394271247	0.551279146794598\\
-1.59346240463936	0.55160755501955\\
-1.59308211697746	0.551932176662212\\
-1.59269860216747	0.552252979260689\\
-1.59231189856054	0.552569930734988\\
-1.59192204482671	0.552882999390227\\
-1.59152907995103	0.5531921539198\\
-1.59113304322966	0.553497363408513\\
-1.59073397426594	0.55379859733567\\
-1.59033191296644	0.554095825578131\\
-1.58992689953695	0.554389018413318\\
-1.58951897447847	0.554678146522192\\
-1.58910817858318	0.554963180992184\\
-1.58869455293031	0.555244093320084\\
-1.5882781388821	0.555520855414894\\
-1.58785897807959	0.555793439600633\\
-1.58743711243852	0.556061818619112\\
-1.58701258414511	0.556325965632652\\
-1.58658543565182	0.556585854226771\\
-1.58615570967315	0.556841458412827\\
-1.58572344918133	0.557092752630613\\
-1.58528869740207	0.557339711750919\\
-1.58485149781017	0.557582311078037\\
-1.58441189412524	0.557820526352238\\
-1.58396993030726	0.558054333752191\\
-1.58352565055226	0.558283709897352\\
-1.58307909928784	0.558508631850298\\
-1.58263032116875	0.55872907711902\\
-1.58217936107243	0.558945023659176\\
-1.58172626409453	0.559156449876292\\
-1.58127107554434	0.559363334627921\\
-1.58081384094036	0.559565657225762\\
-1.58035460600567	0.559763397437722\\
-1.57989341666336	0.559956535489947\\
-1.579430319032	0.56014505206879\\
-1.57896535942095	0.560328928322752\\
-1.5784985843258	0.56050814586436\\
-1.57803004042366	0.56068268677201\\
-1.57755977456854	0.560852533591756\\
-1.57708783378662	0.561017669339058\\
-1.5766142652716	0.561178077500479\\
-1.57613911637992	0.561333742035335\\
-1.57566243462608	0.561484647377305\\
-1.57518426767787	0.561630778435978\\
-1.57470466335157	0.561772120598371\\
-1.57422366960722	0.561908659730386\\
-1.5737413345438	0.562040382178222\\
-1.5732577063944	0.562167274769746\\
-1.57277283352144	0.562289324815803\\
-1.57228676441181	0.562406520111491\\
-1.571799547672	0.562518848937377\\
-1.57131123202329	0.562626300060674\\
-1.57082186629683	0.562728862736357\\
-1.57033149942879	0.562826526708246\\
-1.56984018045545	0.562919282210024\\
-1.5693479585083	0.563007119966217\\
-1.56885488280912	0.563090031193125\\
-1.56836100266506	0.563168007599693\\
-1.56786636746374	0.563241041388346\\
-1.56737102666825	0.563309125255765\\
-1.56687502981227	0.56337225239362\\
-1.56637842649508	0.563430416489251\\
-1.56588126637657	0.563483611726296\\
-1.56538359917236	0.563531832785276\\
-1.56488547464876	0.563575074844126\\
-1.56438694261778	0.563613333578674\\
-1.56388805293224	0.563646605163081\\
-1.56338885548067	0.563674886270214\\
-1.56288940018241	0.563698174071987\\
-1.56238973698257	0.56371646623964\\
-1.56188991584705	0.56372976094397\\
-1.56138998675755	0.563738056855518\\
-1.56088999970657	0.5637413531447\\
-1.56039000469239	0.56373964948189\\
-1.55989005171409	0.563732946037453\\
-1.55939019076656	0.563721243481728\\
-1.55889047183548	0.563704542984959\\
-1.55839094489232	0.563682846217184\\
-1.55789165988936	0.563656155348061\\
-1.55739266675469	0.563624473046654\\
-1.5568940153872	0.563587802481168\\
-1.55639575565161	0.563546147318627\\
-1.55589793737349	0.563499511724515\\
-1.55540061033424	0.563447900362351\\
-1.55490382426615	0.563391318393228\\
-1.55440762884742	0.563329771475297\\
-1.55391207369718	0.563263265763197\\
-1.55341720837053	0.563191807907445\\
-1.55292308235358	0.563115405053767\\
-1.55242974505853	0.563034064842383\\
-1.5519372458187	0.562947795407249\\
-1.5514456338836	0.562856605375235\\
-1.55095495841401	0.562760503865268\\
-1.55046526847707	0.56265950048742\\
-1.54997661304137	0.562553605341944\\
-1.54948904097205	0.562442829018266\\
-1.5490026010259	0.562327182593926\\
-1.54851734184651	0.562206677633471\\
-1.5480333119594	0.562081326187296\\
-1.54755055976715	0.561951140790442\\
-1.54706913354459	0.561816134461338\\
-1.54658908143392	0.561676320700507\\
-1.54611045143996	0.561531713489207\\
-1.54563329142532	0.561382327288038\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.49950001666644	-0.0499966667333327\\
2.49887508437247	-0.0749887505062392\\
2.49800026665244	-0.0999733354665854\\
2.49687565098742	-0.124947923176696\\
2.49550134983801	-0.149910016198611\\
2.4938775006332	-0.174857118343832\\
2.49200426575655	-0.199786734922932\\
2.48988183252999	-0.224696372995028\\
2.48751041319506	-0.24958354161707\\
2.48489024489174	-0.274445752092937\\
2.48202158963467	-0.299280518222298\\
2.47890473428697	-0.324085356549237\\
2.47553999053159	-0.348857786610591\\
2.47192769484011	-0.373595331183998\\
2.46806820843907	-0.398295516535615\\
2.4639619172739	-0.42295587266749\\
2.4596092319703	-0.44757393356456\\
2.45501058779318	-0.472147237441251\\
2.4501664446031	-0.496673326987653\\
2.44507728681037	-0.521149749615249\\
2.43974362332651	-0.545574057702173\\
2.43416598751344	-0.569943808837971\\
2.42834493713007	-0.594256566067837\\
2.42228105427661	-0.618509898136307\\
2.41597494533628	-0.642701379730388\\
2.40942724091473	-0.666828591722078\\
2.40263859577693	-0.690889121410284\\
2.39560968878174	-0.714880562762089\\
2.38834122281401	-0.738800516653349\\
2.38083392471428	-0.762646591108609\\
2.3730885452061	-0.786416401540294\\
2.36510585882097	-0.810107570987171\\
2.35688666382087	-0.833717730352036\\
2.34843178211845	-0.857244518638628\\
2.33974205919484	-0.880685583187725\\
2.33081836401509	-0.904038579912405\\
2.32166158894128	-0.927301173532457\\
2.31227264964328	-0.950471037807904\\
2.30265248500721	-0.973545855771626\\
2.29280205704151	-0.996523319961057\\
2.28272235078077	-1.01940113264893\\
2.27241437418721	-1.04217700607303\\
2.26187915804991	-1.064848662665\\
2.25111775588169	-1.08741383527808\\
2.24013124381381	-1.1098702674138\\
2.22892072048832	-1.13221571344767\\
2.21748730694821	-1.15444793885371\\
2.2058321465253	-1.1765647204279\\
2.19395640472593	-1.19856384651051\\
2.18186126911438	-1.22044311720727\\
2.16954794919412	-1.24220034460934\\
2.1570176762869	-1.26383335301212\\
2.14427170340956	-1.28533997913278\\
2.13131130514876	-1.30671807232665\\
2.11813777753354	-1.32796549480221\\
2.10475243790567	-1.34908012183492\\
2.09115662478797	-1.37005984197968\\
2.07735169775041	-1.39090255728196\\
2.0633390372742	-1.41160618348759\\
2.0491200446137	-1.4321686502512\\
2.03469614165633	-1.45258790134326\\
2.02006877078038	-1.47286189485567\\
2.00523939471073	-1.49298860340598\\
1.99020949637264	-1.5129660143401\\
1.97498057874341	-1.53279212993358\\
1.95955416470212	-1.5524649675914\\
1.94393179687732	-1.57198256004617\\
1.92811503749277	-1.59134295555492\\
1.91210546821122	-1.61054421809423\\
1.89590468997627	-1.62958442755384\\
1.87951432285224	-1.64846167992868\\
1.86293600586218	-1.66717408750924\\
1.84617139682397	-1.68571977907036\\
1.82922217218455	-1.70409690005834\\
1.81209002685226	-1.72230361277638\\
1.79477667402736	-1.74033809656839\\
1.77728384503069	-1.75819854800103\\
1.75961328913059	-1.77588318104402\\
1.74176677336791	-1.79339022724881\\
1.72374608237937	-1.81071793592536\\
1.70555301821903	-1.82786457431724\\
1.68718940017817	-1.84482842777491\\
1.66865706460327	-1.86160779992715\\
1.64995786471246	-1.87820101285073\\
1.63109367041013	-1.89460640723819\\
1.6120663681	-1.91082234256376\\
1.59287786049645	-1.92684719724742\\
1.57353006643424	-1.94267936881706\\
1.55402492067666	-1.95831727406871\\
1.53436437372203	-1.97375934922488\\
1.51455039160866	-1.98900405009091\\
1.49458495571825	-2.00404985220944\\
1.47447006257775	-2.01889525101279\\
1.45420772365971	-2.03353876197343\\
1.43379996518114	-2.0479789207525\\
1.41324882790089	-2.06221428334613\\
1.39255636691554	-2.07624342622993\\
1.37172465145397	-2.0900649465013\\
1.35075576467035	-2.10367746201974\\
1.32965180343589	-2.11707961154504\\
1.30841487812912	-2.13027005487341\\
1.28704711242489	-2.14324747297151\\
1.26555064308195	-2.15601056810835\\
1.24392761972932	-2.16855806398504\\
1.22218020465132	-2.18088870586247\\
1.20031057257134	-2.1930012606867\\
1.17832091043435	-2.20489451721237\\
1.15621341718825	-2.21656728612372\\
1.13399030356394	-2.22801840015359\\
1.11165379185427	-2.23924671420012\\
1.08920611569178	-2.25025110544126\\
1.06664951982539	-2.26103047344706\\
1.04398625989589	-2.27158374028971\\
1.02121860221039	-2.2819098506513\\
0.998348823515683	-2.29200777192942\\
0.975379210770575	-2.30187649434034\\
0.952312060917205	-2.31151503102005\\
0.929149680651332	-2.32092241812292\\
0.905894386191684	-2.33009771491807\\
0.882548503048326	-2.33904000388346\\
0.859114365790118	-2.34774839079767\\
0.835594317811257	-2.35622200482924\\
0.811990711096941	-2.36445999862385\\
0.788305905988172	-2.37246154838897\\
0.764542270945723	-2.38022585397629\\
0.740702182313297	-2.38775213896173\\
0.716788024079889	-2.39503965072306\\
0.692802187641394	-2.40208766051518\\
0.668747071561468	-2.40889546354298\\
0.644625081331674	-2.41546237903184\\
0.620438629130932	-2.42178775029566\\
0.596190133584308	-2.42787094480261\\
0.571882019521148	-2.4337113542383\\
0.547516717732604	-2.43930839456665\\
0.523096664728548	-2.44466150608829\\
0.498624302493932	-2.44977015349654\\
0.474102078244586	-2.4546338259309\\
0.449532444182498	-2.45925203702819\\
0.424917857250602	-2.46362432497115\\
0.400260778887078	-2.46775025253463\\
0.375563674779214	-2.4716294071293\\
0.350829014616842	-2.47526140084294\\
0.326059271845364	-2.47864587047922\\
0.301256923418417	-2.48178247759397\\
0.276424449550174	-2.48467090852911\\
0.251564333467329	-2.48731087444395\\
0.226679061160774	-2.4897021113441\\
0.201771121137002	-2.49184438010786\\
0.176843004169257	-2.49373746651014\\
0.151897203048465	-2.49538118124387\\
0.126936212333948	-2.49677535993896\\
0.101962528103978	-2.49791986317869\\
0.0769786477061653	-2.4988145765137\\
0.0519870695077311	-2.49945941047339\\
0.0269902926456685	-2.49985430057492\\
0.00199081677683316	-2.49999920732959\\
-0.0230088581720208	-2.49989411624685\\
-0.0480062322542316	-2.49953903783573\\
-0.072998805753222	-2.49893400760376\\
-0.0979840794324693	-2.49807908605348\\
-0.122959554785426	-2.49697435867631\\
-0.147922734285371	-2.49561993594408\\
-0.172871121635155	-2.49401595329793\\
-0.197802222016835	-2.4921625711348\\
-0.222713542341148	-2.49005997479134\\
-0.247602591496821	-2.48770837452545\\
-0.272466880599678	-2.48510800549519\\
-0.297303923241531	-2.4822591277353\\
-0.322111235738812	-2.47916202613117\\
-0.346886337380944	-2.47581701039039\\
-0.371626750678409	-2.47222441501175\\
-0.396330001610494	-2.46838459925179\\
-0.420993619872693	-2.46429794708888\\
-0.44561513912373	-2.45996486718484\\
-0.4701920972322	-2.45538579284405\\
-0.494722036522773	-2.45056118197011\\
-0.51920250402196	-2.44549151702011\\
-0.543631051703412	-2.44017730495631\\
-0.568005236732718	-2.43461907719549\\
-0.592322621711687	-2.42881738955579\\
-0.616580774922085	-2.42277282220114\\
-0.640777270568807	-2.41648597958324\\
-0.664909689022451	-2.40995749038112\\
-0.688975617061282	-2.40318800743825\\
-0.712972648112552	-2.39617820769729\\
-0.736898382493153	-2.38892879213236\\
-0.760750427649584	-2.38144048567899\\
-0.784526398397206	-2.37371403716158\\
-0.808223917158759	-2.36575021921854\\
-0.831840614202113	-2.35754982822503\\
-0.855374127877246	-2.34911368421331\\
-0.8788221048524	-2.34044263079076\\
-0.902182200349418	-2.3315375350555\\
-0.925452078378218	-2.32239928750967\\
-0.948629411970387	-2.31302880197042\\
-0.97171188341188	-2.30342701547849\\
-0.99469718447479	-2.29359488820452\\
-1.01758301664816	-2.28353340335306\\
-1.04036709136786	-2.2732435670642\\
-1.06304713024538	-2.262726408313\\
-1.08562086529575	-2.25198297880657\\
-1.10808603916427	-2.2410143528789\\
-1.13044040535228	-2.22982162738345\\
-1.15268172844178	-2.21840592158344\\
-1.17480778431901	-2.20676837703994\\
-1.1968163603968	-2.1949101574977\\
-1.2187052558359	-2.18283244876879\\
-1.240472281765	-2.17053645861403\\
-1.26211526149964	-2.15802341662218\\
-1.2836320307599	-2.14529457408702\\
-1.30502043788677	-2.13235120388219\\
-1.32627834405736	-2.11919460033392\\
-1.34740362349878	-2.10582607909161\\
-1.36839416370068	-2.09224697699624\\
-1.38924786562653	-2.07845865194671\\
-1.40996264392353	-2.06446248276402\\
-1.43053642713109	-2.05025986905344\\
-1.45096715788805	-2.03585223106449\\
-1.47125279313836	-2.02124100954898\\
-1.4913913043354	-2.00642766561687\\
-1.51138067764482	-1.99141368059022\\
-1.53121891414596	-1.97620055585501\\
-1.5509040300317	-1.96078981271105\\
-1.57043405680685	-1.9451829922198\\
-1.58980704148501	-1.92938165505031\\
-1.60902104678385	-1.91338738132313\\
-1.62807415131886	-1.8972017704523\\
-1.64696444979547	-1.88082644098543\\
-1.66569005319956	-1.8642630304418\\
-1.6842490889864	-1.84751319514868\\
-1.70263970126788	-1.83057861007563\\
-1.7208600509981	-1.81346096866705\\
-1.73890831615725	-1.79616198267282\\
-1.75678269193388	-1.77868338197711\\
-1.7744813909053	-1.76102691442544\\
-1.79200264321636	-1.74319434564984\\
-1.80934469675642	-1.72518745889234\\
-1.82650581733459	-1.7070080548266\\
-1.84348428885311	-1.68865795137788\\
-1.86027841347898	-1.67013898354123\\
-1.87688651181373	-1.651453003198\\
-1.89330692306136	-1.63260187893066\\
-1.90953800519444	-1.61358749583593\\
-1.92557813511827	-1.59441175533626\\
-1.94142570883323	-1.57507657498973\\
-1.95707914159516	-1.55558388829826\\
-1.97253686807383	-1.53593564451428\\
-1.98779734250946	-1.51613380844579\\
-2.00285903886733	-1.49618036025989\\
-2.01772045099037	-1.47607729528478\\
-2.03238009274973	-1.4558266238102\\
-2.04683649819345	-1.43543037088643\\
-2.06108822169306	-1.41489057612176\\
-2.07513383808806	-1.39420929347854\\
-2.08897194282852	-1.37338859106782\\
-2.1026011521155	-1.35243055094247\\
-2.11602010303944	-1.33133726888905\\
-2.12922745371641	-1.31011085421819\\
-2.14222188342237	-1.28875342955366\\
-2.15500209272516	-1.26726713062013\\
-2.16756680361451	-1.2456541060296\\
-2.17991475962979	-1.2239165170665\\
-2.1920447259857	-1.20205653747162\\
-2.20395548969571	-1.18007635322471\\
-2.21564585969338	-1.15797816232586\\
-2.22711466695144	-1.13576417457577\\
-2.23836076459873	-1.11343661135468\\
-2.24938302803485	-1.09099770540032\\
-2.26018035504265	-1.06844970058457\\
-2.27075166589843	-1.04579485168915\\
-2.28109590347989	-1.02303542418004\\
-2.29121203337192	-1.00017369398105\\
-2.30109904396995	-0.97721194724613\\
-2.31075594658116	-0.954152480130829\\
-2.32018177552333	-0.930997598562638\\
-2.32937558822143	-0.907749618010421\\
-2.33833646530185	-0.884410863252857\\
-2.34706351068434	-0.860983668145975\\
-2.35555585167165	-0.837470375389762\\
-2.36381263903674	-0.8138733362939\\
-2.37183304710777	-0.790194910542634\\
-2.37961627385061	-0.766437465958807\\
-2.38716154094907	-0.742603378267081\\
-2.39446809388273	-0.718695030856361\\
-2.40153520200238	-0.694714814541466\\
-2.40836215860311	-0.670665127324045\\
-2.41494828099494	-0.646548374152777\\
-2.42129291057112	-0.622366966682881\\
-2.42739541287398	-0.598123323034956\\
-2.43325517765837	-0.573819867553161\\
-2.43887161895271	-0.549459030562792\\
-2.44424417511753	-0.525043248127248\\
-2.44937230890171	-0.500574961804426\\
-2.45425550749614	-0.476056618402568\\
-2.45889328258502	-0.451490669735582\\
-2.46328517039471	-0.426879572377863\\
-2.46743073174009	-0.402225787418639\\
-2.47132955206849	-0.37753178021586\\
-2.47498124150111	-0.352800020149668\\
-2.47838543487206	-0.328032980375459\\
-2.48154179176484	-0.303233137576574\\
-2.48444999654639	-0.278402971716624\\
-2.48710975839865	-0.253544965791505\\
-2.48952081134765	-0.228661605581092\\
-2.49168291429012	-0.203755379400673\\
-2.49359585101755	-0.178828777852108\\
-2.49525943023786	-0.153884293574783\\
-2.49667348559453	-0.128924420996335\\
-2.4978378756832	-0.103951656083226\\
-2.49875248406582	-0.0789684960911336\\
-2.49941721928232	-0.0539774393152399\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.16180339887499	-0.117557050458495\\
0.160619757860622	-0.119169179676605\\
0.159420055004319	-0.120769392076055\\
0.158204410275364	-0.122357527636939\\
0.156972945237218	-0.123933427547023\\
0.15572578303536	-0.12549693421763\\
0.154463048384968	-0.127047891299395\\
0.153184867558457	-0.128586143697904\\
0.151891368372844	-0.130111537589197\\
0.150582680176969	-0.131623920435158\\
0.149258933838561	-0.133123140998761\\
0.147920261731152	-0.1346090493592\\
0.146566797720836	-0.136081496926877\\
0.145198677152887	-0.137540336458262\\
0.14381603683822	-0.138985422070617\\
0.142419015039717	-0.140416609256587\\
0.141007751458391	-0.141833754898644\\
0.139582387219426	-0.143236717283406\\
0.138143064858057	-0.144625356115803\\
0.136689928305321	-0.145999532533109\\
0.135223122873662	-0.147359109118828\\
0.133742795242402	-0.148703949916433\\
0.132249093443069	-0.150033920442967\\
0.130742166844599	-0.151348887702484\\
0.129222166138396	-0.152648720199354\\
0.127689243323264	-0.153933287951412\\
0.126143551690207	-0.155202462502951\\
0.124585245807101	-0.156456116937576\\
0.123014481503234	-0.157694125890886\\
0.121431415853729	-0.158916365563018\\
0.119836207163831	-0.160122713731024\\
0.118229014953079	-0.161313049761092\\
0.116609999939357	-0.162487254620611\\
0.114979324022814	-0.163645210890074\\
0.113337150269686	-0.164786802774818\\
0.111683642895978	-0.165911916116606\\
0.110018967251049	-0.167020438405042\\
0.108343289801078	-0.168112258788821\\
0.106656778112412	-0.169187268086815\\
0.104959600834816	-0.170245358798988\\
0.103251927684602	-0.171286425117152\\
0.101533929427662	-0.172310362935543\\
0.0998057778623914	-0.173317069861231\\
0.0980676458025054	-0.174306445224364\\
0.096319707059762	-0.17527839008823\\
0.0945621364265787	-0.176232807259151\\
0.0927951096585543	-0.177169601296207\\
0.0910188034568931	-0.178088678520774\\
0.0892333954507349	-0.178989947025895\\
0.0874390641793925	-0.179873316685472\\
0.0856359890744979	-0.180738699163274\\
0.0838243504420589	-0.181586007921775\\
0.082004329444429	-0.182415158230805\\
0.0801761080821915	-0.183226067176024\\
0.0783398691759589	-0.184018653667213\\
0.0764957963480918	-0.184792838446384\\
0.0746440740043361	-0.185548544095703\\
0.0727848873153831	-0.186285695045237\\
0.0709184221983525	-0.187004217580503\\
0.0690448652982006	-0.187704039849848\\
0.067164403969056	-0.188385091871627\\
0.0652772262554847	-0.189047305541206\\
0.0633835208736853	-0.18969061463777\\
0.061483477192618	-0.190314954830945\\
0.0595772852150675	-0.190920263687233\\
0.0576651355586431	-0.191506480676251\\
0.0557472194367168	-0.19207354717679\\
0.0538237286393029	-0.192621406482672\\
0.0518948555138779	-0.193150003808423\\
0.0499607929461471	-0.193659286294751\\
0.0480217343407555	-0.194149203013831\\
0.0460778736019479	-0.194619704974401\\
0.0441294051141781	-0.195070745126656\\
0.0421765237226714	-0.195502278366956\\
0.0402194247139393	-0.195914261542338\\
0.0382583037962519	-0.196306653454827\\
0.0362933570800667	-0.196679414865559\\
0.0343247810584179	-0.197032508498704\\
0.0323527725872671	-0.197365899045191\\
0.0303775288658181	-0.197679553166245\\
0.0283992474167971	-0.197973439496715\\
0.0264181260667004	-0.198247528648213\\
0.024434362926012	-0.198501793212051\\
0.0224481563693929	-0.198736207761986\\
0.0204597050158437	-0.198950748856758\\
0.0184692077088425	-0.199145395042435\\
0.0164768634964614	-0.199320126854563\\
0.0144828716114613	-0.199474926820104\\
0.0124874314513691	-0.199609779459192\\
0.0104907425585379	-0.199724671286675\\
0.00849300460019318	-0.199819590813466\\
0.00649441734846582	-0.199894528547692\\
0.0044951806604157	-0.199949476995641\\
0.00249549445804542	-0.199984430662514\\
0.000495558708308995	-0.199999386052974\\
-0.00150442659688529	-0.199994341671495\\
-0.00350426146067367	-0.19996929802251\\
-0.0055037459012361	-0.199924257610363\\
-0.00750267997179493	-0.199859224939058\\
-0.0095008637806087	-0.199774206511808\\
-0.0114980975109619	-0.199669210830384\\
-0.0134941814411456	-0.199544248394268\\
-0.0154889159644303	-0.199399331699599\\
-0.017482101609026	-0.199234475237926\\
-0.0194735390580292	-0.199049695494757\\
-0.0214630291693544	-0.198845010947913\\
-0.0234503729956485	-0.198620442065677\\
-0.0254353718041849	-0.198376011304751\\
-0.027417827096737	-0.198111743108008\\
-0.0293975406294276	-0.197827663902047\\
-0.0313743144325531	-0.197523802094551\\
-0.0333479508303804	-0.197200188071448\\
-0.0353182524609147	-0.196856854193871\\
-0.0372850222956346	-0.196493834794922\\
-0.0392480636591957	-0.196111166176237\\
-0.0412071802490974	-0.19570888660436\\
-0.0431621761553135	-0.195287036306913\\
-0.0451128558798824	-0.194845657468574\\
-0.0470590243564572	-0.194384794226859\\
-0.0490004869698122	-0.193904492667708\\
-0.0509370495753037	-0.193404800820877\\
-0.0528685185182851	-0.192885768655134\\
-0.0547947006534716	-0.192347448073263\\
-0.0567154033642549	-0.191789892906873\\
-0.0586304345819644	-0.191213158911017\\
-0.0605396028050743	-0.190617303758614\\
-0.0624427171183531	-0.190002387034683\\
-0.0643395872119556	-0.189368470230382\\
-0.066230023400453	-0.188715616736865\\
-0.0681138366418019	-0.188043891838937\\
-0.0699908385562479	-0.187353362708528\\
-0.0718608414451638	-0.186644098397975\\
-0.073723658309819	-0.185916169833119\\
-0.0755791028700794	-0.185169649806209\\
-0.0774269895830352	-0.184404612968626\\
-0.0792671336615549	-0.183621135823415\\
-0.0810993510927642	-0.18281929671764\\
-0.0829234586564469	-0.181999175834542\\
-0.0847392739433665	-0.181160855185526\\
-0.0865466153735076	-0.180304418601958\\
-0.0883453022142333	-0.179429951726783\\
-0.0901351545983584	-0.17853754200596\\
-0.091915993542136	-0.177627278679717\\
-0.0936876409631558	-0.176699252773629\\
-0.0954499196981522	-0.175753557089512\\
-0.09720265352072	-0.174790286196147\\
-0.0989456671589377	-0.17380953641982\\
-0.100678786312894	-0.172811405834692\\
-0.102401837672118	-0.17179599425299\\
-0.104114648932909	-0.170763403215025\\
-0.105817048815568	-0.169713735979041\\
-0.107508867081527	-0.168647097510887\\
-0.109189934550368	-0.16756359447352\\
-0.110860083116745	-0.166463335216342\\
-0.112519145767194	-0.165346429764362\\
-0.114166956596831	-0.164212989807193\\
-0.115803350825948	-0.163063128687887\\
-0.117428164816485	-0.161896961391598\\
-0.119041236088396	-0.160714604534083\\
-0.120642403335899	-0.159516176350044\\
-0.122231506443604	-0.158301796681299\\
-0.123808386502524	-0.157071586964803\\
-0.125372885825966	-0.155825670220504\\
-0.126924847965303	-0.154564171039037\\
-0.128464117725614	-0.153287215569269\\
-0.129990541181206	-0.151994931505683\\
-0.131503965691004	-0.150687448075609\\
-0.13300423991382	-0.149364896026299\\
-0.13449121382348	-0.148027407611857\\
-0.135964738723834	-0.14667511658001\\
-0.137424667263619	-0.145308158158733\\
-0.138870853451198	-0.143926669042731\\
-0.140303152669158	-0.142530787379763\\
-0.141721421688769	-0.141120652756831\\
-0.143125518684312	-0.139696406186225\\
-0.144515303247257	-0.138258190091413\\
-0.145890636400307	-0.136806148292807\\
-0.147251380611292	-0.135340425993376\\
-0.148597399806925	-0.133861169764129\\
-0.149928559386408	-0.132368527529456\\
-0.151244726234892	-0.130862648552337\\
-0.15254576873679	-0.129343683419415\\
-0.153831556788935	-0.127811784025937\\
-0.155101961813594	-0.126267103560565\\
-0.156356856771322	-0.12470979649006\\
-0.15759611617367	-0.123140018543831\\
-0.158819616095731	-0.121557926698363\\
-0.160027234188531	-0.119963679161523\\
-0.161218849691268	-0.118357435356737\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-2.5	-0.05\\
-2.495	-0.05\\
-2.49	-0.05\\
-2.485	-0.05\\
-2.48	-0.05\\
-2.475	-0.05\\
-2.47	-0.05\\
-2.465	-0.05\\
-2.46	-0.05\\
-2.455	-0.05\\
-2.45	-0.05\\
-2.445	-0.05\\
-2.44	-0.05\\
-2.435	-0.05\\
-2.43	-0.05\\
-2.425	-0.05\\
-2.42	-0.05\\
-2.415	-0.05\\
-2.41	-0.05\\
-2.405	-0.05\\
-2.4	-0.05\\
-2.395	-0.05\\
-2.39	-0.05\\
-2.385	-0.05\\
-2.38	-0.05\\
-2.375	-0.05\\
-2.37	-0.05\\
-2.365	-0.05\\
-2.36	-0.05\\
-2.355	-0.05\\
-2.35	-0.05\\
-2.345	-0.05\\
-2.34	-0.05\\
-2.335	-0.05\\
-2.33	-0.05\\
-2.325	-0.05\\
-2.32	-0.05\\
-2.315	-0.05\\
-2.31	-0.05\\
-2.305	-0.05\\
-2.3	-0.05\\
-2.295	-0.05\\
-2.29	-0.05\\
-2.285	-0.05\\
-2.28	-0.05\\
-2.275	-0.05\\
-2.27	-0.05\\
-2.265	-0.05\\
-2.26	-0.05\\
-2.255	-0.05\\
-2.25	-0.05\\
-2.245	-0.05\\
-2.24	-0.05\\
-2.235	-0.05\\
-2.23	-0.05\\
-2.225	-0.05\\
-2.22	-0.05\\
-2.215	-0.05\\
-2.21	-0.05\\
-2.205	-0.05\\
-2.2	-0.05\\
-2.195	-0.05\\
-2.19	-0.05\\
-2.185	-0.05\\
-2.18	-0.05\\
-2.175	-0.05\\
-2.17	-0.05\\
-2.165	-0.05\\
-2.16	-0.05\\
-2.155	-0.05\\
-2.15	-0.05\\
-2.145	-0.05\\
-2.14	-0.05\\
-2.135	-0.05\\
-2.13	-0.05\\
-2.125	-0.05\\
-2.12	-0.05\\
-2.115	-0.05\\
-2.11	-0.05\\
-2.105	-0.05\\
-2.1	-0.05\\
-2.095	-0.05\\
-2.09	-0.05\\
-2.085	-0.05\\
-2.08	-0.05\\
-2.075	-0.05\\
-2.07	-0.05\\
-2.065	-0.05\\
-2.06	-0.05\\
-2.055	-0.05\\
-2.05	-0.05\\
-2.045	-0.05\\
-2.04	-0.05\\
-2.035	-0.05\\
-2.03	-0.05\\
-2.025	-0.05\\
-2.02	-0.05\\
-2.015	-0.05\\
-2.01	-0.05\\
-2.005	-0.05\\
-2	-0.05\\
-1.995	-0.05\\
-1.99	-0.05\\
-1.985	-0.05\\
-1.98	-0.05\\
-1.975	-0.05\\
-1.97	-0.05\\
-1.965	-0.05\\
-1.96	-0.05\\
-1.955	-0.05\\
-1.95	-0.05\\
-1.945	-0.05\\
-1.94	-0.05\\
-1.935	-0.05\\
-1.93	-0.05\\
-1.925	-0.05\\
-1.92	-0.05\\
-1.915	-0.05\\
-1.91	-0.05\\
-1.905	-0.05\\
-1.9	-0.05\\
-1.895	-0.05\\
-1.89	-0.05\\
-1.885	-0.05\\
-1.88	-0.05\\
-1.875	-0.05\\
-1.87	-0.05\\
-1.865	-0.05\\
-1.86	-0.05\\
-1.855	-0.05\\
-1.85	-0.05\\
-1.845	-0.05\\
-1.84	-0.05\\
-1.835	-0.05\\
-1.83	-0.05\\
-1.825	-0.05\\
-1.82	-0.05\\
-1.815	-0.05\\
-1.81	-0.05\\
-1.805	-0.05\\
-1.8	-0.05\\
-1.795	-0.05\\
-1.79	-0.05\\
-1.785	-0.05\\
-1.78	-0.05\\
-1.775	-0.05\\
-1.77	-0.05\\
-1.765	-0.05\\
-1.76	-0.05\\
-1.755	-0.05\\
-1.75	-0.05\\
-1.745	-0.05\\
-1.74	-0.05\\
-1.735	-0.05\\
-1.73	-0.05\\
-1.725	-0.05\\
-1.72	-0.05\\
-1.715	-0.05\\
-1.71	-0.05\\
-1.705	-0.05\\
-1.7	-0.05\\
-1.695	-0.05\\
-1.69	-0.05\\
-1.685	-0.05\\
-1.68	-0.05\\
-1.675	-0.05\\
-1.67	-0.05\\
-1.665	-0.05\\
-1.66	-0.05\\
-1.655	-0.05\\
-1.65	-0.05\\
-1.645	-0.05\\
-1.64	-0.05\\
-1.635	-0.05\\
-1.63	-0.05\\
-1.625	-0.05\\
-1.62	-0.05\\
-1.615	-0.05\\
-1.61	-0.05\\
-1.605	-0.05\\
-1.6	-0.05\\
-1.595	-0.05\\
-1.59	-0.05\\
-1.585	-0.05\\
-1.58	-0.05\\
-1.575	-0.05\\
-1.57	-0.05\\
-1.565	-0.05\\
-1.56	-0.05\\
-1.555	-0.05\\
-1.55	-0.05\\
-1.545	-0.05\\
-1.54	-0.05\\
-1.535	-0.05\\
-1.53	-0.05\\
-1.525	-0.05\\
-1.52	-0.05\\
-1.515	-0.05\\
-1.51	-0.05\\
-1.505	-0.05\\
-1.5	-0.05\\
-1.495	-0.05\\
-1.49	-0.05\\
-1.485	-0.05\\
-1.48	-0.05\\
-1.475	-0.05\\
-1.47	-0.05\\
-1.465	-0.05\\
-1.46	-0.05\\
-1.455	-0.05\\
-1.45	-0.05\\
-1.445	-0.05\\
-1.44	-0.05\\
-1.435	-0.05\\
-1.43	-0.05\\
-1.425	-0.05\\
-1.42	-0.05\\
-1.415	-0.05\\
-1.41	-0.05\\
-1.405	-0.05\\
-1.4	-0.05\\
-1.395	-0.05\\
-1.39	-0.05\\
-1.385	-0.05\\
-1.38	-0.05\\
-1.375	-0.05\\
-1.37	-0.05\\
-1.365	-0.05\\
-1.36	-0.05\\
-1.355	-0.05\\
-1.35	-0.05\\
-1.345	-0.05\\
-1.34	-0.05\\
-1.335	-0.05\\
-1.33	-0.05\\
-1.325	-0.05\\
-1.32	-0.05\\
-1.315	-0.05\\
-1.31	-0.05\\
-1.305	-0.05\\
-1.3	-0.05\\
-1.295	-0.05\\
-1.29	-0.05\\
-1.285	-0.05\\
-1.28	-0.05\\
-1.275	-0.05\\
-1.27	-0.05\\
-1.265	-0.05\\
-1.26	-0.05\\
-1.255	-0.05\\
-1.25	-0.05\\
-1.245	-0.05\\
-1.24	-0.05\\
-1.235	-0.05\\
-1.23	-0.05\\
-1.225	-0.05\\
-1.22	-0.05\\
-1.215	-0.05\\
-1.21	-0.05\\
-1.205	-0.05\\
-1.2	-0.05\\
-1.195	-0.05\\
-1.19	-0.05\\
-1.185	-0.05\\
-1.18	-0.05\\
-1.175	-0.05\\
-1.17	-0.05\\
-1.165	-0.05\\
-1.16	-0.05\\
-1.155	-0.05\\
-1.15	-0.05\\
-1.145	-0.05\\
-1.14	-0.05\\
-1.135	-0.05\\
-1.13	-0.05\\
-1.125	-0.05\\
-1.12	-0.05\\
-1.115	-0.05\\
-1.11	-0.05\\
-1.105	-0.05\\
-1.1	-0.05\\
-1.095	-0.05\\
-1.09	-0.05\\
-1.085	-0.05\\
-1.08	-0.05\\
-1.075	-0.05\\
-1.07	-0.05\\
-1.065	-0.05\\
-1.06	-0.05\\
-1.055	-0.05\\
-1.05	-0.05\\
-1.045	-0.05\\
-1.04	-0.05\\
-1.035	-0.05\\
-1.03	-0.05\\
-1.025	-0.05\\
-1.02	-0.05\\
-1.015	-0.05\\
-1.01	-0.05\\
-1.005	-0.05\\
-1	-0.05\\
-0.995	-0.05\\
-0.99	-0.05\\
-0.985	-0.05\\
-0.98	-0.05\\
-0.975	-0.05\\
-0.97	-0.05\\
-0.965	-0.05\\
-0.96	-0.05\\
-0.955	-0.05\\
-0.95	-0.05\\
-0.945	-0.05\\
-0.94	-0.05\\
-0.935	-0.05\\
-0.93	-0.05\\
-0.925	-0.05\\
-0.92	-0.05\\
-0.915	-0.05\\
-0.91	-0.05\\
-0.905	-0.05\\
-0.9	-0.05\\
-0.895	-0.05\\
-0.89	-0.05\\
-0.885	-0.05\\
-0.88	-0.05\\
-0.875	-0.05\\
-0.87	-0.05\\
-0.865	-0.05\\
-0.86	-0.05\\
-0.855	-0.05\\
-0.85	-0.05\\
-0.845	-0.05\\
-0.84	-0.05\\
-0.835	-0.05\\
-0.83	-0.05\\
-0.825	-0.05\\
-0.82	-0.05\\
-0.815	-0.05\\
-0.81	-0.05\\
-0.805	-0.05\\
-0.8	-0.05\\
-0.795	-0.05\\
-0.79	-0.05\\
-0.785	-0.05\\
-0.78	-0.05\\
-0.775	-0.05\\
-0.77	-0.05\\
-0.765	-0.05\\
-0.76	-0.05\\
-0.755	-0.05\\
-0.75	-0.05\\
-0.745	-0.05\\
-0.74	-0.05\\
-0.735	-0.05\\
-0.73	-0.05\\
-0.725	-0.05\\
-0.72	-0.05\\
-0.715	-0.05\\
-0.71	-0.05\\
-0.705	-0.05\\
-0.7	-0.05\\
-0.695	-0.05\\
-0.69	-0.05\\
-0.685	-0.05\\
-0.68	-0.05\\
-0.675	-0.05\\
-0.67	-0.05\\
-0.665	-0.05\\
-0.66	-0.05\\
-0.655	-0.05\\
-0.65	-0.05\\
-0.645	-0.05\\
-0.64	-0.05\\
-0.635	-0.05\\
-0.63	-0.05\\
-0.625	-0.05\\
-0.62	-0.05\\
-0.615	-0.05\\
-0.61	-0.05\\
-0.605	-0.05\\
-0.6	-0.05\\
-0.595	-0.05\\
-0.59	-0.05\\
-0.585	-0.05\\
-0.58	-0.05\\
-0.575	-0.05\\
-0.57	-0.05\\
-0.565	-0.05\\
-0.56	-0.05\\
-0.555	-0.05\\
-0.55	-0.05\\
-0.545	-0.05\\
-0.54	-0.05\\
-0.535	-0.05\\
-0.53	-0.05\\
-0.525	-0.05\\
-0.52	-0.05\\
-0.515	-0.05\\
-0.51	-0.05\\
-0.505	-0.05\\
-0.5	-0.05\\
-0.495	-0.05\\
-0.49	-0.05\\
-0.485	-0.05\\
-0.48	-0.05\\
-0.475	-0.05\\
-0.47	-0.05\\
-0.465	-0.05\\
-0.46	-0.05\\
-0.455	-0.05\\
-0.45	-0.05\\
-0.445	-0.05\\
-0.44	-0.05\\
-0.435	-0.05\\
-0.43	-0.05\\
-0.425	-0.05\\
-0.42	-0.05\\
-0.415	-0.05\\
-0.41	-0.05\\
-0.405	-0.05\\
-0.4	-0.05\\
-0.395	-0.05\\
-0.39	-0.05\\
-0.385	-0.05\\
-0.38	-0.05\\
-0.375	-0.05\\
-0.37	-0.05\\
-0.365	-0.05\\
-0.36	-0.05\\
-0.355	-0.05\\
-0.35	-0.05\\
-0.345	-0.05\\
-0.34	-0.05\\
-0.335	-0.05\\
-0.33	-0.05\\
-0.325	-0.05\\
-0.32	-0.05\\
-0.315	-0.05\\
-0.31	-0.05\\
-0.305	-0.05\\
-0.3	-0.05\\
-0.295	-0.05\\
-0.29	-0.05\\
-0.285	-0.05\\
-0.28	-0.05\\
-0.275	-0.05\\
-0.27	-0.05\\
-0.265	-0.05\\
-0.26	-0.05\\
-0.255	-0.05\\
-0.25	-0.05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.25	-0.05\\
0.255	-0.05\\
0.26	-0.05\\
0.265	-0.05\\
0.27	-0.05\\
0.275	-0.05\\
0.28	-0.05\\
0.285	-0.05\\
0.29	-0.05\\
0.295	-0.05\\
0.3	-0.05\\
0.305	-0.05\\
0.31	-0.05\\
0.315	-0.05\\
0.32	-0.05\\
0.325	-0.05\\
0.33	-0.05\\
0.335	-0.05\\
0.34	-0.05\\
0.345	-0.05\\
0.35	-0.05\\
0.355	-0.05\\
0.36	-0.05\\
0.365	-0.05\\
0.37	-0.05\\
0.375	-0.05\\
0.38	-0.05\\
0.385	-0.05\\
0.39	-0.05\\
0.395	-0.05\\
0.4	-0.05\\
0.405	-0.05\\
0.41	-0.05\\
0.415	-0.05\\
0.42	-0.05\\
0.425	-0.05\\
0.43	-0.05\\
0.435	-0.05\\
0.44	-0.05\\
0.445	-0.05\\
0.45	-0.05\\
0.455	-0.05\\
0.46	-0.05\\
0.465	-0.05\\
0.47	-0.05\\
0.475	-0.05\\
0.48	-0.05\\
0.485	-0.05\\
0.49	-0.05\\
0.495	-0.05\\
0.5	-0.05\\
0.505	-0.05\\
0.51	-0.05\\
0.515	-0.05\\
0.52	-0.05\\
0.525	-0.05\\
0.53	-0.05\\
0.535	-0.05\\
0.54	-0.05\\
0.545	-0.05\\
0.55	-0.05\\
0.555	-0.05\\
0.56	-0.05\\
0.565	-0.05\\
0.57	-0.05\\
0.575	-0.05\\
0.58	-0.05\\
0.585	-0.05\\
0.59	-0.05\\
0.595	-0.05\\
0.6	-0.05\\
0.605	-0.05\\
0.61	-0.05\\
0.615	-0.05\\
0.62	-0.05\\
0.625	-0.05\\
0.63	-0.05\\
0.635	-0.05\\
0.64	-0.05\\
0.645	-0.05\\
0.65	-0.05\\
0.655	-0.05\\
0.66	-0.05\\
0.665	-0.05\\
0.67	-0.05\\
0.675	-0.05\\
0.68	-0.05\\
0.685	-0.05\\
0.69	-0.05\\
0.695	-0.05\\
0.7	-0.05\\
0.705	-0.05\\
0.71	-0.05\\
0.715	-0.05\\
0.72	-0.05\\
0.725	-0.05\\
0.73	-0.05\\
0.735	-0.05\\
0.74	-0.05\\
0.745	-0.05\\
0.75	-0.05\\
0.755	-0.05\\
0.76	-0.05\\
0.765	-0.05\\
0.77	-0.05\\
0.775	-0.05\\
0.78	-0.05\\
0.785	-0.05\\
0.79	-0.05\\
0.795	-0.05\\
0.8	-0.05\\
0.805	-0.05\\
0.81	-0.05\\
0.815	-0.05\\
0.82	-0.05\\
0.825	-0.05\\
0.83	-0.05\\
0.835	-0.05\\
0.84	-0.05\\
0.845	-0.05\\
0.85	-0.05\\
0.855	-0.05\\
0.86	-0.05\\
0.865	-0.05\\
0.87	-0.05\\
0.875	-0.05\\
0.88	-0.05\\
0.885	-0.05\\
0.89	-0.05\\
0.895	-0.05\\
0.9	-0.05\\
0.905	-0.05\\
0.91	-0.05\\
0.915	-0.05\\
0.92	-0.05\\
0.925	-0.05\\
0.93	-0.05\\
0.935	-0.05\\
0.94	-0.05\\
0.945	-0.05\\
0.95	-0.05\\
0.955	-0.05\\
0.96	-0.05\\
0.965	-0.05\\
0.97	-0.05\\
0.975	-0.05\\
0.98	-0.05\\
0.985	-0.05\\
0.99	-0.05\\
0.995	-0.05\\
1	-0.05\\
1.005	-0.05\\
1.01	-0.05\\
1.015	-0.05\\
1.02	-0.05\\
1.025	-0.05\\
1.03	-0.05\\
1.035	-0.05\\
1.04	-0.05\\
1.045	-0.05\\
1.05	-0.05\\
1.055	-0.05\\
1.06	-0.05\\
1.065	-0.05\\
1.07	-0.05\\
1.075	-0.05\\
1.08	-0.05\\
1.085	-0.05\\
1.09	-0.05\\
1.095	-0.05\\
1.1	-0.05\\
1.105	-0.05\\
1.11	-0.05\\
1.115	-0.05\\
1.12	-0.05\\
1.125	-0.05\\
1.13	-0.05\\
1.135	-0.05\\
1.14	-0.05\\
1.145	-0.05\\
1.15	-0.05\\
1.155	-0.05\\
1.16	-0.05\\
1.165	-0.05\\
1.17	-0.05\\
1.175	-0.05\\
1.18	-0.05\\
1.185	-0.05\\
1.19	-0.05\\
1.195	-0.05\\
1.2	-0.05\\
1.205	-0.05\\
1.21	-0.05\\
1.215	-0.05\\
1.22	-0.05\\
1.225	-0.05\\
1.23	-0.05\\
1.235	-0.05\\
1.24	-0.05\\
1.245	-0.05\\
1.25	-0.05\\
1.255	-0.05\\
1.26	-0.05\\
1.265	-0.05\\
1.27	-0.05\\
1.275	-0.05\\
1.28	-0.05\\
1.285	-0.05\\
1.29	-0.05\\
1.295	-0.05\\
1.3	-0.05\\
1.305	-0.05\\
1.31	-0.05\\
1.315	-0.05\\
1.32	-0.05\\
1.325	-0.05\\
1.33	-0.05\\
1.335	-0.05\\
1.34	-0.05\\
1.345	-0.05\\
1.35	-0.05\\
1.355	-0.05\\
1.36	-0.05\\
1.365	-0.05\\
1.37	-0.05\\
1.375	-0.05\\
1.38	-0.05\\
1.385	-0.05\\
1.39	-0.05\\
1.395	-0.05\\
1.4	-0.05\\
1.405	-0.05\\
1.41	-0.05\\
1.415	-0.05\\
1.42	-0.05\\
1.425	-0.05\\
1.43	-0.05\\
1.435	-0.05\\
1.44	-0.05\\
1.445	-0.05\\
1.45	-0.05\\
1.455	-0.05\\
1.46	-0.05\\
1.465	-0.05\\
1.47	-0.05\\
1.475	-0.05\\
1.48	-0.05\\
1.485	-0.05\\
1.49	-0.05\\
1.495	-0.05\\
1.5	-0.05\\
1.505	-0.05\\
1.51	-0.05\\
1.515	-0.05\\
1.52	-0.05\\
1.525	-0.05\\
1.53	-0.05\\
1.535	-0.05\\
1.54	-0.05\\
1.545	-0.05\\
1.55	-0.05\\
1.555	-0.05\\
1.56	-0.05\\
1.565	-0.05\\
1.57	-0.05\\
1.575	-0.05\\
1.58	-0.05\\
1.585	-0.05\\
1.59	-0.05\\
1.595	-0.05\\
1.6	-0.05\\
1.605	-0.05\\
1.61	-0.05\\
1.615	-0.05\\
1.62	-0.05\\
1.625	-0.05\\
1.63	-0.05\\
1.635	-0.05\\
1.64	-0.05\\
1.645	-0.05\\
1.65	-0.05\\
1.655	-0.05\\
1.66	-0.05\\
1.665	-0.05\\
1.67	-0.05\\
1.675	-0.05\\
1.68	-0.05\\
1.685	-0.05\\
1.69	-0.05\\
1.695	-0.05\\
1.7	-0.05\\
1.705	-0.05\\
1.71	-0.05\\
1.715	-0.05\\
1.72	-0.05\\
1.725	-0.05\\
1.73	-0.05\\
1.735	-0.05\\
1.74	-0.05\\
1.745	-0.05\\
1.75	-0.05\\
1.755	-0.05\\
1.76	-0.05\\
1.765	-0.05\\
1.77	-0.05\\
1.775	-0.05\\
1.78	-0.05\\
1.785	-0.05\\
1.79	-0.05\\
1.795	-0.05\\
1.8	-0.05\\
1.805	-0.05\\
1.81	-0.05\\
1.815	-0.05\\
1.82	-0.05\\
1.825	-0.05\\
1.83	-0.05\\
1.835	-0.05\\
1.84	-0.05\\
1.845	-0.05\\
1.85	-0.05\\
1.855	-0.05\\
1.86	-0.05\\
1.865	-0.05\\
1.87	-0.05\\
1.875	-0.05\\
1.88	-0.05\\
1.885	-0.05\\
1.89	-0.05\\
1.895	-0.05\\
1.9	-0.05\\
1.905	-0.05\\
1.91	-0.05\\
1.915	-0.05\\
1.92	-0.05\\
1.925	-0.05\\
1.93	-0.05\\
1.935	-0.05\\
1.94	-0.05\\
1.945	-0.05\\
1.95	-0.05\\
1.955	-0.05\\
1.96	-0.05\\
1.965	-0.05\\
1.97	-0.05\\
1.975	-0.05\\
1.98	-0.05\\
1.985	-0.05\\
1.99	-0.05\\
1.995	-0.05\\
2	-0.05\\
2.005	-0.05\\
2.01	-0.05\\
2.015	-0.05\\
2.02	-0.05\\
2.025	-0.05\\
2.03	-0.05\\
2.035	-0.05\\
2.04	-0.05\\
2.045	-0.05\\
2.05	-0.05\\
2.055	-0.05\\
2.06	-0.05\\
2.065	-0.05\\
2.07	-0.05\\
2.075	-0.05\\
2.08	-0.05\\
2.085	-0.05\\
2.09	-0.05\\
2.095	-0.05\\
2.1	-0.05\\
2.105	-0.05\\
2.11	-0.05\\
2.115	-0.05\\
2.12	-0.05\\
2.125	-0.05\\
2.13	-0.05\\
2.135	-0.05\\
2.14	-0.05\\
2.145	-0.05\\
2.15	-0.05\\
2.155	-0.05\\
2.16	-0.05\\
2.165	-0.05\\
2.17	-0.05\\
2.175	-0.05\\
2.18	-0.05\\
2.185	-0.05\\
2.19	-0.05\\
2.195	-0.05\\
2.2	-0.05\\
2.205	-0.05\\
2.21	-0.05\\
2.215	-0.05\\
2.22	-0.05\\
2.225	-0.05\\
2.23	-0.05\\
2.235	-0.05\\
2.24	-0.05\\
2.245	-0.05\\
2.25	-0.05\\
2.255	-0.05\\
2.26	-0.05\\
2.265	-0.05\\
2.27	-0.05\\
2.275	-0.05\\
2.28	-0.05\\
2.285	-0.05\\
2.29	-0.05\\
2.295	-0.05\\
2.3	-0.05\\
2.305	-0.05\\
2.31	-0.05\\
2.315	-0.05\\
2.32	-0.05\\
2.325	-0.05\\
2.33	-0.05\\
2.335	-0.05\\
2.34	-0.05\\
2.345	-0.05\\
2.35	-0.05\\
2.355	-0.05\\
2.36	-0.05\\
2.365	-0.05\\
2.37	-0.05\\
2.375	-0.05\\
2.38	-0.05\\
2.385	-0.05\\
2.39	-0.05\\
2.395	-0.05\\
2.4	-0.05\\
2.405	-0.05\\
2.41	-0.05\\
2.415	-0.05\\
2.42	-0.05\\
2.425	-0.05\\
2.43	-0.05\\
2.435	-0.05\\
2.44	-0.05\\
2.445	-0.05\\
2.45	-0.05\\
2.455	-0.05\\
2.46	-0.05\\
2.465	-0.05\\
2.47	-0.05\\
2.475	-0.05\\
2.48	-0.05\\
2.485	-0.05\\
2.49	-0.05\\
2.495	-0.05\\
2.5	-0.05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.163899413392027	-0.119953184744519\\
0.173200121722402	-0.123718115495859\\
0.182668743351132	-0.127532518880956\\
0.192303826872848	-0.131395213691086\\
0.20210407285918	-0.135305090579788\\
0.212068320259067	-0.139261105423719\\
0.222195534513393	-0.143262273501464\\
0.232484797122054	-0.147307664366277\\
0.242935296448659	-0.151396397310879\\
0.253546319585286	-0.155527637340032\\
0.264317245129844	-0.159700591580762\\
0.275247536752616	-0.163914506071494\\
0.28633673744839	-0.168168662880721\\
0.297584464386492	-0.17246237751336\\
0.308990404284492	-0.176794996569329\\
0.320554309242031	-0.181165895623924\\
0.332275992980595	-0.185574477304052\\
0.344155327442451	-0.190020169537868\\
0.356192239708488	-0.19450242395848\\
0.368386709200013	-0.199020714444896\\
0.38073876513417	-0.20357453578562\\
0.393248484206475	-0.208163402452085\\
0.405915988477339	-0.212786847470773\\
0.418741443442197	-0.217444421384135\\
0.431725056267415	-0.22213569129169\\
0.444867074176126	-0.226860239963597\\
0.458167782970086	-0.231617665019943\\
0.471627505675104	-0.236407578169684\\
0.485246601299101	-0.241229604503898\\
0.49902546369291	-0.246083381838521\\
0.512964520505154	-0.25096856010231\\
0.527064232223235	-0.255884800766145\\
0.541325091293574	-0.260831776310268\\
0.555747621314603	-0.265809169726293\\
0.57033237629701	-0.270816674051222\\
0.58507993998598	-0.275853991930913\\
0.599990925240908	-0.280920835210715\\
0.615065973468337	-0.286016924551177\\
0.630305754104403	-0.291141989066964\\
0.645710964143291	-0.296295765987227\\
0.661282327708662	-0.301478000335908\\
0.67702059566514	-0.306688444630496\\
0.692926545267372	-0.311926858597988\\
0.709000979844215	-0.3171930089068\\
0.725244728516028	-0.322486668913596\\
0.741658645942969	-0.327807618423958\\
0.758243612102689	-0.333155643466066\\
0.775000532095604	-0.338530536076435\\
0.791930335976415	-0.343932094097026\\
0.809033978610388	-0.349360120982936\\
0.826312439553237	-0.354814425620049\\
0.843766722953368	-0.36029482215201\\
0.86139785747554	-0.365801129815962\\
0.879206896244862	-0.371333172786515\\
0.897194916810362	-0.376890780027474\\
0.915363021127201	-0.382473785150843\\
0.933712335556902	-0.38808202628273\\
0.952244010884808	-0.393715345935709\\
0.970959222354247	-0.399373590887329\\
0.989859169716735	-0.405056612064389\\
1.0089450772978	-0.410764264432687\\
1.02821819407782	-0.416496406891946\\
1.04767979378764	-0.422252902175641\\
1.0673311750183	-0.428033616755453\\
1.08717366134483	-0.43383842075016\\
1.10720860146349	-0.439667187838674\\
1.12743736934236	-0.445519795177068\\
1.14786136438501	-0.451396123319372\\
1.16848201160684	-0.457296056141962\\
1.18930076182412	-0.463219480771354\\
1.21031909185536	-0.469166287515274\\
1.23153850473494	-0.475136369796806\\
1.25296052993888	-0.481129624091523\\
1.27458672362247	-0.487145949867422\\
1.29641866886994	-0.493185249527579\\
1.31845797595583	-0.49924742835536\\
1.3407062826181	-0.505332394462129\\
1.36316525434298	-0.511440058737279\\
1.38583658466144	-0.517570334800574\\
1.40872199545733	-0.52372313895661\\
1.43182323728719	-0.529898390151399\\
1.45514208971165	-0.536096009930919\\
1.47868036163863	-0.542315922401604\\
1.50243989167816	-0.54855805419266\\
1.52642254850912	-0.554822334420172\\
1.5506302312577	-0.561108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.163899413392027	-0.119953184744519\\
-0.173200121722402	-0.123718115495859\\
-0.182668743351132	-0.127532518880956\\
-0.192303826872848	-0.131395213691086\\
-0.20210407285918	-0.135305090579788\\
-0.212068320259067	-0.139261105423719\\
-0.222195534513393	-0.143262273501464\\
-0.232484797122054	-0.147307664366277\\
-0.242935296448659	-0.151396397310879\\
-0.253546319585286	-0.155527637340032\\
-0.264317245129844	-0.159700591580762\\
-0.275247536752616	-0.163914506071494\\
-0.28633673744839	-0.168168662880721\\
-0.297584464386492	-0.17246237751336\\
-0.308990404284492	-0.176794996569329\\
-0.320554309242031	-0.181165895623924\\
-0.332275992980595	-0.185574477304052\\
-0.344155327442451	-0.190020169537868\\
-0.356192239708488	-0.19450242395848\\
-0.368386709200013	-0.199020714444896\\
-0.38073876513417	-0.20357453578562\\
-0.393248484206475	-0.208163402452085\\
-0.405915988477339	-0.212786847470773\\
-0.418741443442197	-0.217444421384135\\
-0.431725056267415	-0.22213569129169\\
-0.444867074176126	-0.226860239963597\\
-0.458167782970086	-0.231617665019943\\
-0.471627505675104	-0.236407578169684\\
-0.485246601299101	-0.241229604503898\\
-0.49902546369291	-0.246083381838521\\
-0.512964520505154	-0.25096856010231\\
-0.527064232223235	-0.255884800766145\\
-0.541325091293574	-0.260831776310268\\
-0.555747621314603	-0.265809169726293\\
-0.57033237629701	-0.270816674051222\\
-0.58507993998598	-0.275853991930913\\
-0.599990925240908	-0.280920835210715\\
-0.615065973468337	-0.286016924551177\\
-0.630305754104403	-0.291141989066964\\
-0.645710964143291	-0.296295765987227\\
-0.661282327708662	-0.301478000335908\\
-0.67702059566514	-0.306688444630496\\
-0.692926545267372	-0.311926858597988\\
-0.709000979844215	-0.3171930089068\\
-0.725244728516028	-0.322486668913596\\
-0.741658645942969	-0.327807618423958\\
-0.758243612102689	-0.333155643466066\\
-0.775000532095604	-0.338530536076435\\
-0.791930335976415	-0.343932094097026\\
-0.809033978610388	-0.349360120982936\\
-0.826312439553237	-0.354814425620049\\
-0.843766722953368	-0.36029482215201\\
-0.86139785747554	-0.365801129815962\\
-0.879206896244862	-0.371333172786515\\
-0.897194916810362	-0.376890780027474\\
-0.915363021127201	-0.382473785150843\\
-0.933712335556902	-0.38808202628273\\
-0.952244010884808	-0.393715345935709\\
-0.970959222354247	-0.399373590887329\\
-0.989859169716735	-0.405056612064389\\
-1.0089450772978	-0.410764264432687\\
-1.02821819407782	-0.416496406891946\\
-1.04767979378764	-0.422252902175641\\
-1.0673311750183	-0.428033616755453\\
-1.08717366134483	-0.43383842075016\\
-1.10720860146349	-0.439667187838674\\
-1.12743736934236	-0.445519795177068\\
-1.14786136438501	-0.451396123319372\\
-1.16848201160684	-0.457296056141962\\
-1.18930076182412	-0.463219480771354\\
-1.21031909185536	-0.469166287515274\\
-1.23153850473494	-0.475136369796806\\
-1.25296052993888	-0.481129624091523\\
-1.27458672362247	-0.487145949867422\\
-1.29641866886994	-0.493185249527579\\
-1.31845797595583	-0.49924742835536\\
-1.3407062826181	-0.505332394462129\\
-1.36316525434298	-0.511440058737279\\
-1.38583658466144	-0.517570334800574\\
-1.40872199545733	-0.52372313895661\\
-1.43182323728719	-0.529898390151399\\
-1.45514208971165	-0.536096009930919\\
-1.47868036163863	-0.542315922401604\\
-1.50243989167816	-0.54855805419266\\
-1.52642254850912	-0.554822334420172\\
-1.5506302312577	-0.561108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.263546319585286	-0.0555276373400319\\
0.274317245129844	-0.0597005915807622\\
0.285247536752616	-0.0639145060714944\\
0.29633673744839	-0.0681686628807207\\
0.307584464386492	-0.0724623775133604\\
0.318990404284492	-0.0767949965693292\\
0.330554309242031	-0.0811658956239236\\
0.342275992980595	-0.0855744773040516\\
0.354155327442451	-0.0900201695378682\\
0.366192239708488	-0.0945024239584803\\
0.378386709200013	-0.0990207144448964\\
0.39073876513417	-0.10357453578562\\
0.403248484206475	-0.108163402452085\\
0.415915988477339	-0.112786847470773\\
0.428741443442197	-0.117444421384135\\
0.441725056267415	-0.12213569129169\\
0.454867074176126	-0.126860239963597\\
0.468167782970086	-0.131617665019943\\
0.481627505675104	-0.136407578169684\\
0.495246601299101	-0.141229604503898\\
0.50902546369291	-0.146083381838521\\
0.522964520505154	-0.15096856010231\\
0.537064232223235	-0.155884800766145\\
0.551325091293574	-0.160831776310269\\
0.565747621314603	-0.165809169726293\\
0.58033237629701	-0.170816674051222\\
0.59507993998598	-0.175853991930913\\
0.609990925240908	-0.180920835210715\\
0.625065973468337	-0.186016924551177\\
0.640305754104403	-0.191141989066964\\
0.655710964143291	-0.196295765987227\\
0.671282327708662	-0.201478000335908\\
0.68702059566514	-0.206688444630496\\
0.702926545267372	-0.211926858597988\\
0.719000979844215	-0.2171930089068\\
0.735244728516028	-0.222486668913596\\
0.751658645942969	-0.227807618423958\\
0.768243612102689	-0.233155643466066\\
0.785000532095604	-0.238530536076435\\
0.801930335976415	-0.243932094097026\\
0.819033978610388	-0.249360120982936\\
0.836312439553237	-0.254814425620049\\
0.853766722953368	-0.26029482215201\\
0.87139785747554	-0.265801129815962\\
0.889206896244862	-0.271333172786515\\
0.907194916810362	-0.276890780027474\\
0.925363021127201	-0.282473785150843\\
0.943712335556902	-0.28808202628273\\
0.962244010884808	-0.293715345935709\\
0.980959222354247	-0.299373590887329\\
0.999859169716735	-0.305056612064389\\
1.0189450772978	-0.310764264432687\\
1.03821819407782	-0.316496406891946\\
1.05767979378764	-0.322252902175641\\
1.0773311750183	-0.328033616755453\\
1.09717366134483	-0.33383842075016\\
1.11720860146349	-0.339667187838674\\
1.13743736934236	-0.345519795177068\\
1.15786136438501	-0.351396123319372\\
1.17848201160684	-0.357296056141962\\
1.19930076182412	-0.363219480771354\\
1.22031909185536	-0.369166287515274\\
1.24153850473494	-0.375136369796806\\
1.26296052993888	-0.381129624091523\\
1.28458672362247	-0.387145949867422\\
1.30641866886994	-0.393185249527579\\
1.32845797595583	-0.39924742835536\\
1.3507062826181	-0.405332394462129\\
1.37316525434298	-0.411440058737279\\
1.39583658466144	-0.417570334800574\\
1.41872199545733	-0.42372313895661\\
1.44182323728719	-0.429898390151399\\
1.46514208971165	-0.436096009930919\\
1.48868036163863	-0.442315922401604\\
1.51243989167816	-0.44855805419266\\
1.53642254850912	-0.454822334420172\\
1.5606302312577	-0.461108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.263546319585286	-0.0555276373400319\\
-0.274317245129844	-0.0597005915807622\\
-0.285247536752616	-0.0639145060714944\\
-0.29633673744839	-0.0681686628807207\\
-0.307584464386492	-0.0724623775133604\\
-0.318990404284492	-0.0767949965693292\\
-0.330554309242031	-0.0811658956239236\\
-0.342275992980595	-0.0855744773040516\\
-0.354155327442451	-0.0900201695378682\\
-0.366192239708488	-0.0945024239584803\\
-0.378386709200013	-0.0990207144448964\\
-0.39073876513417	-0.10357453578562\\
-0.403248484206475	-0.108163402452085\\
-0.415915988477339	-0.112786847470773\\
-0.428741443442197	-0.117444421384135\\
-0.441725056267415	-0.12213569129169\\
-0.454867074176126	-0.126860239963597\\
-0.468167782970086	-0.131617665019943\\
-0.481627505675104	-0.136407578169684\\
-0.495246601299101	-0.141229604503898\\
-0.50902546369291	-0.146083381838521\\
-0.522964520505154	-0.15096856010231\\
-0.537064232223235	-0.155884800766145\\
-0.551325091293574	-0.160831776310269\\
-0.565747621314603	-0.165809169726293\\
-0.58033237629701	-0.170816674051222\\
-0.59507993998598	-0.175853991930913\\
-0.609990925240908	-0.180920835210715\\
-0.625065973468337	-0.186016924551177\\
-0.640305754104403	-0.191141989066964\\
-0.655710964143291	-0.196295765987227\\
-0.671282327708662	-0.201478000335908\\
-0.68702059566514	-0.206688444630496\\
-0.702926545267372	-0.211926858597988\\
-0.719000979844215	-0.2171930089068\\
-0.735244728516028	-0.222486668913596\\
-0.751658645942969	-0.227807618423958\\
-0.768243612102689	-0.233155643466066\\
-0.785000532095604	-0.238530536076435\\
-0.801930335976415	-0.243932094097026\\
-0.819033978610388	-0.249360120982936\\
-0.836312439553237	-0.254814425620049\\
-0.853766722953368	-0.26029482215201\\
-0.87139785747554	-0.265801129815962\\
-0.889206896244862	-0.271333172786515\\
-0.907194916810362	-0.276890780027474\\
-0.925363021127201	-0.282473785150843\\
-0.943712335556902	-0.28808202628273\\
-0.962244010884808	-0.293715345935709\\
-0.980959222354247	-0.299373590887329\\
-0.999859169716735	-0.305056612064389\\
-1.0189450772978	-0.310764264432687\\
-1.03821819407782	-0.316496406891946\\
-1.05767979378764	-0.322252902175641\\
-1.0773311750183	-0.328033616755453\\
-1.09717366134483	-0.33383842075016\\
-1.11720860146349	-0.339667187838674\\
-1.13743736934236	-0.345519795177068\\
-1.15786136438501	-0.351396123319372\\
-1.17848201160684	-0.357296056141962\\
-1.19930076182412	-0.363219480771354\\
-1.22031909185536	-0.369166287515274\\
-1.24153850473494	-0.375136369796806\\
-1.26296052993888	-0.381129624091523\\
-1.28458672362247	-0.387145949867422\\
-1.30641866886994	-0.393185249527579\\
-1.32845797595583	-0.39924742835536\\
-1.3507062826181	-0.405332394462129\\
-1.37316525434298	-0.411440058737279\\
-1.39583658466144	-0.417570334800574\\
-1.41872199545733	-0.42372313895661\\
-1.44182323728719	-0.429898390151399\\
-1.46514208971165	-0.436096009930919\\
-1.48868036163863	-0.442315922401604\\
-1.51243989167816	-0.44855805419266\\
-1.53642254850912	-0.454822334420172\\
-1.5606302312577	-0.461108694652903\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.545359517342	-0.561294242373081\\
1.54583581021076	-0.561446370673663\\
1.54631360052273	-0.561593728518587\\
1.54679284049927	-0.561736301172191\\
1.54727348221679	-0.561874074377331\\
1.54775547761151	-0.562007034356798\\
1.5482387784843	-0.562135167814707\\
1.54872333650547	-0.562258461937818\\
1.54920910321963	-0.562376904396822\\
1.54969603005049	-0.562490483347572\\
1.5501840683058	-0.562599187432267\\
1.55067316918213	-0.562703005780589\\
1.5511632837698	-0.56280192801079\\
1.55165436305776	-0.562895944230729\\
1.55214635793849	-0.562985045038864\\
1.55263921921291	-0.563069221525186\\
1.55313289759531	-0.563148465272118\\
1.55362734371825	-0.563222768355351\\
1.55412250813754	-0.563292123344639\\
1.55461834133716	-0.56335652330454\\
1.55511479373418	-0.563415961795112\\
1.55561181568379	-0.563470432872556\\
1.55610935748421	-0.563519931089809\\
1.55660736938167	-0.563564451497091\\
1.55710580157539	-0.563603989642399\\
1.55760460422258	-0.563638541571949\\
1.55810372744337	-0.56366810383058\\
1.55860312132587	-0.563692673462088\\
1.55910273593111	-0.563712248009532\\
1.55960252129804	-0.563726825515473\\
1.56010242744853	-0.563736404522173\\
1.5606024043924	-0.563740984071739\\
1.56110240213236	-0.563740563706219\\
1.56160237066906	-0.563735143467651\\
1.56210226000606	-0.563724723898053\\
1.56260202015484	-0.563709306039373\\
1.5631016011398	-0.563688891433386\\
1.56360095300326	-0.563663482121533\\
1.56410002581046	-0.563633080644726\\
1.56459876965452	-0.563597690043086\\
1.56509713466148	-0.563557313855645\\
1.56559507099525	-0.563511956119987\\
1.56609252886262	-0.563461621371848\\
1.5665894585182	-0.563406314644661\\
1.56708581026946	-0.563346041469053\\
1.56758153448162	-0.563280807872291\\
1.56807658158269	-0.56321062037768\\
1.56857090206836	-0.563135486003911\\
1.56906444650699	-0.56305541226436\\
1.56955716554456	-0.562970407166332\\
1.57004900990957	-0.562880479210268\\
1.570539930418	-0.562785637388888\\
1.57102987797819	-0.562685891186295\\
1.57151880359581	-0.562581250577025\\
1.5720066583787	-0.562471726025054\\
1.57249339354179	-0.562357328482745\\
1.57297896041197	-0.562238069389756\\
1.57346331043295	-0.562113960671898\\
1.57394639517014	-0.561985014739938\\
1.57442816631546	-0.561851244488364\\
1.57490857569221	-0.561712663294088\\
1.57538757525984	-0.561569285015114\\
1.5758651171188	-0.561421123989151\\
1.5763411535153	-0.561268195032178\\
1.5768156368461	-0.561110513436962\\
1.57728851966326	-0.560948094971534\\
1.57775975467888	-0.560780955877602\\
1.57822929476987	-0.560609112868938\\
1.57869709298261	-0.5604325831297\\
1.57916310253766	-0.560251384312713\\
1.57962727683445	-0.560065534537709\\
1.58008956945595	-0.559875052389511\\
1.58054993417327	-0.559679956916174\\
1.58100832495034	-0.559480267627083\\
1.58146469594844	-0.559276004491001\\
1.58191900153087	-0.559067187934071\\
1.58237119626744	-0.558853838837775\\
1.58282123493906	-0.558635978536844\\
1.58326907254223	-0.558413628817128\\
1.58371466429357	-0.558186811913412\\
1.58415796563428	-0.557955550507199\\
1.58459893223458	-0.557719867724435\\
1.58503751999819	-0.557479787133204\\
1.58547368506669	-0.557235332741364\\
1.58590738382395	-0.55698652899415\\
1.58633857290044	-0.55673340077173\\
1.58676720917763	-0.556475973386715\\
1.58719324979223	-0.55621427258163\\
1.58761665214055	-0.555948324526336\\
1.58803737388269	-0.555678155815417\\
1.58845537294685	-0.55540379346552\\
1.58887060753345	-0.555125264912651\\
1.58928303611938	-0.554842598009433\\
1.58969261746214	-0.55455582102232\\
1.59009931060393	-0.554264962628774\\
1.59050307487577	-0.553970051914389\\
1.59090386990157	-0.553671118369993\\
1.59130165560217	-0.55336819188869\\
1.59169639219932	-0.553061302762876\\
1.5920880402197	-0.552750481681209\\
1.59247656049882	-0.552435759725536\\
1.59286191418499	-0.552117168367792\\
1.59324406274316	-0.551794739466847\\
1.59362296795879	-0.551468505265321\\
1.59399859194167	-0.551138498386365\\
1.59437089712972	-0.550804751830389\\
1.59473984629272	-0.550467298971773\\
1.59510540253608	-0.55012617355552\\
1.59546752930448	-0.549781409693887\\
1.59582619038553	-0.549433041862974\\
1.59618134991342	-0.549081104899274\\
1.59653297237251	-0.54872563399619\\
1.59688102260083	-0.548366664700515\\
1.59722546579366	-0.54800423290888\\
1.59756626750696	-0.547638374864162\\
1.59790339366085	-0.547269127151861\\
1.59823681054298	-0.54689652669644\\
1.59856648481196	-0.546520610757635\\
1.59889238350063	-0.546141416926725\\
1.59921447401938	-0.545758983122779\\
1.59953272415945	-0.545373347588858\\
1.59984710209607	-0.544984548888193\\
1.60015757639172	-0.544592625900331\\
1.60046411599922	-0.544197617817244\\
1.60076669026488	-0.543799564139412\\
1.60106526893151	-0.543398504671869\\
1.6013598221415	-0.54299447952023\\
1.60165032043978	-0.542587529086671\\
1.60193673477675	-0.542177694065899\\
1.60221903651122	-0.541765015441072\\
1.60249719741325	-0.54134953447971\\
1.60277118966699	-0.540931292729562\\
1.60304098587343	-0.540510332014456\\
1.60330655905318	-0.540086694430111\\
1.60356788264915	-0.539660422339934\\
1.60382493052919	-0.539231558370777\\
1.60407767698873	-0.538800145408681\\
1.60432609675333	-0.538366226594582\\
1.60457016498122	-0.53792984532\\
1.60480985726579	-0.537491045222699\\
1.60504514963801	-0.537049870182322\\
1.60527601856883	-0.536606364316007\\
1.60550244097155	-0.53616057197397\\
1.60572439420413	-0.535712537735075\\
1.60594185607141	-0.53526230640237\\
1.60615480482741	-0.534809922998616\\
1.60636321917742	-0.534355432761774\\
1.60656707828018	-0.53389888114049\\
1.60676636174994	-0.533440313789546\\
1.60696104965853	-0.532979776565294\\
1.60715112253733	-0.532517315521074\\
1.60733656137919	-0.532052976902604\\
1.60751734764039	-0.531586807143359\\
1.60769346324246	-0.531118852859927\\
1.60786489057397	-0.530649160847345\\
1.60803161249235	-0.530177778074425\\
1.60819361232553	-0.52970475167905\\
1.60835087387368	-0.529230128963465\\
1.60850338141076	-0.528753957389547\\
1.60865111968615	-0.528276284574057\\
1.60879407392614	-0.527797158283877\\
1.60893222983543	-0.527316626431238\\
1.60906557359855	-0.526834737068924\\
1.60919409188123	-0.52635153838547\\
1.60931777183174	-0.525867078700342\\
1.6094366010822	-0.525381406459104\\
1.60955056774978	-0.524894570228576\\
1.60965966043791	-0.524406618691976\\
1.6097638682374	-0.523917600644049\\
1.60986318072758	-0.523427564986195\\
1.60995758797726	-0.522936560721569\\
1.61004708054581	-0.522444636950189\\
1.61013164948404	-0.521951842864023\\
1.61021128633513	-0.521458227742069\\
1.61028598313546	-0.520963840945426\\
1.61035573241541	-0.520468731912364\\
1.61042052720011	-0.519972950153372\\
1.61048036101014	-0.519476545246214\\
1.61053522786217	-0.518979566830966\\
1.61058512226955	-0.518482064605056\\
1.6106300392429	-0.517984088318292\\
1.61066997429054	-0.517485687767887\\
1.610704923419	-0.516986912793482\\
1.61073488313341	-0.516487813272158\\
1.61075985043782	-0.515988439113451\\
1.61077982283551	-0.515488840254361\\
1.61079479832927	-0.514989066654358\\
1.61080477542155	-0.514489168290384\\
1.61080975311466	-0.513989195151861\\
1.61080973091083	-0.513489197235685\\
1.61080470881228	-0.51298922454123\\
1.61079468732122	-0.512489327065351\\
1.61077966743978	-0.511989554797378\\
1.61075965066995	-0.51148995771412\\
1.61073463901338	-0.510990585774871\\
1.61070463497122	-0.510491488916408\\
1.61066964154384	-0.509992717048001\\
1.61062966223057	-0.509494320046421\\
1.6105847010293	-0.508996347750954\\
1.61053476243611	-0.508498849958412\\
1.61047985144481	-0.508001876418162\\
1.61041997354647	-0.507505476827143\\
1.61035513472883	-0.5070097008249\\
1.6102853414757	-0.506514597988621\\
1.61021060076636	-0.506020217828177\\
1.61013092007482	-0.505526609781171\\
1.61004630736907	-0.505033823207997\\
1.60995677111033	-0.504541907386902\\
1.60986232025213	-0.504050911509058\\
1.60976296423949	-0.503560884673644\\
1.60965871300793	-0.503071875882934\\
1.60954957698248	-0.502583934037401\\
1.60943556707665	-0.502097107930822\\
1.60931669469135	-0.501611446245401\\
1.6091929717137	-0.501126997546904\\
1.6090644105159	-0.500643810279797\\
1.60893102395398	-0.500161932762402\\
1.60879282536646	-0.499681413182071\\
1.6086498285731	-0.49920229959036\\
1.60850204787345	-0.498724639898231\\
1.60834949804546	-0.498248481871254\\
1.60819219434399	-0.497773873124834\\
1.60803015249928	-0.497300861119452\\
1.60786338871537	-0.496829493155913\\
1.60769191966851	-0.496359816370622\\
1.60751576250546	-0.495891877730864\\
1.60733493484178	-0.495425724030115\\
1.60714945476009	-0.494961401883355\\
1.60695934080825	-0.494498957722413\\
1.60676461199749	-0.494038437791319\\
1.60656528780054	-0.493579888141683\\
1.60636138814964	-0.493123354628087\\
1.60615293343459	-0.492668882903503\\
1.60593994450068	-0.492216518414724\\
1.60572244264664	-0.491766306397821\\
1.60550044962247	-0.491318291873623\\
1.60527398762729	-0.490872519643207\\
1.6050430793071	-0.490429034283425\\
1.60480774775255	-0.489987880142443\\
1.60456801649659	-0.489549101335309\\
1.60432390951215	-0.489112741739536\\
1.60407545120973	-0.488678844990722\\
1.60382266643495	-0.488247454478179\\
1.60356558046607	-0.4878186133406\\
1.60330421901148	-0.487392364461739\\
1.60303860820711	-0.486968750466131\\
1.60276877461382	-0.486547813714822\\
1.60249474521473	-0.486129596301136\\
1.60221654741257	-0.485714140046465\\
1.60193420902687	-0.48530148649609\\
1.60164775829125	-0.484891676915021\\
1.60135722385054	-0.484484752283876\\
1.60106263475794	-0.484080753294777\\
1.60076402047211	-0.483679720347287\\
1.60046141085423	-0.483281693544368\\
1.60015483616502	-0.482886712688366\\
1.59984432706168	-0.482494817277039\\
1.59952991459487	-0.482106046499602\\
1.59921163020558	-0.481720439232808\\
1.59888950572197	-0.481338034037063\\
1.59856357335623	-0.480958869152566\\
1.59823386570131	-0.480582982495492\\
1.59790041572773	-0.480210411654192\\
1.59756325678018	-0.47984119388544\\
1.59722242257429	-0.479475366110705\\
1.59687794719318	-0.479112964912461\\
1.59652986508413	-0.478754026530523\\
1.59617821105503	-0.478398586858433\\
1.59582302027101	-0.47804668143986\\
1.59546432825085	-0.477698345465053\\
1.59510217086345	-0.47735361376732\\
1.59473658432424	-0.477012520819543\\
1.59436760519157	-0.476675100730733\\
1.59399527036306	-0.476341387242617\\
1.59361961707187	-0.476011413726266\\
1.59324068288303	-0.475685213178756\\
1.59285850568962	-0.475362818219871\\
1.59247312370906	-0.475044261088838\\
1.59208457547922	-0.474729573641104\\
1.5916928998546	-0.474418787345153\\
1.59129813600243	-0.474111933279353\\
1.59090032339878	-0.473809042128858\\
1.59049950182457	-0.473510144182528\\
1.59009571136162	-0.47321526932991\\
1.58968899238865	-0.472924447058243\\
1.58927938557721	-0.472637706449512\\
1.58886693188764	-0.472355076177539\\
1.58845167256497	-0.472076584505116\\
1.58803364913478	-0.471802259281177\\
1.58761290339908	-0.471532127938017\\
1.58718947743207	-0.471266217488544\\
1.58676341357601	-0.471004554523583\\
1.58633475443692	-0.470747165209211\\
1.58590354288037	-0.470494075284146\\
1.58546982202715	-0.470245310057169\\
1.58503363524898	-0.470000894404595\\
1.58459502616418	-0.469760852767787\\
1.58415403863328	-0.469525209150707\\
1.58371071675469	-0.469293987117521\\
1.5832651048602	-0.469067209790239\\
1.58281724751065	-0.468844899846407\\
1.58236718949139	-0.468627079516831\\
1.58191497580786	-0.468413770583365\\
1.58146065168104	-0.468204994376723\\
1.58100426254296	-0.468000771774353\\
1.58054585403216	-0.467801123198344\\
1.58008547198911	-0.467606068613387\\
1.57962316245164	-0.467415627524779\\
1.57915897165029	-0.46722981897647\\
1.57869294600379	-0.467048661549159\\
1.57822513211429	-0.466872173358439\\
1.57775557676279	-0.466700372052981\\
1.57728432690445	-0.466533274812773\\
1.57681142966385	-0.466370898347399\\
1.57633693233032	-0.466213258894372\\
1.57586088235321	-0.466060372217504\\
1.57538332733711	-0.465912253605336\\
1.57490431503712	-0.465768917869606\\
1.57442389335409	-0.465630379343767\\
1.57394211032977	-0.465496651881558\\
1.57345901414206	-0.465367748855613\\
1.57297465310019	-0.465243683156126\\
1.57248907563985	-0.465124467189566\\
1.57200233031838	-0.465010112877428\\
1.57151446580992	-0.464900631655049\\
1.5710255309005	-0.464796034470459\\
1.5705355744832	-0.464696331783291\\
1.57004464555327	-0.46460153356373\\
1.56955279320319	-0.464511649291518\\
1.56906006661778	-0.464426687955008\\
1.56856651506929	-0.464346658050263\\
1.56807218791245	-0.464271567580207\\
1.56757713457959	-0.464201424053824\\
1.56708140457561	-0.464136234485408\\
1.56658504747311	-0.464076005393862\\
1.56608811290738	-0.464020742802044\\
1.56559065057146	-0.463970452236169\\
1.56509271021117	-0.46392513872525\\
1.56459434162014	-0.463884806800601\\
1.56409559463481	-0.463849460495381\\
1.56359651912945	-0.46381910334419\\
1.56309716501121	-0.463793738382719\\
1.56259758221508	-0.463773368147443\\
1.56209782069893	-0.463757994675368\\
1.56159793043848	-0.463747619503828\\
1.56109796142235	-0.463742243670333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-1.545359517342	-0.561294242373081\\
-1.54583581021076	-0.561446370673663\\
-1.54631360052273	-0.561593728518587\\
-1.54679284049927	-0.561736301172191\\
-1.54727348221679	-0.561874074377331\\
-1.54775547761151	-0.562007034356798\\
-1.5482387784843	-0.562135167814707\\
-1.54872333650547	-0.562258461937818\\
-1.54920910321963	-0.562376904396822\\
-1.54969603005049	-0.562490483347572\\
-1.5501840683058	-0.562599187432267\\
-1.55067316918213	-0.562703005780589\\
-1.5511632837698	-0.56280192801079\\
-1.55165436305776	-0.562895944230729\\
-1.55214635793849	-0.562985045038864\\
-1.55263921921291	-0.563069221525186\\
-1.55313289759531	-0.563148465272118\\
-1.55362734371825	-0.563222768355351\\
-1.55412250813754	-0.563292123344639\\
-1.55461834133716	-0.56335652330454\\
-1.55511479373418	-0.563415961795112\\
-1.55561181568379	-0.563470432872556\\
-1.55610935748421	-0.563519931089809\\
-1.55660736938167	-0.563564451497091\\
-1.55710580157539	-0.563603989642399\\
-1.55760460422258	-0.563638541571949\\
-1.55810372744337	-0.56366810383058\\
-1.55860312132587	-0.563692673462088\\
-1.55910273593111	-0.563712248009532\\
-1.55960252129804	-0.563726825515473\\
-1.56010242744853	-0.563736404522173\\
-1.5606024043924	-0.563740984071739\\
-1.56110240213236	-0.563740563706219\\
-1.56160237066906	-0.563735143467651\\
-1.56210226000606	-0.563724723898053\\
-1.56260202015484	-0.563709306039373\\
-1.5631016011398	-0.563688891433386\\
-1.56360095300326	-0.563663482121533\\
-1.56410002581046	-0.563633080644726\\
-1.56459876965452	-0.563597690043086\\
-1.56509713466148	-0.563557313855645\\
-1.56559507099525	-0.563511956119987\\
-1.56609252886262	-0.563461621371848\\
-1.5665894585182	-0.563406314644661\\
-1.56708581026946	-0.563346041469053\\
-1.56758153448162	-0.563280807872291\\
-1.56807658158269	-0.56321062037768\\
-1.56857090206836	-0.563135486003911\\
-1.56906444650699	-0.56305541226436\\
-1.56955716554456	-0.562970407166332\\
-1.57004900990957	-0.562880479210268\\
-1.570539930418	-0.562785637388888\\
-1.57102987797819	-0.562685891186295\\
-1.57151880359581	-0.562581250577025\\
-1.5720066583787	-0.562471726025054\\
-1.57249339354179	-0.562357328482745\\
-1.57297896041197	-0.562238069389756\\
-1.57346331043295	-0.562113960671898\\
-1.57394639517014	-0.561985014739938\\
-1.57442816631546	-0.561851244488364\\
-1.57490857569221	-0.561712663294088\\
-1.57538757525984	-0.561569285015114\\
-1.5758651171188	-0.561421123989151\\
-1.5763411535153	-0.561268195032178\\
-1.5768156368461	-0.561110513436962\\
-1.57728851966326	-0.560948094971534\\
-1.57775975467888	-0.560780955877602\\
-1.57822929476987	-0.560609112868938\\
-1.57869709298261	-0.5604325831297\\
-1.57916310253766	-0.560251384312713\\
-1.57962727683445	-0.560065534537709\\
-1.58008956945595	-0.559875052389511\\
-1.58054993417327	-0.559679956916174\\
-1.58100832495034	-0.559480267627083\\
-1.58146469594844	-0.559276004491001\\
-1.58191900153087	-0.559067187934071\\
-1.58237119626744	-0.558853838837775\\
-1.58282123493906	-0.558635978536844\\
-1.58326907254223	-0.558413628817128\\
-1.58371466429357	-0.558186811913412\\
-1.58415796563428	-0.557955550507199\\
-1.58459893223458	-0.557719867724435\\
-1.58503751999819	-0.557479787133204\\
-1.58547368506669	-0.557235332741364\\
-1.58590738382395	-0.55698652899415\\
-1.58633857290044	-0.55673340077173\\
-1.58676720917763	-0.556475973386715\\
-1.58719324979223	-0.55621427258163\\
-1.58761665214055	-0.555948324526336\\
-1.58803737388269	-0.555678155815417\\
-1.58845537294685	-0.55540379346552\\
-1.58887060753345	-0.555125264912651\\
-1.58928303611938	-0.554842598009433\\
-1.58969261746214	-0.55455582102232\\
-1.59009931060393	-0.554264962628774\\
-1.59050307487577	-0.553970051914389\\
-1.59090386990157	-0.553671118369993\\
-1.59130165560217	-0.55336819188869\\
-1.59169639219932	-0.553061302762876\\
-1.5920880402197	-0.552750481681209\\
-1.59247656049882	-0.552435759725536\\
-1.59286191418499	-0.552117168367792\\
-1.59324406274316	-0.551794739466847\\
-1.59362296795879	-0.551468505265321\\
-1.59399859194167	-0.551138498386365\\
-1.59437089712972	-0.550804751830389\\
-1.59473984629272	-0.550467298971773\\
-1.59510540253608	-0.55012617355552\\
-1.59546752930448	-0.549781409693887\\
-1.59582619038553	-0.549433041862974\\
-1.59618134991342	-0.549081104899274\\
-1.59653297237251	-0.54872563399619\\
-1.59688102260083	-0.548366664700515\\
-1.59722546579366	-0.54800423290888\\
-1.59756626750696	-0.547638374864162\\
-1.59790339366085	-0.547269127151861\\
-1.59823681054298	-0.54689652669644\\
-1.59856648481196	-0.546520610757635\\
-1.59889238350063	-0.546141416926725\\
-1.59921447401938	-0.545758983122779\\
-1.59953272415945	-0.545373347588858\\
-1.59984710209607	-0.544984548888193\\
-1.60015757639172	-0.544592625900331\\
-1.60046411599922	-0.544197617817244\\
-1.60076669026488	-0.543799564139412\\
-1.60106526893151	-0.543398504671869\\
-1.6013598221415	-0.54299447952023\\
-1.60165032043978	-0.542587529086671\\
-1.60193673477675	-0.542177694065899\\
-1.60221903651122	-0.541765015441072\\
-1.60249719741325	-0.54134953447971\\
-1.60277118966699	-0.540931292729562\\
-1.60304098587343	-0.540510332014456\\
-1.60330655905318	-0.540086694430111\\
-1.60356788264915	-0.539660422339934\\
-1.60382493052919	-0.539231558370777\\
-1.60407767698873	-0.538800145408681\\
-1.60432609675333	-0.538366226594582\\
-1.60457016498122	-0.53792984532\\
-1.60480985726579	-0.537491045222699\\
-1.60504514963801	-0.537049870182322\\
-1.60527601856883	-0.536606364316007\\
-1.60550244097155	-0.53616057197397\\
-1.60572439420413	-0.535712537735075\\
-1.60594185607141	-0.53526230640237\\
-1.60615480482741	-0.534809922998616\\
-1.60636321917742	-0.534355432761774\\
-1.60656707828018	-0.53389888114049\\
-1.60676636174994	-0.533440313789546\\
-1.60696104965853	-0.532979776565294\\
-1.60715112253733	-0.532517315521074\\
-1.60733656137919	-0.532052976902604\\
-1.60751734764039	-0.531586807143359\\
-1.60769346324246	-0.531118852859927\\
-1.60786489057397	-0.530649160847345\\
-1.60803161249235	-0.530177778074425\\
-1.60819361232553	-0.52970475167905\\
-1.60835087387368	-0.529230128963465\\
-1.60850338141076	-0.528753957389547\\
-1.60865111968615	-0.528276284574057\\
-1.60879407392614	-0.527797158283877\\
-1.60893222983543	-0.527316626431238\\
-1.60906557359855	-0.526834737068924\\
-1.60919409188123	-0.52635153838547\\
-1.60931777183174	-0.525867078700342\\
-1.6094366010822	-0.525381406459104\\
-1.60955056774978	-0.524894570228576\\
-1.60965966043791	-0.524406618691976\\
-1.6097638682374	-0.523917600644049\\
-1.60986318072758	-0.523427564986195\\
-1.60995758797726	-0.522936560721569\\
-1.61004708054581	-0.522444636950189\\
-1.61013164948404	-0.521951842864023\\
-1.61021128633513	-0.521458227742069\\
-1.61028598313546	-0.520963840945426\\
-1.61035573241541	-0.520468731912364\\
-1.61042052720011	-0.519972950153372\\
-1.61048036101014	-0.519476545246214\\
-1.61053522786217	-0.518979566830966\\
-1.61058512226955	-0.518482064605056\\
-1.6106300392429	-0.517984088318292\\
-1.61066997429054	-0.517485687767887\\
-1.610704923419	-0.516986912793482\\
-1.61073488313341	-0.516487813272158\\
-1.61075985043782	-0.515988439113451\\
-1.61077982283551	-0.515488840254361\\
-1.61079479832927	-0.514989066654358\\
-1.61080477542155	-0.514489168290384\\
-1.61080975311466	-0.513989195151861\\
-1.61080973091083	-0.513489197235685\\
-1.61080470881228	-0.51298922454123\\
-1.61079468732122	-0.512489327065351\\
-1.61077966743978	-0.511989554797378\\
-1.61075965066995	-0.51148995771412\\
-1.61073463901338	-0.510990585774871\\
-1.61070463497122	-0.510491488916408\\
-1.61066964154384	-0.509992717048001\\
-1.61062966223057	-0.509494320046421\\
-1.6105847010293	-0.508996347750954\\
-1.61053476243611	-0.508498849958412\\
-1.61047985144481	-0.508001876418162\\
-1.61041997354647	-0.507505476827143\\
-1.61035513472883	-0.5070097008249\\
-1.6102853414757	-0.506514597988621\\
-1.61021060076636	-0.506020217828177\\
-1.61013092007482	-0.505526609781171\\
-1.61004630736907	-0.505033823207997\\
-1.60995677111033	-0.504541907386902\\
-1.60986232025213	-0.504050911509058\\
-1.60976296423949	-0.503560884673644\\
-1.60965871300793	-0.503071875882934\\
-1.60954957698248	-0.502583934037401\\
-1.60943556707665	-0.502097107930822\\
-1.60931669469135	-0.501611446245401\\
-1.6091929717137	-0.501126997546904\\
-1.6090644105159	-0.500643810279797\\
-1.60893102395398	-0.500161932762402\\
-1.60879282536646	-0.499681413182071\\
-1.6086498285731	-0.49920229959036\\
-1.60850204787345	-0.498724639898231\\
-1.60834949804546	-0.498248481871254\\
-1.60819219434399	-0.497773873124834\\
-1.60803015249928	-0.497300861119452\\
-1.60786338871537	-0.496829493155913\\
-1.60769191966851	-0.496359816370622\\
-1.60751576250546	-0.495891877730864\\
-1.60733493484178	-0.495425724030115\\
-1.60714945476009	-0.494961401883355\\
-1.60695934080825	-0.494498957722413\\
-1.60676461199749	-0.494038437791319\\
-1.60656528780054	-0.493579888141683\\
-1.60636138814964	-0.493123354628087\\
-1.60615293343459	-0.492668882903503\\
-1.60593994450068	-0.492216518414724\\
-1.60572244264664	-0.491766306397821\\
-1.60550044962247	-0.491318291873623\\
-1.60527398762729	-0.490872519643207\\
-1.6050430793071	-0.490429034283425\\
-1.60480774775255	-0.489987880142443\\
-1.60456801649659	-0.489549101335309\\
-1.60432390951215	-0.489112741739536\\
-1.60407545120973	-0.488678844990722\\
-1.60382266643495	-0.488247454478179\\
-1.60356558046607	-0.4878186133406\\
-1.60330421901148	-0.487392364461739\\
-1.60303860820711	-0.486968750466131\\
-1.60276877461382	-0.486547813714822\\
-1.60249474521473	-0.486129596301136\\
-1.60221654741257	-0.485714140046465\\
-1.60193420902687	-0.48530148649609\\
-1.60164775829125	-0.484891676915021\\
-1.60135722385054	-0.484484752283876\\
-1.60106263475794	-0.484080753294777\\
-1.60076402047211	-0.483679720347287\\
-1.60046141085423	-0.483281693544368\\
-1.60015483616502	-0.482886712688366\\
-1.59984432706168	-0.482494817277039\\
-1.59952991459487	-0.482106046499602\\
-1.59921163020558	-0.481720439232808\\
-1.59888950572197	-0.481338034037063\\
-1.59856357335623	-0.480958869152566\\
-1.59823386570131	-0.480582982495492\\
-1.59790041572773	-0.480210411654192\\
-1.59756325678018	-0.47984119388544\\
-1.59722242257429	-0.479475366110705\\
-1.59687794719318	-0.479112964912461\\
-1.59652986508413	-0.478754026530523\\
-1.59617821105503	-0.478398586858433\\
-1.59582302027101	-0.47804668143986\\
-1.59546432825085	-0.477698345465053\\
-1.59510217086345	-0.47735361376732\\
-1.59473658432424	-0.477012520819543\\
-1.59436760519157	-0.476675100730733\\
-1.59399527036306	-0.476341387242617\\
-1.59361961707187	-0.476011413726266\\
-1.59324068288303	-0.475685213178756\\
-1.59285850568962	-0.475362818219871\\
-1.59247312370906	-0.475044261088838\\
-1.59208457547922	-0.474729573641104\\
-1.5916928998546	-0.474418787345153\\
-1.59129813600243	-0.474111933279353\\
-1.59090032339878	-0.473809042128858\\
-1.59049950182457	-0.473510144182528\\
-1.59009571136162	-0.47321526932991\\
-1.58968899238865	-0.472924447058243\\
-1.58927938557721	-0.472637706449512\\
-1.58886693188764	-0.472355076177539\\
-1.58845167256497	-0.472076584505116\\
-1.58803364913478	-0.471802259281177\\
-1.58761290339908	-0.471532127938017\\
-1.58718947743207	-0.471266217488544\\
-1.58676341357601	-0.471004554523583\\
-1.58633475443692	-0.470747165209211\\
-1.58590354288037	-0.470494075284146\\
-1.58546982202715	-0.470245310057169\\
-1.58503363524898	-0.470000894404595\\
-1.58459502616418	-0.469760852767787\\
-1.58415403863328	-0.469525209150707\\
-1.58371071675469	-0.469293987117521\\
-1.5832651048602	-0.469067209790239\\
-1.58281724751065	-0.468844899846407\\
-1.58236718949139	-0.468627079516831\\
-1.58191497580786	-0.468413770583365\\
-1.58146065168104	-0.468204994376723\\
-1.58100426254296	-0.468000771774353\\
-1.58054585403216	-0.467801123198344\\
-1.58008547198911	-0.467606068613387\\
-1.57962316245164	-0.467415627524779\\
-1.57915897165029	-0.46722981897647\\
-1.57869294600379	-0.467048661549159\\
-1.57822513211429	-0.466872173358439\\
-1.57775557676279	-0.466700372052981\\
-1.57728432690445	-0.466533274812773\\
-1.57681142966385	-0.466370898347399\\
-1.57633693233032	-0.466213258894372\\
-1.57586088235321	-0.466060372217504\\
-1.57538332733711	-0.465912253605336\\
-1.57490431503712	-0.465768917869606\\
-1.57442389335409	-0.465630379343767\\
-1.57394211032977	-0.465496651881558\\
-1.57345901414206	-0.465367748855613\\
-1.57297465310019	-0.465243683156126\\
-1.57248907563985	-0.465124467189566\\
-1.57200233031838	-0.465010112877428\\
-1.57151446580992	-0.464900631655049\\
-1.5710255309005	-0.464796034470459\\
-1.5705355744832	-0.464696331783291\\
-1.57004464555327	-0.46460153356373\\
-1.56955279320319	-0.464511649291518\\
-1.56906006661778	-0.464426687955008\\
-1.56856651506929	-0.464346658050263\\
-1.56807218791245	-0.464271567580207\\
-1.56757713457959	-0.464201424053824\\
-1.56708140457561	-0.464136234485408\\
-1.56658504747311	-0.464076005393862\\
-1.56608811290738	-0.464020742802044\\
-1.56559065057146	-0.463970452236169\\
-1.56509271021117	-0.46392513872525\\
-1.56459434162014	-0.463884806800601\\
-1.56409559463481	-0.463849460495381\\
-1.56359651912945	-0.46381910334419\\
-1.56309716501121	-0.463793738382719\\
-1.56259758221508	-0.463773368147443\\
-1.56209782069893	-0.463757994675368\\
-1.56159793043848	-0.463747619503828\\
-1.56109796142235	-0.463742243670333\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
0	-2.9\\
0	-2.89\\
0	-2.88\\
0	-2.87\\
0	-2.86\\
0	-2.85\\
0	-2.84\\
0	-2.83\\
0	-2.82\\
0	-2.81\\
0	-2.8\\
0	-2.79\\
0	-2.78\\
0	-2.77\\
0	-2.76\\
0	-2.75\\
0	-2.74\\
0	-2.73\\
0	-2.72\\
0	-2.71\\
0	-2.7\\
0	-2.69\\
0	-2.68\\
0	-2.67\\
0	-2.66\\
0	-2.65\\
0	-2.64\\
0	-2.63\\
0	-2.62\\
0	-2.61\\
0	-2.6\\
0	-2.59\\
0	-2.58\\
0	-2.57\\
0	-2.56\\
0	-2.55\\
0	-2.54\\
0	-2.53\\
0	-2.52\\
0	-2.51\\
0	-2.5\\
0	-2.49\\
0	-2.48\\
0	-2.47\\
0	-2.46\\
0	-2.45\\
0	-2.44\\
0	-2.43\\
0	-2.42\\
0	-2.41\\
0	-2.4\\
0	-2.39\\
0	-2.38\\
0	-2.37\\
0	-2.36\\
0	-2.35\\
0	-2.34\\
0	-2.33\\
0	-2.32\\
0	-2.31\\
0	-2.3\\
0	-2.29\\
0	-2.28\\
0	-2.27\\
0	-2.26\\
0	-2.25\\
0	-2.24\\
0	-2.23\\
0	-2.22\\
0	-2.21\\
0	-2.2\\
0	-2.19\\
0	-2.18\\
0	-2.17\\
0	-2.16\\
0	-2.15\\
0	-2.14\\
0	-2.13\\
0	-2.12\\
0	-2.11\\
0	-2.1\\
0	-2.09\\
0	-2.08\\
0	-2.07\\
0	-2.06\\
0	-2.05\\
0	-2.04\\
0	-2.03\\
0	-2.02\\
0	-2.01\\
0	-2\\
0	-1.99\\
0	-1.98\\
0	-1.97\\
0	-1.96\\
0	-1.95\\
0	-1.94\\
0	-1.93\\
0	-1.92\\
0	-1.91\\
0	-1.9\\
0	-1.89\\
0	-1.88\\
0	-1.87\\
0	-1.86\\
0	-1.85\\
0	-1.84\\
0	-1.83\\
0	-1.82\\
0	-1.81\\
0	-1.8\\
0	-1.79\\
0	-1.78\\
0	-1.77\\
0	-1.76\\
0	-1.75\\
0	-1.74\\
0	-1.73\\
0	-1.72\\
0	-1.71\\
0	-1.7\\
0	-1.69\\
0	-1.68\\
0	-1.67\\
0	-1.66\\
0	-1.65\\
0	-1.64\\
0	-1.63\\
0	-1.62\\
0	-1.61\\
0	-1.6\\
0	-1.59\\
0	-1.58\\
0	-1.57\\
0	-1.56\\
0	-1.55\\
0	-1.54\\
0	-1.53\\
0	-1.52\\
0	-1.51\\
0	-1.5\\
0	-1.49\\
0	-1.48\\
0	-1.47\\
0	-1.46\\
0	-1.45\\
0	-1.44\\
0	-1.43\\
0	-1.42\\
0	-1.41\\
0	-1.4\\
0	-1.39\\
0	-1.38\\
0	-1.37\\
0	-1.36\\
0	-1.35\\
0	-1.34\\
0	-1.33\\
0	-1.32\\
0	-1.31\\
0	-1.3\\
0	-1.29\\
0	-1.28\\
0	-1.27\\
0	-1.26\\
0	-1.25\\
0	-1.24\\
0	-1.23\\
0	-1.22\\
0	-1.21\\
0	-1.2\\
0	-1.19\\
0	-1.18\\
0	-1.17\\
0	-1.16\\
0	-1.15\\
0	-1.14\\
0	-1.13\\
0	-1.12\\
0	-1.11\\
0	-1.1\\
0	-1.09\\
0	-1.08\\
0	-1.07\\
0	-1.06\\
0	-1.05\\
0	-1.04\\
0	-1.03\\
0	-1.02\\
0	-1.01\\
0	-1\\
0	-0.99\\
0	-0.98\\
0	-0.97\\
0	-0.96\\
0	-0.95\\
0	-0.94\\
0	-0.93\\
0	-0.92\\
0	-0.91\\
0	-0.9\\
0	-0.89\\
0	-0.88\\
0	-0.87\\
0	-0.86\\
0	-0.85\\
0	-0.84\\
0	-0.83\\
0	-0.82\\
0	-0.81\\
0	-0.8\\
0	-0.79\\
0	-0.78\\
0	-0.77\\
0	-0.76\\
0	-0.75\\
0	-0.74\\
0	-0.73\\
0	-0.72\\
0	-0.71\\
0	-0.7\\
0	-0.69\\
0	-0.68\\
0	-0.67\\
0	-0.66\\
0	-0.65\\
0	-0.64\\
0	-0.63\\
0	-0.62\\
0	-0.61\\
0	-0.6\\
0	-0.59\\
0	-0.58\\
0	-0.57\\
0	-0.56\\
0	-0.55\\
0	-0.54\\
0	-0.53\\
0	-0.52\\
0	-0.51\\
0	-0.5\\
0	-0.49\\
0	-0.48\\
0	-0.47\\
0	-0.46\\
0	-0.45\\
0	-0.44\\
0	-0.43\\
0	-0.42\\
0	-0.41\\
0	-0.4\\
0	-0.39\\
0	-0.38\\
0	-0.37\\
0	-0.36\\
0	-0.35\\
0	-0.34\\
0	-0.33\\
0	-0.32\\
0	-0.31\\
0	-0.3\\
0	-0.29\\
0	-0.28\\
0	-0.27\\
0	-0.26\\
0	-0.25\\
0	-0.24\\
0	-0.23\\
0	-0.22\\
0	-0.21\\
0	-0.2\\
0	-0.19\\
0	-0.18\\
0	-0.17\\
0	-0.16\\
0	-0.15\\
0	-0.14\\
0	-0.13\\
0	-0.12\\
0	-0.11\\
0	-0.0999999999999996\\
0	-0.0899999999999999\\
0	-0.0800000000000001\\
0	-0.0699999999999998\\
0	-0.0600000000000001\\
0	-0.0499999999999998\\
0	-0.04\\
0	-0.0299999999999998\\
0	-0.02\\
0	-0.00999999999999979\\
0	0\\
0	0.00999999999999979\\
0	0.02\\
0	0.0299999999999998\\
0	0.04\\
0	0.0499999999999998\\
0	0.0600000000000001\\
0	0.0699999999999998\\
0	0.0800000000000001\\
0	0.0899999999999999\\
0	0.0999999999999996\\
0	0.11\\
0	0.12\\
0	0.13\\
0	0.14\\
0	0.15\\
0	0.16\\
0	0.17\\
0	0.18\\
0	0.19\\
0	0.2\\
0	0.21\\
0	0.22\\
0	0.23\\
0	0.24\\
0	0.25\\
0	0.26\\
0	0.27\\
0	0.28\\
0	0.29\\
0	0.3\\
0	0.31\\
0	0.32\\
0	0.33\\
0	0.34\\
0	0.35\\
0	0.36\\
0	0.37\\
0	0.38\\
0	0.39\\
0	0.4\\
0	0.41\\
0	0.42\\
0	0.43\\
0	0.44\\
0	0.45\\
0	0.46\\
0	0.47\\
0	0.48\\
0	0.49\\
0	0.5\\
0	0.51\\
0	0.52\\
0	0.53\\
0	0.54\\
0	0.55\\
0	0.56\\
0	0.57\\
0	0.58\\
0	0.59\\
0	0.6\\
0	0.61\\
0	0.62\\
0	0.63\\
0	0.64\\
0	0.65\\
0	0.66\\
0	0.67\\
0	0.68\\
0	0.69\\
0	0.7\\
0	0.71\\
0	0.72\\
0	0.73\\
0	0.74\\
0	0.75\\
0	0.76\\
0	0.77\\
0	0.78\\
0	0.79\\
0	0.8\\
0	0.81\\
0	0.82\\
0	0.83\\
0	0.84\\
0	0.85\\
0	0.86\\
0	0.87\\
0	0.88\\
0	0.89\\
0	0.9\\
0	0.91\\
0	0.92\\
0	0.93\\
0	0.94\\
0	0.95\\
0	0.96\\
0	0.97\\
0	0.98\\
0	0.99\\
0	1\\
0	1.01\\
0	1.02\\
0	1.03\\
0	1.04\\
0	1.05\\
0	1.06\\
0	1.07\\
0	1.08\\
0	1.09\\
0	1.1\\
0	1.11\\
0	1.12\\
0	1.13\\
0	1.14\\
0	1.15\\
0	1.16\\
0	1.17\\
0	1.18\\
0	1.19\\
0	1.2\\
0	1.21\\
0	1.22\\
0	1.23\\
0	1.24\\
0	1.25\\
0	1.26\\
0	1.27\\
0	1.28\\
0	1.29\\
0	1.3\\
0	1.31\\
0	1.32\\
0	1.33\\
0	1.34\\
0	1.35\\
0	1.36\\
0	1.37\\
0	1.38\\
0	1.39\\
0	1.4\\
0	1.41\\
0	1.42\\
0	1.43\\
0	1.44\\
0	1.45\\
0	1.46\\
0	1.47\\
0	1.48\\
0	1.49\\
0	1.5\\
0	1.51\\
0	1.52\\
0	1.53\\
0	1.54\\
0	1.55\\
0	1.56\\
0	1.57\\
0	1.58\\
0	1.59\\
0	1.6\\
0	1.61\\
0	1.62\\
0	1.63\\
0	1.64\\
0	1.65\\
0	1.66\\
0	1.67\\
0	1.68\\
0	1.69\\
0	1.7\\
0	1.71\\
0	1.72\\
0	1.73\\
0	1.74\\
0	1.75\\
0	1.76\\
0	1.77\\
0	1.78\\
0	1.79\\
0	1.8\\
0	1.81\\
0	1.82\\
0	1.83\\
0	1.84\\
0	1.85\\
0	1.86\\
0	1.87\\
0	1.88\\
0	1.89\\
0	1.9\\
0	1.91\\
0	1.92\\
0	1.93\\
0	1.94\\
0	1.95\\
0	1.96\\
0	1.97\\
0	1.98\\
0	1.99\\
0	2\\
0	2.01\\
0	2.02\\
0	2.03\\
0	2.04\\
0	2.05\\
0	2.06\\
0	2.07\\
0	2.08\\
0	2.09\\
0	2.1\\
0	2.11\\
0	2.12\\
0	2.13\\
0	2.14\\
0	2.15\\
0	2.16\\
0	2.17\\
0	2.18\\
0	2.19\\
0	2.2\\
0	2.21\\
0	2.22\\
0	2.23\\
0	2.24\\
0	2.25\\
0	2.26\\
0	2.27\\
0	2.28\\
0	2.29\\
0	2.3\\
0	2.31\\
0	2.32\\
0	2.33\\
0	2.34\\
0	2.35\\
0	2.36\\
0	2.37\\
0	2.38\\
0	2.39\\
0	2.4\\
0	2.41\\
0	2.42\\
0	2.43\\
0	2.44\\
0	2.45\\
0	2.46\\
0	2.47\\
0	2.48\\
0	2.49\\
0	2.5\\
0	2.51\\
0	2.52\\
0	2.53\\
0	2.54\\
0	2.55\\
0	2.56\\
0	2.57\\
0	2.58\\
0	2.59\\
0	2.6\\
0	2.61\\
0	2.62\\
0	2.63\\
0	2.64\\
0	2.65\\
0	2.66\\
0	2.67\\
0	2.68\\
0	2.69\\
0	2.7\\
0	2.71\\
0	2.72\\
0	2.73\\
0	2.74\\
0	2.75\\
0	2.76\\
0	2.77\\
0	2.78\\
0	2.79\\
0	2.8\\
0	2.81\\
0	2.82\\
0	2.83\\
0	2.84\\
0	2.85\\
0	2.86\\
0	2.87\\
0	2.88\\
0	2.89\\
0	2.9\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.0999999999999996	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999996	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
};
\node[right, align=left, rotate=135, text=red]
at (axis cs:1.763,1.763) {\textgreater};
\node[right, align=left, rotate=225, text=red]
at (axis cs:-1.768,1.768) {\textgreater};
\node[right, align=left, text=red]
at (axis cs:1.25,0.05) {\textgreater};
\node[right, align=left, text=red]
at (axis cs:-1.25,0.05) {\textgreater};
\node[right, align=left, rotate=15, text=red]
at (axis cs:0.809,0.349) {\textgreater};
\node[right, align=left, rotate=205, text=red]
at (axis cs:0.809,0.244) {\textgreater};
\node[right, align=left, rotate=-10, text=red]
at (axis cs:-0.809,0.349) {\textgreater};
\node[right, align=left, rotate=160, text=red]
at (axis cs:-0.809,0.244) {\textgreater};
\node[right, align=left, rotate=45, text=red]
at (axis cs:1.768,-1.768) {\textgreater};
\node[right, align=left, rotate=-45, text=red]
at (axis cs:-1.768,-1.768) {\textgreater};
\node[right, align=left, rotate=180, text=red]
at (axis cs:1.25,-0.05) {\textgreater};
\node[right, align=left, rotate=180, text=red]
at (axis cs:-1.25,-0.05) {\textgreater};
\node[right, align=left, rotate=-15, text=red]
at (axis cs:0.809,-0.244) {\textgreater};
\node[right, align=left, rotate=165, text=red]
at (axis cs:0.809,-0.354) {\textgreater};
\node[right, align=left, rotate=25, text=red]
at (axis cs:-0.809,-0.259) {\textgreater};
\node[right, align=left, rotate=205, text=red]
at (axis cs:-0.809,-0.339) {\textgreater};
\node[right, align=left, text=black]
at (axis cs:0.875,1.25) {$+$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.05	1.25\\
1.04999625003125	1.25074998750006\\
1.04998500049999	1.251499900002\\
1.04996625253117	1.25224966251519\\
1.04994000799957	1.252999200064\\
1.04990626952962	1.2537484376953\\
1.04986504049514	1.25449730048596\\
1.049816325019	1.25524571355032\\
1.0497601279727	1.25599360204769\\
1.0496964549759	1.25674089118985\\
1.04962531239585	1.25748750624851\\
1.04954670734675	1.25823337256279\\
1.04946064768904	1.25897841554667\\
1.04936714202861	1.25972256069648\\
1.04926619971595	1.26046573359832\\
1.0491578308452	1.26120785993552\\
1.04904204625317	1.26194886549607\\
1.04891885751822	1.26268867618002\\
1.04878827695911	1.26342721800694\\
1.0486503176338	1.26416441712324\\
1.04850499333809	1.26490019980963\\
1.04835231860431	1.26563449248846\\
1.0481923086998	1.26636722173107\\
1.0480249796254	1.26709831426514\\
1.0478503481139	1.26782769698204\\
1.0476684316283	1.26855529694409\\
1.04747924836009	1.26928104139191\\
1.04728281722744	1.27000485775166\\
1.04707915787331	1.27072667364231\\
1.04686829066345	1.27144641688286\\
1.04665023668442	1.2721640154996\\
1.04642501774143	1.27287939773326\\
1.04619265635618	1.27359249204621\\
1.04595317576463	1.27430322712962\\
1.04570659991463	1.27501153191056\\
1.04545295346355	1.27571733555916\\
1.04519226177585	1.27642056749563\\
1.04492455092045	1.27712115739737\\
1.04464984766824	1.27781903520597\\
1.0443681794893	1.27851413113424\\
1.04407957455022	1.27920637567315\\
1.04378406171125	1.27989569959883\\
1.04348167052342	1.28058203397947\\
1.04317243122562	1.28126531018219\\
1.0428563747415	1.28194545987995\\
1.04253353267645	1.28262241505834\\
1.04220393731441	1.28329610802241\\
1.04186762161465	1.28396647140343\\
1.04152461920845	1.28463343816561\\
1.04117496439576	1.28529694161284\\
1.04081869214178	1.28595691539532\\
1.04045583807343	1.28661329351622\\
1.04008643847582	1.28726601033828\\
1.03971053028861	1.28791500059036\\
1.03932815110229	1.28856019937398\\
1.03893933915446	1.2892015421698\\
1.03854413332601	1.28983896484407\\
1.03814257313717	1.29047240365505\\
1.03773469874364	1.29110179525939\\
1.03732055093251	1.29172707671846\\
1.03690017111823	1.29234818550463\\
1.03647360133841	1.29296505950754\\
1.03604088424969	1.2935776370403\\
1.03560206312341	1.29418585684567\\
1.03515718184132	1.29478965810218\\
1.03470628489118	1.2953889804302\\
1.0342494173623	1.29598376389801\\
1.03378662494106	1.29657394902774\\
1.03331795390632	1.29715947680139\\
1.03284345112478	1.29774028866665\\
1.03236316404634	1.29831632654283\\
1.03187714069929	1.29888753282662\\
1.03138542968557	1.29945385039786\\
1.03088808017587	1.30001522262528\\
1.03038514190472	1.30057159337211\\
1.02987666516554	1.30112290700175\\
1.02936270080557	1.30166910838329\\
1.02884330022082	1.30221014289705\\
1.02831851535092	1.30274595644003\\
1.02778839867392	1.30327649543132\\
1.02725300320104	1.30380170681746\\
1.02671238247138	1.30432153807776\\
1.02616659054657	1.30483593722952\\
1.02561568200535	1.30534485283325\\
1.0250597119381	1.30584823399781\\
1.02449873594137	1.30634603038552\\
1.0239328101123	1.30683819221715\\
1.023361991043	1.30732467027691\\
1.02278633581489	1.30780541591742\\
1.02220590199303	1.30828038106451\\
1.0216207476203	1.30874951822206\\
1.02103093121166	1.30921278047675\\
1.02043651174826	1.30967012150273\\
1.01983754867155	1.31012149556628\\
1.01923410187733	1.31056685753038\\
1.01862623170979	1.3110061628592\\
1.01801399895543	1.31143936762257\\
1.01739746483703	1.31186642850038\\
1.01677669100747	1.3122873027869\\
1.01615173954362	1.31270194839504\\
1.01552267294011	1.31311032386059\\
1.01488955410308	1.31351238834635\\
1.01425244634387	1.3139081016462\\
1.01361141337275	1.31429742418915\\
1.01296651929246	1.31468031704325\\
1.01231782859188	1.31505674191955\\
1.01166540613954	1.31542666117587\\
1.01100931717714	1.3157900378206\\
1.01034962731303	1.31614683551637\\
1.00968640251565	1.31649701858371\\
1.00901970910692	1.31684055200461\\
1.00834961375563	1.317177401426\\
1.00767618347075	1.31750753316324\\
1.00699948559476	1.31783091420341\\
1.00631958779688	1.31814751220869\\
1.00563655806631	1.31845729551954\\
1.00495046470547	1.31876023315788\\
1.00426137632312	1.31905629483021\\
1.00356936182752	1.3193454509306\\
1.00287449041954	1.31962767254369\\
1.00217683158575	1.31990293144754\\
1.00147645509145	1.3201712001165\\
1.0007734309737	1.32043245172393\\
1.00006782953434	1.32068666014488\\
0.999359721332908	1.32093379995872\\
0.998649177179645	1.32117384645167\\
0.997936268128372	1.32140677561929\\
0.997221065469399	1.32163256416885\\
0.996503640722397	1.32185118952169\\
0.995784065629242	1.32206262981546\\
0.995062412146844	1.32226686390629\\
0.99433875243995	1.32246387137096\\
0.993613158873928	1.32265363250887\\
0.992885704007529	1.32283612834408\\
0.992156460585634	1.32301134062715\\
0.991425501531978	1.323179251837\\
0.990692899941856	1.32333984518265\\
0.989958729074818	1.3234931046049\\
0.989223062347338	1.32363901477793\\
0.988485973325475	1.32377756111085\\
0.987747535717518	1.32390872974913\\
0.987007823366612	1.32403250757604\\
0.986266910243376	1.32414888221388\\
0.985524870438505	1.32425784202529\\
0.984781778155361	1.32435937611438\\
0.984037707702552	1.32445347432782\\
0.983292733486505	1.32454012725587\\
0.98254693000402	1.32461932623332\\
0.981800371834823	1.32469106334032\\
0.98105313363411	1.32475533140324\\
0.980305290125078	1.3248121239953\\
0.979556916091454	1.32486143543732\\
0.978808086370018	1.32490326079817\\
0.978058875843119	1.32493759589536\\
0.977309359431185	1.32496443729541\\
0.976559612085232	1.3249837823142\\
0.97580970877937	1.32499562901725\\
0.975059724503305	1.32499997621989\\
0.974309734254839	1.32499682348741\\
0.973559813032373	1.32498617113507\\
0.972810035827403	1.32496802022811\\
0.972060477617026	1.3249423725816\\
0.971311213356437	1.32490923076029\\
0.970562317971439	1.32486859807832\\
0.969813866350945	1.32482047859894\\
0.969065933339495	1.32476487713404\\
0.968318593729766	1.32470179924374\\
0.967571922255095	1.32463125123576\\
0.96682599358201	1.32455324016486\\
0.966080882302754	1.32446777383206\\
0.965336662927836	1.32437486078394\\
0.964593409878572	1.32427451031171\\
0.963851197479648	1.32416673245035\\
0.963110099951685	1.32405153797755\\
0.962370191403819	1.32392893841267\\
0.961631545826288	1.32379894601555\\
0.960894237083034	1.32366157378532\\
0.960158338904317	1.3235168354591\\
0.959423924879341	1.3233647455106\\
0.958691068448898	1.32320531914869\\
0.957959842898018	1.32303857231586\\
0.957230321348649	1.32286452168667\\
0.956502576752337	1.32268318466603\\
0.955776681882936	1.3224945793875\\
0.955052709329326	1.32229872471143\\
0.954330731488161	1.32209564022315\\
0.953610820556623	1.32188534623092\\
0.952893048525205	1.32166786376397\\
0.952177487170512	1.32144321457037\\
0.951464208048084	1.32121142111485\\
0.950753282485237	1.32097250657656\\
0.950044781573937	1.32072649484675\\
0.949338776163683	1.3204734105264\\
0.948635336854428	1.32021327892372\\
0.947934533989517	1.31994612605166\\
0.947236437648654	1.31967197862529\\
0.946541117640888	1.31939086405911\\
0.945848643497644	1.31910281046435\\
0.945159084465756	1.31880784664614\\
0.944472509500555	1.31850600210059\\
0.943788987258964	1.31819730701193\\
0.943108586092638	1.31788179224939\\
0.942431374041127	1.3175594893642\\
0.941757418825072	1.31723043058637\\
0.941086787839432	1.3168946488215\\
0.940419548146747	1.3165521776475\\
0.93975576647043	1.3162030513112\\
0.939095509188096	1.31584730472493\\
0.938438842324923	1.31548497346306\\
0.93778583154705	1.31511609375842\\
0.937136542155011	1.31474070249867\\
0.936491039077203	1.31435883722261\\
0.935849386863397	1.31397053611647\\
0.935211649678279	1.31357583801002\\
0.934577891295037	1.31317478237275\\
0.93394817508898	1.31276740930989\\
0.933322564031204	1.3123537595584\\
0.932701120682294	1.31193387448292\\
0.932083907186067	1.3115077960716\\
0.931470985263358	1.31107556693193\\
0.930862416205849	1.31063723028647\\
0.930258260869938	1.31019282996851\\
0.929658579670655	1.30974241041771\\
0.929063432575621	1.30928601667565\\
0.928472879099049	1.30882369438133\\
0.927886978295795	1.30835548976659\\
0.92730578875545	1.30788144965151\\
0.926729368596484	1.30740162143969\\
0.926157775460434	1.30691605311357\\
0.925591066506136	1.30642479322956\\
0.925029298404013	1.30592789091325\\
0.924472527330408	1.30542539585446\\
0.923920808961963	1.30491735830227\\
0.923374198470057	1.30440382906001\\
0.922832750515282	1.30388485948018\\
0.922296519241983	1.30336050145931\\
0.921765558272841	1.30283080743276\\
0.921239920703509	1.3022958303695\\
0.920719659097307	1.30175562376677\\
0.920204825479962	1.3012102416448\\
0.919695471334407	1.30065973854134\\
0.919191647595631	1.30010416950624\\
0.918693404645588	1.29954359009594\\
0.918200792308159	1.29897805636792\\
0.917713859844167	1.29840762487508\\
0.917232655946452	1.29783235266009\\
0.916757228735003	1.29725229724969\\
0.916287625752145	1.29666751664895\\
0.915823893957785	1.29607806933543\\
0.915366079724716	1.29548401425337\\
0.91491422883398	1.2948854108078\\
0.914468386470289	1.29428231885854\\
0.914028597217508	1.29367479871431\\
0.913594905054196	1.29306291112659\\
0.913167353349208	1.29244671728365\\
0.912745984857358	1.29182627880436\\
0.912330841715144	1.29120165773203\\
0.911921965436535	1.29057291652827\\
0.911519396908817	1.28994011806667\\
0.911123176388508	1.28930332562655\\
0.910733343497329	1.28866260288661\\
0.910349937218245	1.2880180139186\\
0.909972995891565	1.28736962318089\\
0.909602557211106	1.28671749551199\\
0.909238658220429	1.28606169612415\\
0.908881335309129	1.28540229059674\\
0.908530624209199	1.28473934486978\\
0.908186559991457	1.28407292523727\\
0.907849177062038	1.28340309834064\\
0.907518509158954	1.28272993116201\\
0.90719458934872	1.28205349101754\\
0.906877450023047	1.28137384555067\\
0.906567122895603	1.2806910627254\\
0.906263638998842	1.28000521081943\\
0.905967028680901	1.27931635841738\\
0.905677321602565	1.27862457440392\\
0.9053945467343	1.27792992795688\\
0.905118732353357	1.27723248854031\\
0.904849906040945	1.27653232589759\\
0.90458809467947	1.27582951004438\\
0.904333324449851	1.27512411126169\\
0.904085620828898	1.27441620008882\\
0.903845008586767	1.27370584731628\\
0.903611511784482	1.27299312397876\\
0.903385153771528	1.27227810134801\\
0.903165957183518	1.27156085092569\\
0.902953943939929	1.27084144443624\\
0.902749135241907	1.27011995381972\\
0.902551551570152	1.26939645122458\\
0.902361212682867	1.26867100900049\\
0.902178137613781	1.26794369969105\\
0.902002344670249	1.26721459602659\\
0.901833851431419	1.26648377091688\\
0.901672674746474	1.26575129744382\\
0.901518830732949	1.26501724885413\\
0.901372334775116	1.26428169855208\\
0.901233201522449	1.26354472009207\\
0.901101444888159	1.26280638717134\\
0.900977078047797	1.26206677362256\\
0.900860113437945	1.26132595340648\\
0.900750562754967	1.26058400060449\\
0.900648436953838	1.25984098941126\\
0.900553746247055	1.2590969941273\\
0.900466500103608	1.2583520891515\\
0.90038670724804	1.25760634897375\\
0.90031437565957	1.25685984816743\\
0.900249512571296	1.25611266138202\\
0.900192124469474	1.25536486333556\\
0.900142217092864	1.25461652880724\\
0.900099795432164	1.25386773262989\\
0.900064863729504	1.2531185496825\\
0.900037425478025	1.25236905488273\\
0.90001748342153	1.25161932317946\\
0.900005039554208	1.25086942954521\\
0.900000095120435	1.25011944896874\\
0.900002650614649	1.24936945644746\\
0.900012705781305	1.24861952698002\\
0.900030259614894	1.24786973555873\\
0.900055310360046	1.24712015716211\\
0.900087855511709	1.24637086674737\\
0.900127891815394	1.24562193924293\\
0.900175415267504	1.24487344954092\\
0.900230421115733	1.24412547248969\\
0.900292903859544	1.2433780828863\\
0.900362857250713	1.24263135546912\\
0.900440274293959	1.24188536491024\\
0.900525147247643	1.24114018580811\\
0.90061746762454	1.24039589268002\\
0.900717226192689	1.23965255995466\\
0.900824412976318	1.23891026196468\\
0.900939017256835	1.23816907293926\\
0.90106102757391	1.23742906699668\\
0.901190431726611	1.23669031813694\\
0.901327216774633	1.23595290023428\\
0.901471369039583	1.2352168870299\\
0.901622874106355	1.23448235212449\\
0.901781716824569	1.23374936897095\\
0.901947881310086	1.23301801086696\\
0.902121350946595	1.23228835094773\\
0.902302108387278	1.23156046217865\\
0.90249013555654	1.23083441734799\\
0.902685413651823	1.23011028905962\\
0.902887923145478	1.22938814972577\\
0.903097643786725	1.22866807155977\\
0.903314554603675	1.22795012656883\\
0.903538633905427	1.22723438654687\\
0.903769859284238	1.22652092306728\\
0.904008207617762	1.22580980747581\\
0.904253655071364	1.22510111088344\\
0.904506177100505	1.22439490415924\\
0.90476574845319	1.22369125792328\\
0.905032343172502	1.2229902425396\\
0.905305934599191	1.22229192810916\\
0.905586495374341	1.22159638446283\\
0.90587399744211	1.22090368115437\\
0.906168412052529	1.22021388745355\\
0.906469709764384	1.21952707233917\\
0.906777860448154	1.21884330449216\\
0.907092833289028	1.21816265228873\\
0.907414596789983	1.21748518379355\\
0.907743118774939	1.21681096675289\\
0.90807836639197	1.21614006858789\\
0.908420306116594	1.21547255638783\\
0.908768903755123	1.21480849690335\\
0.909124124448084	1.21414795653985\\
0.909485932673705	1.21349100135082\\
0.909854292251463	1.21283769703124\\
0.910229166345707	1.21218810891098\\
0.910610517469342	1.21154230194832\\
0.910998307487572	1.21090034072342\\
0.911392497621719	1.21026228943186\\
0.911793048453098	1.20962821187825\\
0.912199919926959	1.2089981714698\\
0.912613071356494	1.20837223121004\\
0.913032461426905	1.20775045369247\\
0.913458048199533	1.20713290109432\\
0.913889789116057	1.20651963517034\\
0.914327641002744	1.20591071724661\\
0.91477156007477	1.20530620821442\\
0.915221501940599	1.20470616852416\\
0.915677421606419	1.2041106581793\\
0.916139273480642	1.20351973673038\\
0.916607011378468	1.20293346326905\\
0.917080588526494	1.20235189642218\\
0.917559957567402	1.20177509434596\\
0.918045070564687	1.20120311472011\\
0.918535879007453	1.20063601474213\\
0.919032333815265	1.20007385112154\\
0.919534385343056	1.19951668007423\\
0.920041983386091	1.19896455731685\\
0.92055507718499	1.1984175380612\\
0.921073615430799	1.19787567700876\\
0.921597546270127	1.19733902834519\\
0.922126817310326	1.1968076457349\\
0.922661375624733	1.1962815823157\\
0.923201167757962	1.19576089069351\\
0.92374613973125	1.19524562293705\\
0.924296237047853	1.19473583057267\\
0.924851404698499	1.19423156457918\\
0.925411587166884	1.19373287538276\\
0.925976728435229	1.19323981285191\\
0.926546771989878	1.19275242629247\\
0.92712166082695	1.1922707644427\\
0.927701337458042	1.19179487546838\\
0.928285743915972	1.191324806958\\
0.928874821760582	1.19086060591804\\
0.929468512084578	1.1904023187682\\
0.930066755519424	1.18994999133681\\
0.930669492241273	1.18950366885626\\
0.931276661976956	1.1890633959584\\
0.931888204010005	1.18862921667017\\
0.932504057186727	1.18820117440913\\
0.933124159922317	1.18777931197915\\
0.933748450207018	1.18736367156612\\
0.934376865612323	1.18695429473374\\
0.935009343297213	1.18655122241934\\
0.935645820014449	1.18615449492983\\
0.936286232116888	1.18576415193762\\
0.936930515563854	1.18538023247669\\
0.937578605927539	1.18500277493867\\
0.938230438399448	1.18463181706898\\
0.938885947796875	1.18426739596311\\
0.939545068569427	1.18390954806288\\
0.940207734805577	1.18355830915275\\
0.940873880239252	1.18321371435635\\
0.941543438256465	1.18287579813286\\
0.942216341901973	1.18254459427361\\
0.94289252388597	1.18222013589873\\
0.943571916590823	1.18190245545377\\
0.944254452077827	1.18159158470652\\
0.944940062094002	1.18128755474379\\
0.945628678078917	1.18099039596833\\
0.946320231171549	1.18070013809576\\
0.947014652217164	1.18041681015163\\
0.947711871774236	1.18014044046851\\
0.94841182012139	1.17987105668312\\
0.949114427264376	1.17960868573362\\
0.949819622943064	1.17935335385689\\
0.950527336638474	1.1791050865859\\
0.951237497579826	1.17886390874717\\
0.951950034751619	1.17862984445829\\
0.952664876900728	1.17840291712548\\
0.953381952543534	1.1781831494413\\
0.954101189973071	1.17797056338233\\
0.954822517266195	1.177765180207\\
0.955545862290778	1.17756702045345\\
0.95627115271292	1.1773761039375\\
0.956998316004184	1.17719244975063\\
0.957727279448846	1.17701607625811\\
0.958457970151169	1.17684700109715\\
0.959190315042691	1.17668524117512\\
0.959924240889535	1.17653081266787\\
0.960659674299727	1.17638373101814\\
0.961396541730539	1.17624401093395\\
0.962134769495842	1.17611166638721\\
0.962874283773474	1.17598671061226\\
0.963615010612623	1.17586915610457\\
0.964356875941224	1.17575901461949\\
0.965099805573362	1.17565629717108\\
0.965843725216692	1.175561014031\\
0.966588560479871	1.17547317472749\\
0.967334236879992	1.1753927880444\\
0.968080679850037	1.17531986202033\\
0.96882781474633	1.17525440394783\\
0.969575566856006	1.17519642037264\\
0.970323861404476	1.17514591709308\\
0.971072623562908	1.17510289915944\\
0.971821778455711	1.17506737087346\\
0.972571251168021	1.17503933578795\\
0.973320966753189	1.1750187967064\\
0.974070850240283	1.17500575568269\\
0.974820826641579	1.17500021402092\\
0.975570820960061	1.17500217227525\\
0.976320758196923	1.17501163024985\\
0.977070563359066	1.17502858699894\\
0.977820161466598	1.17505304082685\\
0.978569477560334	1.17508498928822\\
0.979318436709289	1.17512442918823\\
0.980066964018171	1.17517135658293\\
0.980814984634873	1.17522576677962\\
0.981562423757959	1.17528765433731\\
0.982309206644136	1.17535701306731\\
0.983055258615741	1.1754338360338\\
0.983800505068197	1.17551811555455\\
0.984544871477479	1.17560984320168\\
0.985288283407568	1.1757090098025\\
0.98603066651789	1.17581560544042\\
0.986771946570752	1.17592961945598\\
0.987512049438767	1.17605104044787\\
0.988250901112264	1.1761798562741\\
0.988988427706693	1.17631605405317\\
0.989724555470008	1.17645962016544\\
0.990459210790047	1.17661054025441\\
0.991192320201889	1.1767687992282\\
0.991923810395205	1.17693438126104\\
0.992653608221584	1.17710726979486\\
0.993381640701852	1.17728744754096\\
0.994107835033368	1.17747489648172\\
0.994832118597304	1.17766959787239\\
0.995554418965907	1.17787153224299\\
0.996274663909742	1.17808067940026\\
0.996992781404915	1.17829701842967\\
0.997708699640274	1.17852052769747\\
0.998422347024594	1.17875118485294\\
0.999133652193729	1.17898896683055\\
0.999842544017757	1.17923384985231\\
1.00054895160808	1.1794858094301\\
1.00125280432454	1.17974482036819\\
1.00195403178244	1.1800108567657\\
1.00265256385963	1.18028389201921\\
1.00334833070347	1.18056389882542\\
1.00404126273787	1.18085084918388\\
1.00473129067019	1.18114471439981\\
1.00541834549823	1.18144546508691\\
1.00610235851706	1.18175307117037\\
1.00678326132596	1.18206750188985\\
1.00746098583521	1.18238872580252\\
1.00813546427293	1.18271671078628\\
1.00880662919183	1.18305142404288\\
1.00947441347599	1.18339283210129\\
1.01013875034753	1.18374090082099\\
1.01079957337331	1.18409559539539\\
1.0114568164716	1.18445688035532\\
1.01211041391861	1.18482471957261\\
1.01276030035516	1.18519907626362\\
1.01340641079314	1.18557991299301\\
1.01404868062204	1.18596719167741\\
1.01468704561543	1.18636087358928\\
1.01532144193732	1.18676091936077\\
1.01595180614862	1.18716728898762\\
1.01657807521344	1.18757994183321\\
1.01720018650538	1.1879988366326\\
1.01781807781383	1.18842393149666\\
1.01843168735019	1.18885518391625\\
1.01904095375401	1.1892925507665\\
1.01964581609915	1.18973598831109\\
1.02024621389988	1.19018545220662\\
1.02084208711693	1.19064089750709\\
1.02143337616347	1.19110227866834\\
1.02202002191109	1.19156954955264\\
1.0226019656957	1.1920426634333\\
1.02317914932341	1.19252157299932\\
1.02375151507633	1.19300623036013\\
1.02431900571838	1.19349658705042\\
1.02488156450095	1.19399259403491\\
1.02543913516863	1.19449420171333\\
1.02599166196484	1.19500135992533\\
1.02653908963734	1.19551401795549\\
1.02708136344383	1.19603212453846\\
1.02761842915737	1.196555627864\\
1.02815023307184	1.19708447558222\\
1.0286767220073	1.19761861480878\\
1.02919784331529	1.19815799213022\\
1.02971354488412	1.19870255360923\\
1.03022377514405	1.19925224479014\\
1.03072848307248	1.19980701070428\\
1.03122761819905	1.20036679587552\\
1.03172113061065	1.20093154432582\\
1.03220897095646	1.20150119958079\\
1.03269109045285	1.20207570467538\\
1.03316744088827	1.20265500215958\\
1.03363797462807	1.2032390341041\\
1.03410264461928	1.20382774210624\\
1.03456140439527	1.2044210672957\\
1.03501420808046	1.20501895034045\\
1.03546101039485	1.20562133145267\\
1.03590176665859	1.20622815039477\\
1.03633643279641	1.20683934648536\\
1.03676496534207	1.20745485860533\\
1.03718732144267	1.20807462520398\\
1.03760345886294	1.20869858430518\\
1.03801333598949	1.20932667351352\\
1.03841691183496	1.20995883002063\\
1.03881414604209	1.21059499061136\\
1.03920499888779	1.21123509167019\\
1.03958943128711	1.21187906918756\\
1.03996740479713	1.21252685876623\\
1.0403388816208	1.2131783956278\\
1.04070382461077	1.21383361461913\\
1.04106219727302	1.21449245021885\\
1.0414139637706	1.21515483654397\\
1.04175908892714	1.21582070735639\\
1.04209753823043	1.21648999606959\\
1.04242927783581	1.21716263575526\\
1.04275427456959	1.21783855915\\
1.04307249593238	1.21851769866201\\
1.0433839101023	1.21919998637792\\
1.0436884859382	1.21988535406953\\
1.04398619298275	1.22057373320064\\
1.04427700146548	1.22126505493391\\
1.0445608823058	1.22195925013773\\
1.04483780711586	1.22265624939318\\
1.0451077482034	1.2233559830009\\
1.04537067857455	1.22405838098811\\
1.04562657193648	1.22476337311561\\
1.04587540270007	1.22547088888477\\
1.04611714598245	1.2261808575446\\
1.0463517776095	1.22689320809882\\
1.04657927411825	1.22760786931298\\
1.04679961275923	1.22832476972155\\
1.04701277149878	1.22904383763508\\
1.04721872902118	1.22976500114739\\
1.04741746473086	1.23048818814271\\
1.04760895875442	1.23121332630297\\
1.04779319194261	1.23194034311494\\
1.04797014587227	1.23266916587755\\
1.04813980284814	1.23339972170912\\
1.04830214590469	1.2341319375547\\
1.04845715880772	1.23486574019329\\
1.04860482605609	1.23560105624525\\
1.04874513288319	1.23633781217959\\
1.04887806525846	1.23707593432133\\
1.04900360988877	1.23781534885886\\
1.04912175421975	1.23855598185136\\
1.04923248643709	1.23929775923613\\
1.04933579546764	1.24004060683606\\
1.04943167098058	1.24078445036701\\
1.04952010338846	1.24152921544524\\
1.0496010838481	1.24227482759487\\
1.04967460426152	1.2430212122553\\
1.04974065727674	1.24376829478869\\
1.04979923628852	1.24451600048741\\
1.049850335439	1.2452642545815\\
1.04989394961832	1.2460129822462\\
1.04993007446508	1.24676210860935\\
1.04995870636684	1.24751155875893\\
1.04997984246042	1.24826125775057\\
1.04999348063225	1.24901113061499\\
1.0499996195185	1.24976110236551\\
};
\node[right, align=left, text=black]
at (axis cs:-0.875,1.25) {$-$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.7	1.25\\
-0.70000374996875	1.25074998750006\\
-0.700014999500007	1.251499900002\\
-0.700033747468826	1.25224966251519\\
-0.700059992000427	1.252999200064\\
-0.700093730470378	1.2537484376953\\
-0.70013495950486	1.25449730048596\\
-0.700183674981004	1.25524571355032\\
-0.700239872027304	1.25599360204769\\
-0.7003035450241	1.25674089118985\\
-0.700374687604148	1.25748750624851\\
-0.700453292653248	1.25823337256279\\
-0.70053935231096	1.25897841554667\\
-0.700632857971391	1.25972256069648\\
-0.700733800284052	1.26046573359832\\
-0.700842169154797	1.26120785993552\\
-0.700957953746828	1.26194886549607\\
-0.701081142481783	1.26268867618002\\
-0.701211723040891	1.26342721800694\\
-0.701349682366205	1.26416441712324\\
-0.701495006661907	1.26490019980963\\
-0.701647681395689	1.26563449248846\\
-0.701807691300205	1.26636722173107\\
-0.701975020374597	1.26709831426514\\
-0.702149651886098	1.26782769698204\\
-0.702331568371702	1.26855529694409\\
-0.702520751639912	1.26928104139191\\
-0.702717182772558	1.27000485775166\\
-0.702920842126692	1.27072667364231\\
-0.703131709336548	1.27144641688286\\
-0.70334976331558	1.2721640154996\\
-0.703574982258572	1.27287939773326\\
-0.703807343643817	1.27359249204621\\
-0.704046824235371	1.27430322712962\\
-0.704293400085374	1.27501153191056\\
-0.704547046536447	1.27571733555916\\
-0.704807738224155	1.27642056749563\\
-0.705075449079547	1.27712115739737\\
-0.705350152331762	1.27781903520597\\
-0.705631820510702	1.27851413113424\\
-0.705920425449784	1.27920637567315\\
-0.706215938288755	1.27989569959883\\
-0.706518329476577	1.28058203397947\\
-0.706827568774384	1.28126531018219\\
-0.707143625258503	1.28194545987995\\
-0.707466467323549	1.28262241505834\\
-0.707796062685586	1.28329610802241\\
-0.70813237838535	1.28396647140343\\
-0.708475380791554	1.28463343816561\\
-0.708825035604241	1.28529694161284\\
-0.709181307858222	1.28595691539532\\
-0.709544161926569	1.28661329351622\\
-0.709913561524176	1.28726601033828\\
-0.710289469711393	1.28791500059036\\
-0.710671848897713	1.28856019937398\\
-0.711060660845537	1.2892015421698\\
-0.711455866673994	1.28983896484407\\
-0.71185742686283	1.29047240365505\\
-0.712265301256361	1.29110179525939\\
-0.712679449067488	1.29172707671846\\
-0.713099828881774	1.29234818550463\\
-0.713526398661589	1.29296505950754\\
-0.71395911575031	1.2935776370403\\
-0.714397936876589	1.29418585684567\\
-0.714842818158678	1.29478965810218\\
-0.715293715108821	1.2953889804302\\
-0.715750582637698	1.29598376389801\\
-0.716213375058936	1.29657394902774\\
-0.71668204609368	1.29715947680139\\
-0.717156548875217	1.29774028866665\\
-0.717636835953663	1.29831632654283\\
-0.718122859300712	1.29888753282662\\
-0.718614570314433	1.29945385039786\\
-0.719111919824135	1.30001522262528\\
-0.719614858095281	1.30057159337211\\
-0.720123334834463	1.30112290700175\\
-0.720637299194432	1.30166910838329\\
-0.721156699779179	1.30221014289705\\
-0.721681484649079	1.30274595644003\\
-0.722211601326082	1.30327649543132\\
-0.722746996798963	1.30380170681746\\
-0.723287617528619	1.30432153807776\\
-0.723833409453429	1.30483593722952\\
-0.724384317994655	1.30534485283325\\
-0.724940288061902	1.30584823399781\\
-0.725501264058626	1.30634603038552\\
-0.726067189887696	1.30683819221715\\
-0.726638008957	1.30732467027691\\
-0.727213664185106	1.30780541591742\\
-0.727794098006973	1.30828038106451\\
-0.7283792523797	1.30874951822206\\
-0.728969068788339	1.30921278047675\\
-0.72956348825174	1.30967012150273\\
-0.730162451328453	1.31012149556628\\
-0.730765898122668	1.31056685753038\\
-0.731373768290209	1.3110061628592\\
-0.731986001044566	1.31143936762257\\
-0.732602535162973	1.31186642850038\\
-0.733223308992534	1.3122873027869\\
-0.733848260456381	1.31270194839504\\
-0.73447732705989	1.31311032386059\\
-0.735110445896923	1.31351238834635\\
-0.735747553656126	1.3139081016462\\
-0.736388586627253	1.31429742418915\\
-0.737033480707542	1.31468031704325\\
-0.737682171408121	1.31505674191955\\
-0.73833459386046	1.31542666117587\\
-0.73899068282286	1.3157900378206\\
-0.73965037268697	1.31614683551637\\
-0.740313597484352	1.31649701858371\\
-0.740980290893082	1.31684055200461\\
-0.741650386244372	1.317177401426\\
-0.742323816529247	1.31750753316324\\
-0.743000514405238	1.31783091420341\\
-0.743680412203123	1.31814751220869\\
-0.744363441933688	1.31845729551954\\
-0.74504953529453	1.31876023315788\\
-0.745738623676883	1.31905629483021\\
-0.746430638172484	1.3193454509306\\
-0.74712550958046	1.31962767254369\\
-0.747823168414249	1.31990293144754\\
-0.74852354490855	1.3201712001165\\
-0.749226569026296	1.32043245172393\\
-0.749932170465662	1.32068666014488\\
-0.750640278667092	1.32093379995872\\
-0.751350822820355	1.32117384645167\\
-0.752063731871628	1.32140677561929\\
-0.752778934530601	1.32163256416885\\
-0.753496359277603	1.32185118952169\\
-0.754215934370758	1.32206262981546\\
-0.754937587853156	1.32226686390629\\
-0.75566124756005	1.32246387137096\\
-0.756386841126072	1.32265363250887\\
-0.757114295992471	1.32283612834408\\
-0.757843539414366	1.32301134062715\\
-0.758574498468022	1.323179251837\\
-0.759307100058144	1.32333984518265\\
-0.760041270925182	1.3234931046049\\
-0.760776937652662	1.32363901477793\\
-0.761514026674525	1.32377756111085\\
-0.762252464282482	1.32390872974913\\
-0.762992176633388	1.32403250757604\\
-0.763733089756624	1.32414888221388\\
-0.764475129561495	1.32425784202529\\
-0.765218221844639	1.32435937611438\\
-0.765962292297448	1.32445347432782\\
-0.766707266513495	1.32454012725587\\
-0.76745306999598	1.32461932623332\\
-0.768199628165177	1.32469106334032\\
-0.76894686636589	1.32475533140324\\
-0.769694709874922	1.3248121239953\\
-0.770443083908546	1.32486143543732\\
-0.771191913629982	1.32490326079817\\
-0.771941124156881	1.32493759589536\\
-0.772690640568815	1.32496443729541\\
-0.773440387914768	1.3249837823142\\
-0.77419029122063	1.32499562901725\\
-0.774940275496695	1.32499997621989\\
-0.775690265745161	1.32499682348741\\
-0.776440186967627	1.32498617113507\\
-0.777189964172597	1.32496802022811\\
-0.777939522382974	1.3249423725816\\
-0.778688786643563	1.32490923076029\\
-0.779437682028561	1.32486859807832\\
-0.780186133649055	1.32482047859894\\
-0.780934066660505	1.32476487713404\\
-0.781681406270234	1.32470179924374\\
-0.782428077744905	1.32463125123576\\
-0.78317400641799	1.32455324016486\\
-0.783919117697246	1.32446777383206\\
-0.784663337072164	1.32437486078394\\
-0.785406590121428	1.32427451031171\\
-0.786148802520352	1.32416673245035\\
-0.786889900048315	1.32405153797755\\
-0.787629808596181	1.32392893841267\\
-0.788368454173712	1.32379894601555\\
-0.789105762916966	1.32366157378532\\
-0.789841661095683	1.3235168354591\\
-0.790576075120659	1.3233647455106\\
-0.791308931551102	1.32320531914869\\
-0.792040157101982	1.32303857231586\\
-0.792769678651351	1.32286452168667\\
-0.793497423247663	1.32268318466603\\
-0.794223318117064	1.3224945793875\\
-0.794947290670674	1.32229872471143\\
-0.795669268511839	1.32209564022315\\
-0.796389179443377	1.32188534623092\\
-0.797106951474795	1.32166786376397\\
-0.797822512829488	1.32144321457037\\
-0.798535791951916	1.32121142111485\\
-0.799246717514763	1.32097250657656\\
-0.799955218426063	1.32072649484675\\
-0.800661223836317	1.3204734105264\\
-0.801364663145572	1.32021327892372\\
-0.802065466010483	1.31994612605166\\
-0.802763562351346	1.31967197862529\\
-0.803458882359112	1.31939086405911\\
-0.804151356502356	1.31910281046435\\
-0.804840915534244	1.31880784664614\\
-0.805527490499445	1.31850600210059\\
-0.806211012741036	1.31819730701193\\
-0.806891413907362	1.31788179224939\\
-0.807568625958873	1.3175594893642\\
-0.808242581174928	1.31723043058637\\
-0.808913212160568	1.3168946488215\\
-0.809580451853253	1.3165521776475\\
-0.81024423352957	1.3162030513112\\
-0.810904490811904	1.31584730472493\\
-0.811561157675077	1.31548497346306\\
-0.81221416845295	1.31511609375842\\
-0.812863457844989	1.31474070249867\\
-0.813508960922797	1.31435883722261\\
-0.814150613136603	1.31397053611647\\
-0.814788350321721	1.31357583801002\\
-0.815422108704963	1.31317478237275\\
-0.81605182491102	1.31276740930989\\
-0.816677435968796	1.3123537595584\\
-0.817298879317706	1.31193387448292\\
-0.817916092813933	1.3115077960716\\
-0.818529014736642	1.31107556693193\\
-0.819137583794151	1.31063723028647\\
-0.819741739130062	1.31019282996851\\
-0.820341420329345	1.30974241041771\\
-0.820936567424379	1.30928601667565\\
-0.821527120900951	1.30882369438133\\
-0.822113021704205	1.30835548976659\\
-0.82269421124455	1.30788144965151\\
-0.823270631403516	1.30740162143969\\
-0.823842224539566	1.30691605311357\\
-0.824408933493864	1.30642479322956\\
-0.824970701595987	1.30592789091325\\
-0.825527472669592	1.30542539585446\\
-0.826079191038037	1.30491735830227\\
-0.826625801529943	1.30440382906001\\
-0.827167249484718	1.30388485948018\\
-0.827703480758017	1.30336050145931\\
-0.828234441727159	1.30283080743276\\
-0.828760079296491	1.3022958303695\\
-0.829280340902693	1.30175562376677\\
-0.829795174520038	1.3012102416448\\
-0.830304528665593	1.30065973854134\\
-0.830808352404369	1.30010416950624\\
-0.831306595354412	1.29954359009594\\
-0.831799207691841	1.29897805636792\\
-0.832286140155833	1.29840762487508\\
-0.832767344053548	1.29783235266009\\
-0.833242771264997	1.29725229724969\\
-0.833712374247855	1.29666751664895\\
-0.834176106042215	1.29607806933543\\
-0.834633920275284	1.29548401425337\\
-0.83508577116602	1.2948854108078\\
-0.835531613529711	1.29428231885854\\
-0.835971402782492	1.29367479871431\\
-0.836405094945804	1.29306291112659\\
-0.836832646650792	1.29244671728365\\
-0.837254015142642	1.29182627880436\\
-0.837669158284856	1.29120165773203\\
-0.838078034563465	1.29057291652827\\
-0.838480603091183	1.28994011806667\\
-0.838876823611492	1.28930332562655\\
-0.839266656502671	1.28866260288661\\
-0.839650062781755	1.2880180139186\\
-0.840027004108435	1.28736962318089\\
-0.840397442788894	1.28671749551199\\
-0.840761341779571	1.28606169612415\\
-0.841118664690871	1.28540229059674\\
-0.841469375790801	1.28473934486978\\
-0.841813440008543	1.28407292523727\\
-0.842150822937962	1.28340309834064\\
-0.842481490841046	1.28272993116201\\
-0.84280541065128	1.28205349101754\\
-0.843122549976953	1.28137384555067\\
-0.843432877104397	1.2806910627254\\
-0.843736361001158	1.28000521081943\\
-0.844032971319099	1.27931635841738\\
-0.844322678397435	1.27862457440392\\
-0.8446054532657	1.27792992795688\\
-0.844881267646643	1.27723248854031\\
-0.845150093959055	1.27653232589759\\
-0.84541190532053	1.27582951004438\\
-0.845666675550149	1.27512411126169\\
-0.845914379171102	1.27441620008882\\
-0.846154991413233	1.27370584731628\\
-0.846388488215518	1.27299312397876\\
-0.846614846228472	1.27227810134801\\
-0.846834042816482	1.27156085092569\\
-0.847046056060071	1.27084144443624\\
-0.847250864758093	1.27011995381972\\
-0.847448448429848	1.26939645122458\\
-0.847638787317133	1.26867100900049\\
-0.847821862386219	1.26794369969105\\
-0.847997655329751	1.26721459602659\\
-0.848166148568581	1.26648377091688\\
-0.848327325253526	1.26575129744382\\
-0.848481169267051	1.26501724885413\\
-0.848627665224884	1.26428169855208\\
-0.848766798477551	1.26354472009207\\
-0.848898555111841	1.26280638717134\\
-0.849022921952203	1.26206677362256\\
-0.849139886562055	1.26132595340648\\
-0.849249437245033	1.26058400060449\\
-0.849351563046162	1.25984098941126\\
-0.849446253752945	1.2590969941273\\
-0.849533499896392	1.2583520891515\\
-0.84961329275196	1.25760634897375\\
-0.84968562434043	1.25685984816743\\
-0.849750487428704	1.25611266138202\\
-0.849807875530526	1.25536486333556\\
-0.849857782907136	1.25461652880724\\
-0.849900204567836	1.25386773262989\\
-0.849935136270496	1.2531185496825\\
-0.849962574521975	1.25236905488273\\
-0.84998251657847	1.25161932317946\\
-0.849994960445792	1.25086942954521\\
-0.849999904879565	1.25011944896874\\
-0.849997349385351	1.24936945644746\\
-0.849987294218695	1.24861952698002\\
-0.849969740385106	1.24786973555873\\
-0.849944689639954	1.24712015716211\\
-0.849912144488291	1.24637086674737\\
-0.849872108184606	1.24562193924293\\
-0.849824584732496	1.24487344954092\\
-0.849769578884267	1.24412547248969\\
-0.849707096140456	1.2433780828863\\
-0.849637142749287	1.24263135546912\\
-0.849559725706041	1.24188536491024\\
-0.849474852752357	1.24114018580811\\
-0.84938253237546	1.24039589268002\\
-0.849282773807311	1.23965255995466\\
-0.849175587023682	1.23891026196468\\
-0.849060982743165	1.23816907293926\\
-0.84893897242609	1.23742906699668\\
-0.848809568273389	1.23669031813694\\
-0.848672783225367	1.23595290023428\\
-0.848528630960417	1.2352168870299\\
-0.848377125893645	1.23448235212449\\
-0.848218283175431	1.23374936897095\\
-0.848052118689914	1.23301801086696\\
-0.847878649053405	1.23228835094773\\
-0.847697891612722	1.23156046217865\\
-0.84750986444346	1.23083441734799\\
-0.847314586348177	1.23011028905962\\
-0.847112076854522	1.22938814972577\\
-0.846902356213275	1.22866807155977\\
-0.846685445396325	1.22795012656883\\
-0.846461366094573	1.22723438654687\\
-0.846230140715762	1.22652092306728\\
-0.845991792382238	1.22580980747581\\
-0.845746344928636	1.22510111088344\\
-0.845493822899495	1.22439490415924\\
-0.84523425154681	1.22369125792328\\
-0.844967656827498	1.2229902425396\\
-0.844694065400809	1.22229192810916\\
-0.844413504625659	1.22159638446283\\
-0.84412600255789	1.22090368115437\\
-0.843831587947471	1.22021388745355\\
-0.843530290235616	1.21952707233917\\
-0.843222139551846	1.21884330449216\\
-0.842907166710972	1.21816265228873\\
-0.842585403210017	1.21748518379355\\
-0.842256881225061	1.21681096675289\\
-0.84192163360803	1.21614006858789\\
-0.841579693883406	1.21547255638783\\
-0.841231096244877	1.21480849690335\\
-0.840875875551916	1.21414795653985\\
-0.840514067326295	1.21349100135082\\
-0.840145707748537	1.21283769703124\\
-0.839770833654293	1.21218810891098\\
-0.839389482530658	1.21154230194832\\
-0.839001692512428	1.21090034072342\\
-0.838607502378281	1.21026228943186\\
-0.838206951546902	1.20962821187825\\
-0.837800080073041	1.2089981714698\\
-0.837386928643506	1.20837223121004\\
-0.836967538573095	1.20775045369247\\
-0.836541951800467	1.20713290109432\\
-0.836110210883943	1.20651963517034\\
-0.835672358997256	1.20591071724661\\
-0.83522843992523	1.20530620821442\\
-0.834778498059401	1.20470616852416\\
-0.834322578393581	1.2041106581793\\
-0.833860726519358	1.20351973673038\\
-0.833392988621532	1.20293346326905\\
-0.832919411473506	1.20235189642218\\
-0.832440042432598	1.20177509434596\\
-0.831954929435313	1.20120311472011\\
-0.831464120992547	1.20063601474213\\
-0.830967666184735	1.20007385112154\\
-0.830465614656944	1.19951668007423\\
-0.829958016613909	1.19896455731685\\
-0.82944492281501	1.1984175380612\\
-0.828926384569201	1.19787567700876\\
-0.828402453729873	1.19733902834519\\
-0.827873182689674	1.1968076457349\\
-0.827338624375267	1.1962815823157\\
-0.826798832242038	1.19576089069351\\
-0.82625386026875	1.19524562293705\\
-0.825703762952147	1.19473583057267\\
-0.825148595301501	1.19423156457918\\
-0.824588412833116	1.19373287538276\\
-0.824023271564771	1.19323981285191\\
-0.823453228010122	1.19275242629247\\
-0.82287833917305	1.1922707644427\\
-0.822298662541958	1.19179487546838\\
-0.821714256084028	1.191324806958\\
-0.821125178239418	1.19086060591804\\
-0.820531487915422	1.1904023187682\\
-0.819933244480576	1.18994999133681\\
-0.819330507758727	1.18950366885626\\
-0.818723338023044	1.1890633959584\\
-0.818111795989995	1.18862921667017\\
-0.817495942813273	1.18820117440913\\
-0.816875840077683	1.18777931197915\\
-0.816251549792982	1.18736367156612\\
-0.815623134387677	1.18695429473374\\
-0.814990656702787	1.18655122241934\\
-0.814354179985551	1.18615449492983\\
-0.813713767883112	1.18576415193762\\
-0.813069484436146	1.18538023247669\\
-0.812421394072461	1.18500277493867\\
-0.811769561600552	1.18463181706898\\
-0.811114052203125	1.18426739596311\\
-0.810454931430573	1.18390954806288\\
-0.809792265194423	1.18355830915275\\
-0.809126119760748	1.18321371435635\\
-0.808456561743535	1.18287579813286\\
-0.807783658098027	1.18254459427361\\
-0.80710747611403	1.18222013589873\\
-0.806428083409177	1.18190245545377\\
-0.805745547922173	1.18159158470652\\
-0.805059937905998	1.18128755474379\\
-0.804371321921083	1.18099039596833\\
-0.803679768828451	1.18070013809576\\
-0.802985347782836	1.18041681015163\\
-0.802288128225764	1.18014044046851\\
-0.80158817987861	1.17987105668312\\
-0.800885572735624	1.17960868573362\\
-0.800180377056936	1.17935335385689\\
-0.799472663361526	1.1791050865859\\
-0.798762502420174	1.17886390874717\\
-0.798049965248381	1.17862984445829\\
-0.797335123099272	1.17840291712548\\
-0.796618047456466	1.1781831494413\\
-0.795898810026929	1.17797056338233\\
-0.795177482733805	1.177765180207\\
-0.794454137709222	1.17756702045345\\
-0.79372884728708	1.1773761039375\\
-0.793001683995816	1.17719244975063\\
-0.792272720551154	1.17701607625811\\
-0.791542029848831	1.17684700109715\\
-0.790809684957309	1.17668524117512\\
-0.790075759110465	1.17653081266787\\
-0.789340325700273	1.17638373101814\\
-0.788603458269461	1.17624401093395\\
-0.787865230504158	1.17611166638721\\
-0.787125716226526	1.17598671061226\\
-0.786384989387377	1.17586915610457\\
-0.785643124058776	1.17575901461949\\
-0.784900194426638	1.17565629717108\\
-0.784156274783308	1.175561014031\\
-0.783411439520129	1.17547317472749\\
-0.782665763120008	1.1753927880444\\
-0.781919320149963	1.17531986202033\\
-0.78117218525367	1.17525440394783\\
-0.780424433143994	1.17519642037264\\
-0.779676138595524	1.17514591709308\\
-0.778927376437092	1.17510289915944\\
-0.778178221544289	1.17506737087346\\
-0.777428748831979	1.17503933578795\\
-0.776679033246811	1.1750187967064\\
-0.775929149759717	1.17500575568269\\
-0.775179173358421	1.17500021402092\\
-0.774429179039939	1.17500217227525\\
-0.773679241803077	1.17501163024985\\
-0.772929436640934	1.17502858699894\\
-0.772179838533402	1.17505304082685\\
-0.771430522439666	1.17508498928822\\
-0.770681563290711	1.17512442918823\\
-0.769933035981829	1.17517135658293\\
-0.769185015365127	1.17522576677962\\
-0.768437576242041	1.17528765433731\\
-0.767690793355864	1.17535701306731\\
-0.766944741384259	1.1754338360338\\
-0.766199494931803	1.17551811555455\\
-0.765455128522521	1.17560984320168\\
-0.764711716592432	1.1757090098025\\
-0.76396933348211	1.17581560544042\\
-0.763228053429248	1.17592961945598\\
-0.762487950561233	1.17605104044787\\
-0.761749098887736	1.1761798562741\\
-0.761011572293307	1.17631605405317\\
-0.760275444529992	1.17645962016544\\
-0.759540789209953	1.17661054025441\\
-0.758807679798111	1.1767687992282\\
-0.758076189604795	1.17693438126104\\
-0.757346391778416	1.17710726979486\\
-0.756618359298148	1.17728744754096\\
-0.755892164966632	1.17747489648172\\
-0.755167881402696	1.17766959787239\\
-0.754445581034093	1.17787153224299\\
-0.753725336090258	1.17808067940026\\
-0.753007218595085	1.17829701842967\\
-0.752291300359726	1.17852052769747\\
-0.751577652975406	1.17875118485294\\
-0.750866347806271	1.17898896683055\\
-0.750157455982243	1.17923384985231\\
-0.749451048391916	1.1794858094301\\
-0.748747195675458	1.17974482036819\\
-0.748045968217556	1.1800108567657\\
-0.74734743614037	1.18028389201921\\
-0.746651669296526	1.18056389882542\\
-0.74595873726213	1.18085084918388\\
-0.745268709329806	1.18114471439981\\
-0.744581654501773	1.18144546508691\\
-0.743897641482941	1.18175307117037\\
-0.743216738674043	1.18206750188985\\
-0.742539014164791	1.18238872580252\\
-0.741864535727072	1.18271671078628\\
-0.741193370808168	1.18305142404288\\
-0.74052558652401	1.18339283210129\\
-0.739861249652472	1.18374090082099\\
-0.739200426626686	1.18409559539539\\
-0.738543183528404	1.18445688035532\\
-0.73788958608139	1.18482471957261\\
-0.737239699644841	1.18519907626362\\
-0.736593589206862	1.18557991299301\\
-0.735951319377957	1.18596719167741\\
-0.735312954384573	1.18636087358928\\
-0.734678558062678	1.18676091936077\\
-0.734048193851376	1.18716728898762\\
-0.733421924786563	1.18757994183321\\
-0.732799813494623	1.1879988366326\\
-0.732181922186166	1.18842393149666\\
-0.731568312649809	1.18885518391625\\
-0.730959046245995	1.1892925507665\\
-0.730354183900854	1.18973598831109\\
-0.72975378610012	1.19018545220662\\
-0.72915791288307	1.19064089750709\\
-0.72856662383653	1.19110227866834\\
-0.727979978088912	1.19156954955264\\
-0.727398034304302	1.1920426634333\\
-0.726820850676594	1.19252157299932\\
-0.726248484923669	1.19300623036013\\
-0.725680994281625	1.19349658705042\\
-0.725118435499054	1.19399259403491\\
-0.724560864831365	1.19449420171333\\
-0.724008338035161	1.19500135992533\\
-0.72346091036266	1.19551401795549\\
-0.722918636556174	1.19603212453846\\
-0.722381570842631	1.196555627864\\
-0.721849766928156	1.19708447558222\\
-0.721323277992695	1.19761861480878\\
-0.720802156684706	1.19815799213022\\
-0.720286455115883	1.19870255360923\\
-0.719776224855954	1.19925224479014\\
-0.719271516927519	1.19980701070428\\
-0.718772381800952	1.20036679587552\\
-0.718278869389348	1.20093154432582\\
-0.717791029043538	1.20150119958079\\
-0.71730890954715	1.20207570467538\\
-0.716832559111731	1.20265500215958\\
-0.716362025371929	1.2032390341041\\
-0.715897355380724	1.20382774210624\\
-0.715438595604729	1.2044210672957\\
-0.71498579191954	1.20501895034045\\
-0.714538989605146	1.20562133145267\\
-0.714098233341409	1.20622815039477\\
-0.713663567203585	1.20683934648536\\
-0.713235034657928	1.20745485860533\\
-0.712812678557335	1.20807462520398\\
-0.712396541137063	1.20869858430518\\
-0.711986664010508	1.20932667351352\\
-0.711583088165041	1.20995883002063\\
-0.711185853957911	1.21059499061136\\
-0.710795001112206	1.21123509167019\\
-0.710410568712886	1.21187906918756\\
-0.71003259520287	1.21252685876623\\
-0.709661118379195	1.2131783956278\\
-0.709296175389233	1.21383361461913\\
-0.708937802726979	1.21449245021885\\
-0.708586036229401	1.21515483654397\\
-0.708240911072855	1.21582070735639\\
-0.70790246176957	1.21648999606959\\
-0.707570722164192	1.21716263575526\\
-0.707245725430408	1.21783855915\\
-0.706927504067619	1.21851769866201\\
-0.706616089897696	1.21919998637792\\
-0.706311514061797	1.21988535406953\\
-0.706013807017252	1.22057373320064\\
-0.705722998534517	1.22126505493391\\
-0.705439117694197	1.22195925013773\\
-0.705162192884141	1.22265624939318\\
-0.704892251796599	1.2233559830009\\
-0.704629321425454	1.22405838098811\\
-0.704373428063524	1.22476337311561\\
-0.704124597299933	1.22547088888477\\
-0.703882854017549	1.2261808575446\\
-0.703648222390499	1.22689320809882\\
-0.703420725881751	1.22760786931298\\
-0.703200387240765	1.22832476972155\\
-0.702987228501223	1.22904383763508\\
-0.702781270978819	1.22976500114739\\
-0.702582535269136	1.23048818814271\\
-0.702391041245578	1.23121332630297\\
-0.702206808057389	1.23194034311494\\
-0.702029854127733	1.23266916587755\\
-0.701860197151856	1.23339972170912\\
-0.701697854095314	1.2341319375547\\
-0.701542841192277	1.23486574019329\\
-0.701395173943907	1.23560105624525\\
-0.701254867116806	1.23633781217959\\
-0.701121934741539	1.23707593432133\\
-0.700996390111233	1.23781534885886\\
-0.700878245780246	1.23855598185136\\
-0.700767513562914	1.23929775923613\\
-0.700664204532365	1.24004060683606\\
-0.700568329019416	1.24078445036701\\
-0.70047989661154	1.24152921544524\\
-0.700398916151902	1.24227482759487\\
-0.700325395738482	1.2430212122553\\
-0.700259342723259	1.24376829478869\\
-0.70020076371148	1.24451600048741\\
-0.700149664560997	1.2452642545815\\
-0.700106050381684	1.2460129822462\\
-0.700069925534921	1.24676210860935\\
-0.700041293633163	1.24751155875893\\
-0.700020157539576	1.24826125775057\\
-0.700006519367752	1.24901113061499\\
-0.700000380481497	1.24976110236551\\
};
\node[right, align=left, text=black]
at (axis cs:-0.875,-1.25) {$+$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.7	-1.25\\
-0.70000374996875	-1.24925001249994\\
-0.700014999500007	-1.248500099998\\
-0.700033747468826	-1.24775033748481\\
-0.700059992000427	-1.247000799936\\
-0.700093730470378	-1.2462515623047\\
-0.70013495950486	-1.24550269951404\\
-0.700183674981004	-1.24475428644968\\
-0.700239872027304	-1.24400639795231\\
-0.7003035450241	-1.24325910881015\\
-0.700374687604148	-1.24251249375149\\
-0.700453292653248	-1.24176662743721\\
-0.70053935231096	-1.24102158445333\\
-0.700632857971391	-1.24027743930352\\
-0.700733800284052	-1.23953426640168\\
-0.700842169154797	-1.23879214006448\\
-0.700957953746828	-1.23805113450393\\
-0.701081142481783	-1.23731132381998\\
-0.701211723040891	-1.23657278199306\\
-0.701349682366205	-1.23583558287676\\
-0.701495006661907	-1.23509980019037\\
-0.701647681395689	-1.23436550751154\\
-0.701807691300205	-1.23363277826893\\
-0.701975020374597	-1.23290168573486\\
-0.702149651886098	-1.23217230301796\\
-0.702331568371702	-1.23144470305591\\
-0.702520751639912	-1.23071895860809\\
-0.702717182772558	-1.22999514224834\\
-0.702920842126692	-1.22927332635769\\
-0.703131709336548	-1.22855358311714\\
-0.70334976331558	-1.2278359845004\\
-0.703574982258572	-1.22712060226674\\
-0.703807343643817	-1.22640750795379\\
-0.704046824235371	-1.22569677287038\\
-0.704293400085374	-1.22498846808944\\
-0.704547046536447	-1.22428266444084\\
-0.704807738224155	-1.22357943250437\\
-0.705075449079547	-1.22287884260263\\
-0.705350152331762	-1.22218096479403\\
-0.705631820510702	-1.22148586886576\\
-0.705920425449784	-1.22079362432685\\
-0.706215938288755	-1.22010430040117\\
-0.706518329476577	-1.21941796602053\\
-0.706827568774384	-1.21873468981781\\
-0.707143625258503	-1.21805454012005\\
-0.707466467323549	-1.21737758494166\\
-0.707796062685586	-1.21670389197759\\
-0.70813237838535	-1.21603352859657\\
-0.708475380791554	-1.21536656183439\\
-0.708825035604241	-1.21470305838716\\
-0.709181307858222	-1.21404308460468\\
-0.709544161926569	-1.21338670648378\\
-0.709913561524176	-1.21273398966172\\
-0.710289469711393	-1.21208499940964\\
-0.710671848897713	-1.21143980062602\\
-0.711060660845537	-1.2107984578302\\
-0.711455866673994	-1.21016103515593\\
-0.71185742686283	-1.20952759634495\\
-0.712265301256361	-1.20889820474061\\
-0.712679449067488	-1.20827292328154\\
-0.713099828881774	-1.20765181449537\\
-0.713526398661589	-1.20703494049246\\
-0.71395911575031	-1.2064223629597\\
-0.714397936876589	-1.20581414315433\\
-0.714842818158678	-1.20521034189782\\
-0.715293715108821	-1.2046110195698\\
-0.715750582637698	-1.20401623610199\\
-0.716213375058936	-1.20342605097226\\
-0.71668204609368	-1.20284052319861\\
-0.717156548875217	-1.20225971133335\\
-0.717636835953663	-1.20168367345717\\
-0.718122859300712	-1.20111246717338\\
-0.718614570314433	-1.20054614960214\\
-0.719111919824135	-1.19998477737472\\
-0.719614858095281	-1.19942840662789\\
-0.720123334834463	-1.19887709299825\\
-0.720637299194432	-1.19833089161671\\
-0.721156699779179	-1.19778985710295\\
-0.721681484649079	-1.19725404355997\\
-0.722211601326082	-1.19672350456868\\
-0.722746996798963	-1.19619829318254\\
-0.723287617528619	-1.19567846192224\\
-0.723833409453429	-1.19516406277048\\
-0.724384317994655	-1.19465514716675\\
-0.724940288061902	-1.19415176600219\\
-0.725501264058626	-1.19365396961448\\
-0.726067189887696	-1.19316180778285\\
-0.726638008957	-1.19267532972309\\
-0.727213664185106	-1.19219458408258\\
-0.727794098006973	-1.19171961893549\\
-0.7283792523797	-1.19125048177794\\
-0.728969068788339	-1.19078721952325\\
-0.72956348825174	-1.19032987849727\\
-0.730162451328453	-1.18987850443372\\
-0.730765898122668	-1.18943314246962\\
-0.731373768290209	-1.1889938371408\\
-0.731986001044566	-1.18856063237743\\
-0.732602535162973	-1.18813357149962\\
-0.733223308992534	-1.1877126972131\\
-0.733848260456381	-1.18729805160496\\
-0.73447732705989	-1.18688967613941\\
-0.735110445896923	-1.18648761165365\\
-0.735747553656126	-1.1860918983538\\
-0.736388586627253	-1.18570257581085\\
-0.737033480707542	-1.18531968295675\\
-0.737682171408121	-1.18494325808045\\
-0.73833459386046	-1.18457333882413\\
-0.73899068282286	-1.1842099621794\\
-0.73965037268697	-1.18385316448363\\
-0.740313597484352	-1.18350298141629\\
-0.740980290893082	-1.18315944799539\\
-0.741650386244372	-1.182822598574\\
-0.742323816529247	-1.18249246683676\\
-0.743000514405238	-1.18216908579659\\
-0.743680412203123	-1.18185248779131\\
-0.744363441933688	-1.18154270448046\\
-0.74504953529453	-1.18123976684212\\
-0.745738623676883	-1.18094370516979\\
-0.746430638172484	-1.1806545490694\\
-0.74712550958046	-1.18037232745631\\
-0.747823168414249	-1.18009706855246\\
-0.74852354490855	-1.1798287998835\\
-0.749226569026296	-1.17956754827607\\
-0.749932170465662	-1.17931333985512\\
-0.750640278667092	-1.17906620004128\\
-0.751350822820355	-1.17882615354833\\
-0.752063731871628	-1.17859322438071\\
-0.752778934530601	-1.17836743583115\\
-0.753496359277603	-1.17814881047831\\
-0.754215934370758	-1.17793737018454\\
-0.754937587853156	-1.17773313609371\\
-0.75566124756005	-1.17753612862904\\
-0.756386841126072	-1.17734636749113\\
-0.757114295992471	-1.17716387165592\\
-0.757843539414366	-1.17698865937285\\
-0.758574498468022	-1.176820748163\\
-0.759307100058144	-1.17666015481735\\
-0.760041270925182	-1.1765068953951\\
-0.760776937652662	-1.17636098522207\\
-0.761514026674525	-1.17622243888915\\
-0.762252464282482	-1.17609127025087\\
-0.762992176633388	-1.17596749242396\\
-0.763733089756624	-1.17585111778612\\
-0.764475129561495	-1.17574215797471\\
-0.765218221844639	-1.17564062388562\\
-0.765962292297448	-1.17554652567218\\
-0.766707266513495	-1.17545987274413\\
-0.76745306999598	-1.17538067376668\\
-0.768199628165177	-1.17530893665968\\
-0.76894686636589	-1.17524466859676\\
-0.769694709874922	-1.1751878760047\\
-0.770443083908546	-1.17513856456268\\
-0.771191913629982	-1.17509673920183\\
-0.771941124156881	-1.17506240410464\\
-0.772690640568815	-1.17503556270459\\
-0.773440387914768	-1.1750162176858\\
-0.77419029122063	-1.17500437098275\\
-0.774940275496695	-1.17500002378011\\
-0.775690265745161	-1.17500317651259\\
-0.776440186967627	-1.17501382886493\\
-0.777189964172597	-1.17503197977189\\
-0.777939522382974	-1.1750576274184\\
-0.778688786643563	-1.17509076923971\\
-0.779437682028561	-1.17513140192168\\
-0.780186133649055	-1.17517952140106\\
-0.780934066660505	-1.17523512286596\\
-0.781681406270234	-1.17529820075626\\
-0.782428077744905	-1.17536874876424\\
-0.78317400641799	-1.17544675983514\\
-0.783919117697246	-1.17553222616794\\
-0.784663337072164	-1.17562513921606\\
-0.785406590121428	-1.17572548968829\\
-0.786148802520352	-1.17583326754965\\
-0.786889900048315	-1.17594846202245\\
-0.787629808596181	-1.17607106158733\\
-0.788368454173712	-1.17620105398445\\
-0.789105762916966	-1.17633842621468\\
-0.789841661095683	-1.1764831645409\\
-0.790576075120659	-1.1766352544894\\
-0.791308931551102	-1.17679468085131\\
-0.792040157101982	-1.17696142768414\\
-0.792769678651351	-1.17713547831333\\
-0.793497423247663	-1.17731681533397\\
-0.794223318117064	-1.1775054206125\\
-0.794947290670674	-1.17770127528857\\
-0.795669268511839	-1.17790435977685\\
-0.796389179443377	-1.17811465376908\\
-0.797106951474795	-1.17833213623603\\
-0.797822512829488	-1.17855678542963\\
-0.798535791951916	-1.17878857888515\\
-0.799246717514763	-1.17902749342344\\
-0.799955218426063	-1.17927350515325\\
-0.800661223836317	-1.1795265894736\\
-0.801364663145572	-1.17978672107628\\
-0.802065466010483	-1.18005387394834\\
-0.802763562351346	-1.18032802137471\\
-0.803458882359112	-1.18060913594089\\
-0.804151356502356	-1.18089718953565\\
-0.804840915534244	-1.18119215335386\\
-0.805527490499445	-1.18149399789941\\
-0.806211012741036	-1.18180269298807\\
-0.806891413907362	-1.18211820775061\\
-0.807568625958873	-1.1824405106358\\
-0.808242581174928	-1.18276956941363\\
-0.808913212160568	-1.1831053511785\\
-0.809580451853253	-1.1834478223525\\
-0.81024423352957	-1.1837969486888\\
-0.810904490811904	-1.18415269527507\\
-0.811561157675077	-1.18451502653694\\
-0.81221416845295	-1.18488390624158\\
-0.812863457844989	-1.18525929750133\\
-0.813508960922797	-1.18564116277739\\
-0.814150613136603	-1.18602946388353\\
-0.814788350321721	-1.18642416198998\\
-0.815422108704963	-1.18682521762725\\
-0.81605182491102	-1.18723259069011\\
-0.816677435968796	-1.1876462404416\\
-0.817298879317706	-1.18806612551708\\
-0.817916092813933	-1.1884922039284\\
-0.818529014736642	-1.18892443306807\\
-0.819137583794151	-1.18936276971353\\
-0.819741739130062	-1.18980717003149\\
-0.820341420329345	-1.19025758958229\\
-0.820936567424379	-1.19071398332435\\
-0.821527120900951	-1.19117630561867\\
-0.822113021704205	-1.19164451023341\\
-0.82269421124455	-1.19211855034849\\
-0.823270631403516	-1.19259837856031\\
-0.823842224539566	-1.19308394688643\\
-0.824408933493864	-1.19357520677044\\
-0.824970701595987	-1.19407210908675\\
-0.825527472669592	-1.19457460414554\\
-0.826079191038037	-1.19508264169773\\
-0.826625801529943	-1.19559617093999\\
-0.827167249484718	-1.19611514051982\\
-0.827703480758017	-1.19663949854069\\
-0.828234441727159	-1.19716919256724\\
-0.828760079296491	-1.1977041696305\\
-0.829280340902693	-1.19824437623323\\
-0.829795174520038	-1.1987897583552\\
-0.830304528665593	-1.19934026145866\\
-0.830808352404369	-1.19989583049376\\
-0.831306595354412	-1.20045640990406\\
-0.831799207691841	-1.20102194363208\\
-0.832286140155833	-1.20159237512492\\
-0.832767344053548	-1.20216764733991\\
-0.833242771264997	-1.20274770275031\\
-0.833712374247855	-1.20333248335105\\
-0.834176106042215	-1.20392193066457\\
-0.834633920275284	-1.20451598574663\\
-0.83508577116602	-1.2051145891922\\
-0.835531613529711	-1.20571768114146\\
-0.835971402782492	-1.20632520128569\\
-0.836405094945804	-1.20693708887341\\
-0.836832646650792	-1.20755328271635\\
-0.837254015142642	-1.20817372119564\\
-0.837669158284856	-1.20879834226797\\
-0.838078034563465	-1.20942708347173\\
-0.838480603091183	-1.21005988193333\\
-0.838876823611492	-1.21069667437345\\
-0.839266656502671	-1.21133739711339\\
-0.839650062781755	-1.2119819860814\\
-0.840027004108435	-1.21263037681911\\
-0.840397442788894	-1.21328250448801\\
-0.840761341779571	-1.21393830387585\\
-0.841118664690871	-1.21459770940326\\
-0.841469375790801	-1.21526065513022\\
-0.841813440008543	-1.21592707476273\\
-0.842150822937962	-1.21659690165936\\
-0.842481490841046	-1.21727006883799\\
-0.84280541065128	-1.21794650898246\\
-0.843122549976953	-1.21862615444933\\
-0.843432877104397	-1.2193089372746\\
-0.843736361001158	-1.21999478918057\\
-0.844032971319099	-1.22068364158262\\
-0.844322678397435	-1.22137542559608\\
-0.8446054532657	-1.22207007204312\\
-0.844881267646643	-1.22276751145969\\
-0.845150093959055	-1.22346767410241\\
-0.84541190532053	-1.22417048995562\\
-0.845666675550149	-1.22487588873831\\
-0.845914379171102	-1.22558379991118\\
-0.846154991413233	-1.22629415268372\\
-0.846388488215518	-1.22700687602124\\
-0.846614846228472	-1.22772189865199\\
-0.846834042816482	-1.22843914907431\\
-0.847046056060071	-1.22915855556376\\
-0.847250864758093	-1.22988004618028\\
-0.847448448429848	-1.23060354877542\\
-0.847638787317133	-1.23132899099951\\
-0.847821862386219	-1.23205630030895\\
-0.847997655329751	-1.23278540397341\\
-0.848166148568581	-1.23351622908312\\
-0.848327325253526	-1.23424870255618\\
-0.848481169267051	-1.23498275114587\\
-0.848627665224884	-1.23571830144792\\
-0.848766798477551	-1.23645527990793\\
-0.848898555111841	-1.23719361282866\\
-0.849022921952203	-1.23793322637744\\
-0.849139886562055	-1.23867404659352\\
-0.849249437245033	-1.23941599939551\\
-0.849351563046162	-1.24015901058874\\
-0.849446253752945	-1.2409030058727\\
-0.849533499896392	-1.2416479108485\\
-0.84961329275196	-1.24239365102625\\
-0.84968562434043	-1.24314015183257\\
-0.849750487428704	-1.24388733861798\\
-0.849807875530526	-1.24463513666444\\
-0.849857782907136	-1.24538347119276\\
-0.849900204567836	-1.24613226737011\\
-0.849935136270496	-1.2468814503175\\
-0.849962574521975	-1.24763094511727\\
-0.84998251657847	-1.24838067682054\\
-0.849994960445792	-1.24913057045479\\
-0.849999904879565	-1.24988055103126\\
-0.849997349385351	-1.25063054355254\\
-0.849987294218695	-1.25138047301998\\
-0.849969740385106	-1.25213026444127\\
-0.849944689639954	-1.25287984283789\\
-0.849912144488291	-1.25362913325263\\
-0.849872108184606	-1.25437806075707\\
-0.849824584732496	-1.25512655045908\\
-0.849769578884267	-1.25587452751031\\
-0.849707096140456	-1.2566219171137\\
-0.849637142749287	-1.25736864453088\\
-0.849559725706041	-1.25811463508976\\
-0.849474852752357	-1.25885981419189\\
-0.84938253237546	-1.25960410731998\\
-0.849282773807311	-1.26034744004534\\
-0.849175587023682	-1.26108973803532\\
-0.849060982743165	-1.26183092706074\\
-0.84893897242609	-1.26257093300332\\
-0.848809568273389	-1.26330968186306\\
-0.848672783225367	-1.26404709976572\\
-0.848528630960417	-1.2647831129701\\
-0.848377125893645	-1.26551764787551\\
-0.848218283175431	-1.26625063102905\\
-0.848052118689914	-1.26698198913304\\
-0.847878649053405	-1.26771164905227\\
-0.847697891612722	-1.26843953782135\\
-0.84750986444346	-1.26916558265201\\
-0.847314586348177	-1.26988971094038\\
-0.847112076854522	-1.27061185027423\\
-0.846902356213275	-1.27133192844023\\
-0.846685445396325	-1.27204987343117\\
-0.846461366094573	-1.27276561345313\\
-0.846230140715762	-1.27347907693272\\
-0.845991792382238	-1.27419019252419\\
-0.845746344928636	-1.27489888911656\\
-0.845493822899495	-1.27560509584076\\
-0.84523425154681	-1.27630874207672\\
-0.844967656827498	-1.2770097574604\\
-0.844694065400809	-1.27770807189084\\
-0.844413504625659	-1.27840361553717\\
-0.84412600255789	-1.27909631884563\\
-0.843831587947471	-1.27978611254645\\
-0.843530290235616	-1.28047292766083\\
-0.843222139551846	-1.28115669550784\\
-0.842907166710972	-1.28183734771127\\
-0.842585403210017	-1.28251481620645\\
-0.842256881225061	-1.28318903324711\\
-0.84192163360803	-1.28385993141211\\
-0.841579693883406	-1.28452744361217\\
-0.841231096244877	-1.28519150309665\\
-0.840875875551916	-1.28585204346015\\
-0.840514067326295	-1.28650899864918\\
-0.840145707748537	-1.28716230296876\\
-0.839770833654293	-1.28781189108902\\
-0.839389482530658	-1.28845769805168\\
-0.839001692512428	-1.28909965927658\\
-0.838607502378281	-1.28973771056814\\
-0.838206951546902	-1.29037178812175\\
-0.837800080073041	-1.2910018285302\\
-0.837386928643506	-1.29162776878996\\
-0.836967538573095	-1.29224954630753\\
-0.836541951800467	-1.29286709890568\\
-0.836110210883943	-1.29348036482966\\
-0.835672358997256	-1.29408928275339\\
-0.83522843992523	-1.29469379178558\\
-0.834778498059401	-1.29529383147584\\
-0.834322578393581	-1.2958893418207\\
-0.833860726519358	-1.29648026326962\\
-0.833392988621532	-1.29706653673095\\
-0.832919411473506	-1.29764810357782\\
-0.832440042432598	-1.29822490565404\\
-0.831954929435313	-1.29879688527989\\
-0.831464120992547	-1.29936398525787\\
-0.830967666184735	-1.29992614887846\\
-0.830465614656944	-1.30048331992577\\
-0.829958016613909	-1.30103544268315\\
-0.82944492281501	-1.3015824619388\\
-0.828926384569201	-1.30212432299124\\
-0.828402453729873	-1.30266097165481\\
-0.827873182689674	-1.3031923542651\\
-0.827338624375267	-1.3037184176843\\
-0.826798832242038	-1.30423910930649\\
-0.82625386026875	-1.30475437706295\\
-0.825703762952147	-1.30526416942733\\
-0.825148595301501	-1.30576843542082\\
-0.824588412833116	-1.30626712461724\\
-0.824023271564771	-1.30676018714809\\
-0.823453228010122	-1.30724757370753\\
-0.82287833917305	-1.3077292355573\\
-0.822298662541958	-1.30820512453162\\
-0.821714256084028	-1.308675193042\\
-0.821125178239418	-1.30913939408196\\
-0.820531487915422	-1.3095976812318\\
-0.819933244480576	-1.31005000866319\\
-0.819330507758727	-1.31049633114374\\
-0.818723338023044	-1.3109366040416\\
-0.818111795989995	-1.31137078332983\\
-0.817495942813273	-1.31179882559087\\
-0.816875840077683	-1.31222068802085\\
-0.816251549792982	-1.31263632843388\\
-0.815623134387677	-1.31304570526626\\
-0.814990656702787	-1.31344877758066\\
-0.814354179985551	-1.31384550507017\\
-0.813713767883112	-1.31423584806238\\
-0.813069484436146	-1.31461976752331\\
-0.812421394072461	-1.31499722506133\\
-0.811769561600552	-1.31536818293102\\
-0.811114052203125	-1.31573260403689\\
-0.810454931430573	-1.31609045193712\\
-0.809792265194423	-1.31644169084725\\
-0.809126119760748	-1.31678628564365\\
-0.808456561743535	-1.31712420186714\\
-0.807783658098027	-1.31745540572639\\
-0.80710747611403	-1.31777986410127\\
-0.806428083409177	-1.31809754454623\\
-0.805745547922173	-1.31840841529348\\
-0.805059937905998	-1.31871244525621\\
-0.804371321921083	-1.31900960403167\\
-0.803679768828451	-1.31929986190424\\
-0.802985347782836	-1.31958318984837\\
-0.802288128225764	-1.31985955953149\\
-0.80158817987861	-1.32012894331688\\
-0.800885572735624	-1.32039131426638\\
-0.800180377056936	-1.32064664614311\\
-0.799472663361526	-1.3208949134141\\
-0.798762502420174	-1.32113609125283\\
-0.798049965248381	-1.32137015554171\\
-0.797335123099272	-1.32159708287452\\
-0.796618047456466	-1.3218168505587\\
-0.795898810026929	-1.32202943661767\\
-0.795177482733805	-1.322234819793\\
-0.794454137709222	-1.32243297954655\\
-0.79372884728708	-1.3226238960625\\
-0.793001683995816	-1.32280755024937\\
-0.792272720551154	-1.32298392374189\\
-0.791542029848831	-1.32315299890285\\
-0.790809684957309	-1.32331475882488\\
-0.790075759110465	-1.32346918733213\\
-0.789340325700273	-1.32361626898186\\
-0.788603458269461	-1.32375598906605\\
-0.787865230504158	-1.32388833361279\\
-0.787125716226526	-1.32401328938774\\
-0.786384989387377	-1.32413084389543\\
-0.785643124058776	-1.32424098538051\\
-0.784900194426638	-1.32434370282892\\
-0.784156274783308	-1.324438985969\\
-0.783411439520129	-1.32452682527251\\
-0.782665763120008	-1.3246072119556\\
-0.781919320149963	-1.32468013797967\\
-0.78117218525367	-1.32474559605217\\
-0.780424433143994	-1.32480357962736\\
-0.779676138595524	-1.32485408290692\\
-0.778927376437092	-1.32489710084056\\
-0.778178221544289	-1.32493262912654\\
-0.777428748831979	-1.32496066421205\\
-0.776679033246811	-1.3249812032936\\
-0.775929149759717	-1.32499424431731\\
-0.775179173358421	-1.32499978597908\\
-0.774429179039939	-1.32499782772475\\
-0.773679241803077	-1.32498836975015\\
-0.772929436640934	-1.32497141300106\\
-0.772179838533402	-1.32494695917315\\
-0.771430522439666	-1.32491501071178\\
-0.770681563290711	-1.32487557081177\\
-0.769933035981829	-1.32482864341707\\
-0.769185015365127	-1.32477423322038\\
-0.768437576242041	-1.32471234566269\\
-0.767690793355864	-1.32464298693269\\
-0.766944741384259	-1.3245661639662\\
-0.766199494931803	-1.32448188444545\\
-0.765455128522521	-1.32439015679832\\
-0.764711716592432	-1.3242909901975\\
-0.76396933348211	-1.32418439455958\\
-0.763228053429248	-1.32407038054402\\
-0.762487950561233	-1.32394895955213\\
-0.761749098887736	-1.3238201437259\\
-0.761011572293307	-1.32368394594683\\
-0.760275444529992	-1.32354037983456\\
-0.759540789209953	-1.32338945974559\\
-0.758807679798111	-1.3232312007718\\
-0.758076189604795	-1.32306561873896\\
-0.757346391778416	-1.32289273020514\\
-0.756618359298148	-1.32271255245904\\
-0.755892164966632	-1.32252510351828\\
-0.755167881402696	-1.32233040212761\\
-0.754445581034093	-1.32212846775701\\
-0.753725336090258	-1.32191932059974\\
-0.753007218595085	-1.32170298157033\\
-0.752291300359726	-1.32147947230253\\
-0.751577652975406	-1.32124881514706\\
-0.750866347806271	-1.32101103316945\\
-0.750157455982243	-1.32076615014769\\
-0.749451048391916	-1.3205141905699\\
-0.748747195675458	-1.32025517963181\\
-0.748045968217556	-1.3199891432343\\
-0.74734743614037	-1.31971610798079\\
-0.746651669296526	-1.31943610117458\\
-0.74595873726213	-1.31914915081612\\
-0.745268709329806	-1.31885528560019\\
-0.744581654501773	-1.31855453491309\\
-0.743897641482941	-1.31824692882963\\
-0.743216738674043	-1.31793249811015\\
-0.742539014164791	-1.31761127419748\\
-0.741864535727072	-1.31728328921372\\
-0.741193370808168	-1.31694857595712\\
-0.74052558652401	-1.31660716789871\\
-0.739861249652472	-1.31625909917901\\
-0.739200426626686	-1.31590440460461\\
-0.738543183528404	-1.31554311964468\\
-0.73788958608139	-1.31517528042739\\
-0.737239699644841	-1.31480092373638\\
-0.736593589206862	-1.31442008700699\\
-0.735951319377957	-1.31403280832259\\
-0.735312954384573	-1.31363912641072\\
-0.734678558062678	-1.31323908063923\\
-0.734048193851376	-1.31283271101238\\
-0.733421924786563	-1.31242005816679\\
-0.732799813494623	-1.3120011633674\\
-0.732181922186166	-1.31157606850334\\
-0.731568312649809	-1.31114481608375\\
-0.730959046245995	-1.3107074492335\\
-0.730354183900854	-1.31026401168891\\
-0.72975378610012	-1.30981454779338\\
-0.72915791288307	-1.30935910249291\\
-0.72856662383653	-1.30889772133166\\
-0.727979978088912	-1.30843045044736\\
-0.727398034304302	-1.3079573365667\\
-0.726820850676594	-1.30747842700068\\
-0.726248484923669	-1.30699376963987\\
-0.725680994281625	-1.30650341294958\\
-0.725118435499054	-1.30600740596509\\
-0.724560864831365	-1.30550579828667\\
-0.724008338035161	-1.30499864007467\\
-0.72346091036266	-1.30448598204451\\
-0.722918636556174	-1.30396787546154\\
-0.722381570842631	-1.303444372136\\
-0.721849766928156	-1.30291552441778\\
-0.721323277992695	-1.30238138519122\\
-0.720802156684706	-1.30184200786978\\
-0.720286455115883	-1.30129744639077\\
-0.719776224855954	-1.30074775520986\\
-0.719271516927519	-1.30019298929572\\
-0.718772381800952	-1.29963320412448\\
-0.718278869389348	-1.29906845567418\\
-0.717791029043538	-1.29849880041921\\
-0.71730890954715	-1.29792429532462\\
-0.716832559111731	-1.29734499784042\\
-0.716362025371929	-1.2967609658959\\
-0.715897355380724	-1.29617225789376\\
-0.715438595604729	-1.2955789327043\\
-0.71498579191954	-1.29498104965955\\
-0.714538989605146	-1.29437866854733\\
-0.714098233341409	-1.29377184960523\\
-0.713663567203585	-1.29316065351464\\
-0.713235034657928	-1.29254514139467\\
-0.712812678557335	-1.29192537479602\\
-0.712396541137063	-1.29130141569482\\
-0.711986664010508	-1.29067332648648\\
-0.711583088165041	-1.29004116997937\\
-0.711185853957911	-1.28940500938864\\
-0.710795001112206	-1.28876490832981\\
-0.710410568712886	-1.28812093081244\\
-0.71003259520287	-1.28747314123377\\
-0.709661118379195	-1.2868216043722\\
-0.709296175389233	-1.28616638538087\\
-0.708937802726979	-1.28550754978115\\
-0.708586036229401	-1.28484516345603\\
-0.708240911072855	-1.28417929264361\\
-0.70790246176957	-1.28351000393041\\
-0.707570722164192	-1.28283736424474\\
-0.707245725430408	-1.28216144085\\
-0.706927504067619	-1.28148230133799\\
-0.706616089897696	-1.28080001362208\\
-0.706311514061797	-1.28011464593047\\
-0.706013807017252	-1.27942626679936\\
-0.705722998534517	-1.27873494506609\\
-0.705439117694197	-1.27804074986227\\
-0.705162192884141	-1.27734375060682\\
-0.704892251796599	-1.2766440169991\\
-0.704629321425454	-1.27594161901189\\
-0.704373428063524	-1.27523662688439\\
-0.704124597299933	-1.27452911111523\\
-0.703882854017549	-1.2738191424554\\
-0.703648222390499	-1.27310679190118\\
-0.703420725881751	-1.27239213068702\\
-0.703200387240765	-1.27167523027845\\
-0.702987228501223	-1.27095616236492\\
-0.702781270978819	-1.27023499885261\\
-0.702582535269136	-1.26951181185729\\
-0.702391041245578	-1.26878667369703\\
-0.702206808057389	-1.26805965688506\\
-0.702029854127733	-1.26733083412245\\
-0.701860197151856	-1.26660027829088\\
-0.701697854095314	-1.2658680624453\\
-0.701542841192277	-1.26513425980671\\
-0.701395173943907	-1.26439894375475\\
-0.701254867116806	-1.26366218782041\\
-0.701121934741539	-1.26292406567867\\
-0.700996390111233	-1.26218465114114\\
-0.700878245780246	-1.26144401814864\\
-0.700767513562914	-1.26070224076387\\
-0.700664204532365	-1.25995939316394\\
-0.700568329019416	-1.25921554963299\\
-0.70047989661154	-1.25847078455476\\
-0.700398916151902	-1.25772517240513\\
-0.700325395738482	-1.2569787877447\\
-0.700259342723259	-1.25623170521131\\
-0.70020076371148	-1.25548399951259\\
-0.700149664560997	-1.2547357454185\\
-0.700106050381684	-1.2539870177538\\
-0.700069925534921	-1.25323789139065\\
-0.700041293633163	-1.25248844124107\\
-0.700020157539576	-1.25173874224943\\
-0.700006519367752	-1.25098886938501\\
-0.700000380481497	-1.25023889763449\\
};
\node[right, align=left, text=black]
at (axis cs:0.875,-1.25) {$-$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.05	-1.25\\
1.04999625003125	-1.24925001249994\\
1.04998500049999	-1.248500099998\\
1.04996625253117	-1.24775033748481\\
1.04994000799957	-1.247000799936\\
1.04990626952962	-1.2462515623047\\
1.04986504049514	-1.24550269951404\\
1.049816325019	-1.24475428644968\\
1.0497601279727	-1.24400639795231\\
1.0496964549759	-1.24325910881015\\
1.04962531239585	-1.24251249375149\\
1.04954670734675	-1.24176662743721\\
1.04946064768904	-1.24102158445333\\
1.04936714202861	-1.24027743930352\\
1.04926619971595	-1.23953426640168\\
1.0491578308452	-1.23879214006448\\
1.04904204625317	-1.23805113450393\\
1.04891885751822	-1.23731132381998\\
1.04878827695911	-1.23657278199306\\
1.0486503176338	-1.23583558287676\\
1.04850499333809	-1.23509980019037\\
1.04835231860431	-1.23436550751154\\
1.0481923086998	-1.23363277826893\\
1.0480249796254	-1.23290168573486\\
1.0478503481139	-1.23217230301796\\
1.0476684316283	-1.23144470305591\\
1.04747924836009	-1.23071895860809\\
1.04728281722744	-1.22999514224834\\
1.04707915787331	-1.22927332635769\\
1.04686829066345	-1.22855358311714\\
1.04665023668442	-1.2278359845004\\
1.04642501774143	-1.22712060226674\\
1.04619265635618	-1.22640750795379\\
1.04595317576463	-1.22569677287038\\
1.04570659991463	-1.22498846808944\\
1.04545295346355	-1.22428266444084\\
1.04519226177585	-1.22357943250437\\
1.04492455092045	-1.22287884260263\\
1.04464984766824	-1.22218096479403\\
1.0443681794893	-1.22148586886576\\
1.04407957455022	-1.22079362432685\\
1.04378406171125	-1.22010430040117\\
1.04348167052342	-1.21941796602053\\
1.04317243122562	-1.21873468981781\\
1.0428563747415	-1.21805454012005\\
1.04253353267645	-1.21737758494166\\
1.04220393731441	-1.21670389197759\\
1.04186762161465	-1.21603352859657\\
1.04152461920845	-1.21536656183439\\
1.04117496439576	-1.21470305838716\\
1.04081869214178	-1.21404308460468\\
1.04045583807343	-1.21338670648378\\
1.04008643847582	-1.21273398966172\\
1.03971053028861	-1.21208499940964\\
1.03932815110229	-1.21143980062602\\
1.03893933915446	-1.2107984578302\\
1.03854413332601	-1.21016103515593\\
1.03814257313717	-1.20952759634495\\
1.03773469874364	-1.20889820474061\\
1.03732055093251	-1.20827292328154\\
1.03690017111823	-1.20765181449537\\
1.03647360133841	-1.20703494049246\\
1.03604088424969	-1.2064223629597\\
1.03560206312341	-1.20581414315433\\
1.03515718184132	-1.20521034189782\\
1.03470628489118	-1.2046110195698\\
1.0342494173623	-1.20401623610199\\
1.03378662494106	-1.20342605097226\\
1.03331795390632	-1.20284052319861\\
1.03284345112478	-1.20225971133335\\
1.03236316404634	-1.20168367345717\\
1.03187714069929	-1.20111246717338\\
1.03138542968557	-1.20054614960214\\
1.03088808017587	-1.19998477737472\\
1.03038514190472	-1.19942840662789\\
1.02987666516554	-1.19887709299825\\
1.02936270080557	-1.19833089161671\\
1.02884330022082	-1.19778985710295\\
1.02831851535092	-1.19725404355997\\
1.02778839867392	-1.19672350456868\\
1.02725300320104	-1.19619829318254\\
1.02671238247138	-1.19567846192224\\
1.02616659054657	-1.19516406277048\\
1.02561568200535	-1.19465514716675\\
1.0250597119381	-1.19415176600219\\
1.02449873594137	-1.19365396961448\\
1.0239328101123	-1.19316180778285\\
1.023361991043	-1.19267532972309\\
1.02278633581489	-1.19219458408258\\
1.02220590199303	-1.19171961893549\\
1.0216207476203	-1.19125048177794\\
1.02103093121166	-1.19078721952325\\
1.02043651174826	-1.19032987849727\\
1.01983754867155	-1.18987850443372\\
1.01923410187733	-1.18943314246962\\
1.01862623170979	-1.1889938371408\\
1.01801399895543	-1.18856063237743\\
1.01739746483703	-1.18813357149962\\
1.01677669100747	-1.1877126972131\\
1.01615173954362	-1.18729805160496\\
1.01552267294011	-1.18688967613941\\
1.01488955410308	-1.18648761165365\\
1.01425244634387	-1.1860918983538\\
1.01361141337275	-1.18570257581085\\
1.01296651929246	-1.18531968295675\\
1.01231782859188	-1.18494325808045\\
1.01166540613954	-1.18457333882413\\
1.01100931717714	-1.1842099621794\\
1.01034962731303	-1.18385316448363\\
1.00968640251565	-1.18350298141629\\
1.00901970910692	-1.18315944799539\\
1.00834961375563	-1.182822598574\\
1.00767618347075	-1.18249246683676\\
1.00699948559476	-1.18216908579659\\
1.00631958779688	-1.18185248779131\\
1.00563655806631	-1.18154270448046\\
1.00495046470547	-1.18123976684212\\
1.00426137632312	-1.18094370516979\\
1.00356936182752	-1.1806545490694\\
1.00287449041954	-1.18037232745631\\
1.00217683158575	-1.18009706855246\\
1.00147645509145	-1.1798287998835\\
1.0007734309737	-1.17956754827607\\
1.00006782953434	-1.17931333985512\\
0.999359721332908	-1.17906620004128\\
0.998649177179645	-1.17882615354833\\
0.997936268128372	-1.17859322438071\\
0.997221065469399	-1.17836743583115\\
0.996503640722397	-1.17814881047831\\
0.995784065629242	-1.17793737018454\\
0.995062412146844	-1.17773313609371\\
0.99433875243995	-1.17753612862904\\
0.993613158873928	-1.17734636749113\\
0.992885704007529	-1.17716387165592\\
0.992156460585634	-1.17698865937285\\
0.991425501531978	-1.176820748163\\
0.990692899941856	-1.17666015481735\\
0.989958729074818	-1.1765068953951\\
0.989223062347338	-1.17636098522207\\
0.988485973325475	-1.17622243888915\\
0.987747535717518	-1.17609127025087\\
0.987007823366612	-1.17596749242396\\
0.986266910243376	-1.17585111778612\\
0.985524870438505	-1.17574215797471\\
0.984781778155361	-1.17564062388562\\
0.984037707702552	-1.17554652567218\\
0.983292733486505	-1.17545987274413\\
0.98254693000402	-1.17538067376668\\
0.981800371834823	-1.17530893665968\\
0.98105313363411	-1.17524466859676\\
0.980305290125078	-1.1751878760047\\
0.979556916091454	-1.17513856456268\\
0.978808086370018	-1.17509673920183\\
0.978058875843119	-1.17506240410464\\
0.977309359431185	-1.17503556270459\\
0.976559612085232	-1.1750162176858\\
0.97580970877937	-1.17500437098275\\
0.975059724503305	-1.17500002378011\\
0.974309734254839	-1.17500317651259\\
0.973559813032373	-1.17501382886493\\
0.972810035827403	-1.17503197977189\\
0.972060477617026	-1.1750576274184\\
0.971311213356437	-1.17509076923971\\
0.970562317971439	-1.17513140192168\\
0.969813866350945	-1.17517952140106\\
0.969065933339495	-1.17523512286596\\
0.968318593729766	-1.17529820075626\\
0.967571922255095	-1.17536874876424\\
0.96682599358201	-1.17544675983514\\
0.966080882302754	-1.17553222616794\\
0.965336662927836	-1.17562513921606\\
0.964593409878572	-1.17572548968829\\
0.963851197479648	-1.17583326754965\\
0.963110099951685	-1.17594846202245\\
0.962370191403819	-1.17607106158733\\
0.961631545826288	-1.17620105398445\\
0.960894237083034	-1.17633842621468\\
0.960158338904317	-1.1764831645409\\
0.959423924879341	-1.1766352544894\\
0.958691068448898	-1.17679468085131\\
0.957959842898018	-1.17696142768414\\
0.957230321348649	-1.17713547831333\\
0.956502576752337	-1.17731681533397\\
0.955776681882936	-1.1775054206125\\
0.955052709329326	-1.17770127528857\\
0.954330731488161	-1.17790435977685\\
0.953610820556623	-1.17811465376908\\
0.952893048525205	-1.17833213623603\\
0.952177487170512	-1.17855678542963\\
0.951464208048084	-1.17878857888515\\
0.950753282485237	-1.17902749342344\\
0.950044781573937	-1.17927350515325\\
0.949338776163683	-1.1795265894736\\
0.948635336854428	-1.17978672107628\\
0.947934533989517	-1.18005387394834\\
0.947236437648654	-1.18032802137471\\
0.946541117640888	-1.18060913594089\\
0.945848643497644	-1.18089718953565\\
0.945159084465756	-1.18119215335386\\
0.944472509500555	-1.18149399789941\\
0.943788987258964	-1.18180269298807\\
0.943108586092638	-1.18211820775061\\
0.942431374041127	-1.1824405106358\\
0.941757418825072	-1.18276956941363\\
0.941086787839432	-1.1831053511785\\
0.940419548146747	-1.1834478223525\\
0.93975576647043	-1.1837969486888\\
0.939095509188096	-1.18415269527507\\
0.938438842324923	-1.18451502653694\\
0.93778583154705	-1.18488390624158\\
0.937136542155011	-1.18525929750133\\
0.936491039077203	-1.18564116277739\\
0.935849386863397	-1.18602946388353\\
0.935211649678279	-1.18642416198998\\
0.934577891295037	-1.18682521762725\\
0.93394817508898	-1.18723259069011\\
0.933322564031204	-1.1876462404416\\
0.932701120682294	-1.18806612551708\\
0.932083907186067	-1.1884922039284\\
0.931470985263358	-1.18892443306807\\
0.930862416205849	-1.18936276971353\\
0.930258260869938	-1.18980717003149\\
0.929658579670655	-1.19025758958229\\
0.929063432575621	-1.19071398332435\\
0.928472879099049	-1.19117630561867\\
0.927886978295795	-1.19164451023341\\
0.92730578875545	-1.19211855034849\\
0.926729368596484	-1.19259837856031\\
0.926157775460434	-1.19308394688643\\
0.925591066506136	-1.19357520677044\\
0.925029298404013	-1.19407210908675\\
0.924472527330408	-1.19457460414554\\
0.923920808961963	-1.19508264169773\\
0.923374198470057	-1.19559617093999\\
0.922832750515282	-1.19611514051982\\
0.922296519241983	-1.19663949854069\\
0.921765558272841	-1.19716919256724\\
0.921239920703509	-1.1977041696305\\
0.920719659097307	-1.19824437623323\\
0.920204825479962	-1.1987897583552\\
0.919695471334407	-1.19934026145866\\
0.919191647595631	-1.19989583049376\\
0.918693404645588	-1.20045640990406\\
0.918200792308159	-1.20102194363208\\
0.917713859844167	-1.20159237512492\\
0.917232655946452	-1.20216764733991\\
0.916757228735003	-1.20274770275031\\
0.916287625752145	-1.20333248335105\\
0.915823893957785	-1.20392193066457\\
0.915366079724716	-1.20451598574663\\
0.91491422883398	-1.2051145891922\\
0.914468386470289	-1.20571768114146\\
0.914028597217508	-1.20632520128569\\
0.913594905054196	-1.20693708887341\\
0.913167353349208	-1.20755328271635\\
0.912745984857358	-1.20817372119564\\
0.912330841715144	-1.20879834226797\\
0.911921965436535	-1.20942708347173\\
0.911519396908817	-1.21005988193333\\
0.911123176388508	-1.21069667437345\\
0.910733343497329	-1.21133739711339\\
0.910349937218245	-1.2119819860814\\
0.909972995891565	-1.21263037681911\\
0.909602557211106	-1.21328250448801\\
0.909238658220429	-1.21393830387585\\
0.908881335309129	-1.21459770940326\\
0.908530624209199	-1.21526065513022\\
0.908186559991457	-1.21592707476273\\
0.907849177062038	-1.21659690165936\\
0.907518509158954	-1.21727006883799\\
0.90719458934872	-1.21794650898246\\
0.906877450023047	-1.21862615444933\\
0.906567122895603	-1.2193089372746\\
0.906263638998842	-1.21999478918057\\
0.905967028680901	-1.22068364158262\\
0.905677321602565	-1.22137542559608\\
0.9053945467343	-1.22207007204312\\
0.905118732353357	-1.22276751145969\\
0.904849906040945	-1.22346767410241\\
0.90458809467947	-1.22417048995562\\
0.904333324449851	-1.22487588873831\\
0.904085620828898	-1.22558379991118\\
0.903845008586767	-1.22629415268372\\
0.903611511784482	-1.22700687602124\\
0.903385153771528	-1.22772189865199\\
0.903165957183518	-1.22843914907431\\
0.902953943939929	-1.22915855556376\\
0.902749135241907	-1.22988004618028\\
0.902551551570152	-1.23060354877542\\
0.902361212682867	-1.23132899099951\\
0.902178137613781	-1.23205630030895\\
0.902002344670249	-1.23278540397341\\
0.901833851431419	-1.23351622908312\\
0.901672674746474	-1.23424870255618\\
0.901518830732949	-1.23498275114587\\
0.901372334775116	-1.23571830144792\\
0.901233201522449	-1.23645527990793\\
0.901101444888159	-1.23719361282866\\
0.900977078047797	-1.23793322637744\\
0.900860113437945	-1.23867404659352\\
0.900750562754967	-1.23941599939551\\
0.900648436953838	-1.24015901058874\\
0.900553746247055	-1.2409030058727\\
0.900466500103608	-1.2416479108485\\
0.90038670724804	-1.24239365102625\\
0.90031437565957	-1.24314015183257\\
0.900249512571296	-1.24388733861798\\
0.900192124469474	-1.24463513666444\\
0.900142217092864	-1.24538347119276\\
0.900099795432164	-1.24613226737011\\
0.900064863729504	-1.2468814503175\\
0.900037425478025	-1.24763094511727\\
0.90001748342153	-1.24838067682054\\
0.900005039554208	-1.24913057045479\\
0.900000095120435	-1.24988055103126\\
0.900002650614649	-1.25063054355254\\
0.900012705781305	-1.25138047301998\\
0.900030259614894	-1.25213026444127\\
0.900055310360046	-1.25287984283789\\
0.900087855511709	-1.25362913325263\\
0.900127891815394	-1.25437806075707\\
0.900175415267504	-1.25512655045908\\
0.900230421115733	-1.25587452751031\\
0.900292903859544	-1.2566219171137\\
0.900362857250713	-1.25736864453088\\
0.900440274293959	-1.25811463508976\\
0.900525147247643	-1.25885981419189\\
0.90061746762454	-1.25960410731998\\
0.900717226192689	-1.26034744004534\\
0.900824412976318	-1.26108973803532\\
0.900939017256835	-1.26183092706074\\
0.90106102757391	-1.26257093300332\\
0.901190431726611	-1.26330968186306\\
0.901327216774633	-1.26404709976572\\
0.901471369039583	-1.2647831129701\\
0.901622874106355	-1.26551764787551\\
0.901781716824569	-1.26625063102905\\
0.901947881310086	-1.26698198913304\\
0.902121350946595	-1.26771164905227\\
0.902302108387278	-1.26843953782135\\
0.90249013555654	-1.26916558265201\\
0.902685413651823	-1.26988971094038\\
0.902887923145478	-1.27061185027423\\
0.903097643786725	-1.27133192844023\\
0.903314554603675	-1.27204987343117\\
0.903538633905427	-1.27276561345313\\
0.903769859284238	-1.27347907693272\\
0.904008207617762	-1.27419019252419\\
0.904253655071364	-1.27489888911656\\
0.904506177100505	-1.27560509584076\\
0.90476574845319	-1.27630874207672\\
0.905032343172502	-1.2770097574604\\
0.905305934599191	-1.27770807189084\\
0.905586495374341	-1.27840361553717\\
0.90587399744211	-1.27909631884563\\
0.906168412052529	-1.27978611254645\\
0.906469709764384	-1.28047292766083\\
0.906777860448154	-1.28115669550784\\
0.907092833289028	-1.28183734771127\\
0.907414596789983	-1.28251481620645\\
0.907743118774939	-1.28318903324711\\
0.90807836639197	-1.28385993141211\\
0.908420306116594	-1.28452744361217\\
0.908768903755123	-1.28519150309665\\
0.909124124448084	-1.28585204346015\\
0.909485932673705	-1.28650899864918\\
0.909854292251463	-1.28716230296876\\
0.910229166345707	-1.28781189108902\\
0.910610517469342	-1.28845769805168\\
0.910998307487572	-1.28909965927658\\
0.911392497621719	-1.28973771056814\\
0.911793048453098	-1.29037178812175\\
0.912199919926959	-1.2910018285302\\
0.912613071356494	-1.29162776878996\\
0.913032461426905	-1.29224954630753\\
0.913458048199533	-1.29286709890568\\
0.913889789116057	-1.29348036482966\\
0.914327641002744	-1.29408928275339\\
0.91477156007477	-1.29469379178558\\
0.915221501940599	-1.29529383147584\\
0.915677421606419	-1.2958893418207\\
0.916139273480642	-1.29648026326962\\
0.916607011378468	-1.29706653673095\\
0.917080588526494	-1.29764810357782\\
0.917559957567402	-1.29822490565404\\
0.918045070564687	-1.29879688527989\\
0.918535879007453	-1.29936398525787\\
0.919032333815265	-1.29992614887846\\
0.919534385343056	-1.30048331992577\\
0.920041983386091	-1.30103544268315\\
0.92055507718499	-1.3015824619388\\
0.921073615430799	-1.30212432299124\\
0.921597546270127	-1.30266097165481\\
0.922126817310326	-1.3031923542651\\
0.922661375624733	-1.3037184176843\\
0.923201167757962	-1.30423910930649\\
0.92374613973125	-1.30475437706295\\
0.924296237047853	-1.30526416942733\\
0.924851404698499	-1.30576843542082\\
0.925411587166884	-1.30626712461724\\
0.925976728435229	-1.30676018714809\\
0.926546771989878	-1.30724757370753\\
0.92712166082695	-1.3077292355573\\
0.927701337458042	-1.30820512453162\\
0.928285743915972	-1.308675193042\\
0.928874821760582	-1.30913939408196\\
0.929468512084578	-1.3095976812318\\
0.930066755519424	-1.31005000866319\\
0.930669492241273	-1.31049633114374\\
0.931276661976956	-1.3109366040416\\
0.931888204010005	-1.31137078332983\\
0.932504057186727	-1.31179882559087\\
0.933124159922317	-1.31222068802085\\
0.933748450207018	-1.31263632843388\\
0.934376865612323	-1.31304570526626\\
0.935009343297213	-1.31344877758066\\
0.935645820014449	-1.31384550507017\\
0.936286232116888	-1.31423584806238\\
0.936930515563854	-1.31461976752331\\
0.937578605927539	-1.31499722506133\\
0.938230438399448	-1.31536818293102\\
0.938885947796875	-1.31573260403689\\
0.939545068569427	-1.31609045193712\\
0.940207734805577	-1.31644169084725\\
0.940873880239252	-1.31678628564365\\
0.941543438256465	-1.31712420186714\\
0.942216341901973	-1.31745540572639\\
0.94289252388597	-1.31777986410127\\
0.943571916590823	-1.31809754454623\\
0.944254452077827	-1.31840841529348\\
0.944940062094002	-1.31871244525621\\
0.945628678078917	-1.31900960403167\\
0.946320231171549	-1.31929986190424\\
0.947014652217164	-1.31958318984837\\
0.947711871774236	-1.31985955953149\\
0.94841182012139	-1.32012894331688\\
0.949114427264376	-1.32039131426638\\
0.949819622943064	-1.32064664614311\\
0.950527336638474	-1.3208949134141\\
0.951237497579826	-1.32113609125283\\
0.951950034751619	-1.32137015554171\\
0.952664876900728	-1.32159708287452\\
0.953381952543534	-1.3218168505587\\
0.954101189973071	-1.32202943661767\\
0.954822517266195	-1.322234819793\\
0.955545862290778	-1.32243297954655\\
0.95627115271292	-1.3226238960625\\
0.956998316004184	-1.32280755024937\\
0.957727279448846	-1.32298392374189\\
0.958457970151169	-1.32315299890285\\
0.959190315042691	-1.32331475882488\\
0.959924240889535	-1.32346918733213\\
0.960659674299727	-1.32361626898186\\
0.961396541730539	-1.32375598906605\\
0.962134769495842	-1.32388833361279\\
0.962874283773474	-1.32401328938774\\
0.963615010612623	-1.32413084389543\\
0.964356875941224	-1.32424098538051\\
0.965099805573362	-1.32434370282892\\
0.965843725216692	-1.324438985969\\
0.966588560479871	-1.32452682527251\\
0.967334236879992	-1.3246072119556\\
0.968080679850037	-1.32468013797967\\
0.96882781474633	-1.32474559605217\\
0.969575566856006	-1.32480357962736\\
0.970323861404476	-1.32485408290692\\
0.971072623562908	-1.32489710084056\\
0.971821778455711	-1.32493262912654\\
0.972571251168021	-1.32496066421205\\
0.973320966753189	-1.3249812032936\\
0.974070850240283	-1.32499424431731\\
0.974820826641579	-1.32499978597908\\
0.975570820960061	-1.32499782772475\\
0.976320758196923	-1.32498836975015\\
0.977070563359066	-1.32497141300106\\
0.977820161466598	-1.32494695917315\\
0.978569477560334	-1.32491501071178\\
0.979318436709289	-1.32487557081177\\
0.980066964018171	-1.32482864341707\\
0.980814984634873	-1.32477423322038\\
0.981562423757959	-1.32471234566269\\
0.982309206644136	-1.32464298693269\\
0.983055258615741	-1.3245661639662\\
0.983800505068197	-1.32448188444545\\
0.984544871477479	-1.32439015679832\\
0.985288283407568	-1.3242909901975\\
0.98603066651789	-1.32418439455958\\
0.986771946570752	-1.32407038054402\\
0.987512049438767	-1.32394895955213\\
0.988250901112264	-1.3238201437259\\
0.988988427706693	-1.32368394594683\\
0.989724555470008	-1.32354037983456\\
0.990459210790047	-1.32338945974559\\
0.991192320201889	-1.3232312007718\\
0.991923810395205	-1.32306561873896\\
0.992653608221584	-1.32289273020514\\
0.993381640701852	-1.32271255245904\\
0.994107835033368	-1.32252510351828\\
0.994832118597304	-1.32233040212761\\
0.995554418965907	-1.32212846775701\\
0.996274663909742	-1.32191932059974\\
0.996992781404915	-1.32170298157033\\
0.997708699640274	-1.32147947230253\\
0.998422347024594	-1.32124881514706\\
0.999133652193729	-1.32101103316945\\
0.999842544017757	-1.32076615014769\\
1.00054895160808	-1.3205141905699\\
1.00125280432454	-1.32025517963181\\
1.00195403178244	-1.3199891432343\\
1.00265256385963	-1.31971610798079\\
1.00334833070347	-1.31943610117458\\
1.00404126273787	-1.31914915081612\\
1.00473129067019	-1.31885528560019\\
1.00541834549823	-1.31855453491309\\
1.00610235851706	-1.31824692882963\\
1.00678326132596	-1.31793249811015\\
1.00746098583521	-1.31761127419748\\
1.00813546427293	-1.31728328921372\\
1.00880662919183	-1.31694857595712\\
1.00947441347599	-1.31660716789871\\
1.01013875034753	-1.31625909917901\\
1.01079957337331	-1.31590440460461\\
1.0114568164716	-1.31554311964468\\
1.01211041391861	-1.31517528042739\\
1.01276030035516	-1.31480092373638\\
1.01340641079314	-1.31442008700699\\
1.01404868062204	-1.31403280832259\\
1.01468704561543	-1.31363912641072\\
1.01532144193732	-1.31323908063923\\
1.01595180614862	-1.31283271101238\\
1.01657807521344	-1.31242005816679\\
1.01720018650538	-1.3120011633674\\
1.01781807781383	-1.31157606850334\\
1.01843168735019	-1.31114481608375\\
1.01904095375401	-1.3107074492335\\
1.01964581609915	-1.31026401168891\\
1.02024621389988	-1.30981454779338\\
1.02084208711693	-1.30935910249291\\
1.02143337616347	-1.30889772133166\\
1.02202002191109	-1.30843045044736\\
1.0226019656957	-1.3079573365667\\
1.02317914932341	-1.30747842700068\\
1.02375151507633	-1.30699376963987\\
1.02431900571838	-1.30650341294958\\
1.02488156450095	-1.30600740596509\\
1.02543913516863	-1.30550579828667\\
1.02599166196484	-1.30499864007467\\
1.02653908963734	-1.30448598204451\\
1.02708136344383	-1.30396787546154\\
1.02761842915737	-1.303444372136\\
1.02815023307184	-1.30291552441778\\
1.0286767220073	-1.30238138519122\\
1.02919784331529	-1.30184200786978\\
1.02971354488412	-1.30129744639077\\
1.03022377514405	-1.30074775520986\\
1.03072848307248	-1.30019298929572\\
1.03122761819905	-1.29963320412448\\
1.03172113061065	-1.29906845567418\\
1.03220897095646	-1.29849880041921\\
1.03269109045285	-1.29792429532462\\
1.03316744088827	-1.29734499784042\\
1.03363797462807	-1.2967609658959\\
1.03410264461928	-1.29617225789376\\
1.03456140439527	-1.2955789327043\\
1.03501420808046	-1.29498104965955\\
1.03546101039485	-1.29437866854733\\
1.03590176665859	-1.29377184960523\\
1.03633643279641	-1.29316065351464\\
1.03676496534207	-1.29254514139467\\
1.03718732144267	-1.29192537479602\\
1.03760345886294	-1.29130141569482\\
1.03801333598949	-1.29067332648648\\
1.03841691183496	-1.29004116997937\\
1.03881414604209	-1.28940500938864\\
1.03920499888779	-1.28876490832981\\
1.03958943128711	-1.28812093081244\\
1.03996740479713	-1.28747314123377\\
1.0403388816208	-1.2868216043722\\
1.04070382461077	-1.28616638538087\\
1.04106219727302	-1.28550754978115\\
1.0414139637706	-1.28484516345603\\
1.04175908892714	-1.28417929264361\\
1.04209753823043	-1.28351000393041\\
1.04242927783581	-1.28283736424474\\
1.04275427456959	-1.28216144085\\
1.04307249593238	-1.28148230133799\\
1.0433839101023	-1.28080001362208\\
1.0436884859382	-1.28011464593047\\
1.04398619298275	-1.27942626679936\\
1.04427700146548	-1.27873494506609\\
1.0445608823058	-1.27804074986227\\
1.04483780711586	-1.27734375060682\\
1.0451077482034	-1.2766440169991\\
1.04537067857455	-1.27594161901189\\
1.04562657193648	-1.27523662688439\\
1.04587540270007	-1.27452911111523\\
1.04611714598245	-1.2738191424554\\
1.0463517776095	-1.27310679190118\\
1.04657927411825	-1.27239213068702\\
1.04679961275923	-1.27167523027845\\
1.04701277149878	-1.27095616236492\\
1.04721872902118	-1.27023499885261\\
1.04741746473086	-1.26951181185729\\
1.04760895875442	-1.26878667369703\\
1.04779319194261	-1.26805965688506\\
1.04797014587227	-1.26733083412245\\
1.04813980284814	-1.26660027829088\\
1.04830214590469	-1.2658680624453\\
1.04845715880772	-1.26513425980671\\
1.04860482605609	-1.26439894375475\\
1.04874513288319	-1.26366218782041\\
1.04887806525846	-1.26292406567867\\
1.04900360988877	-1.26218465114114\\
1.04912175421975	-1.26144401814864\\
1.04923248643709	-1.26070224076387\\
1.04933579546764	-1.25995939316394\\
1.04943167098058	-1.25921554963299\\
1.04952010338846	-1.25847078455476\\
1.0496010838481	-1.25772517240513\\
1.04967460426152	-1.2569787877447\\
1.04974065727674	-1.25623170521131\\
1.04979923628852	-1.25548399951259\\
1.049850335439	-1.2547357454185\\
1.04989394961832	-1.2539870177538\\
1.04993007446508	-1.25323789139065\\
1.04995870636684	-1.25248844124107\\
1.04997984246042	-1.25173874224943\\
1.04999348063225	-1.25098886938501\\
1.0499996195185	-1.25023889763449\\
};
\node[right, align=left, text=black]
at (axis cs:-2,0.375) {$+$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.825	0.375\\
-1.82500374996875	0.375749987500062\\
-1.82501499950001	0.376499900002\\
-1.82503374746883	0.377249662515187\\
-1.82505999200043	0.377999200063998\\
-1.82509373047038	0.378748437695301\\
-1.82513495950486	0.379497300485958\\
-1.825183674981	0.380245713550315\\
-1.8252398720273	0.380993602047688\\
-1.8253035450241	0.381740891189851\\
-1.82537468760415	0.382487506248512\\
-1.82545329265325	0.383233372562788\\
-1.82553935231096	0.383978415546669\\
-1.82563285797139	0.384722560696477\\
-1.82573380028405	0.385465733598318\\
-1.8258421691548	0.38620785993552\\
-1.82595795374683	0.386948865496068\\
-1.82608114248178	0.387688676180025\\
-1.82621172304089	0.388427218006937\\
-1.8263496823662	0.389164417123238\\
-1.82649500666191	0.38990019980963\\
-1.82664768139569	0.390634492488457\\
-1.8268076913002	0.391367221731065\\
-1.8269750203746	0.392098314265139\\
-1.8271496518861	0.392827696982035\\
-1.8273315683717	0.393555296944089\\
-1.82752075163991	0.394281041391912\\
-1.82771718277256	0.395004857751662\\
-1.82792084212669	0.395726673642309\\
-1.82813170933655	0.396446416882863\\
-1.82834976331558	0.3971640154996\\
-1.82857498225857	0.397879397733258\\
-1.82880734364382	0.398592492046209\\
-1.82904682423537	0.399303227129615\\
-1.82929340008537	0.400011531910561\\
-1.82954704653645	0.400717335559159\\
-1.82980773822415	0.401420567495632\\
-1.83007544907955	0.402121157397372\\
-1.83035015233176	0.402819035205974\\
-1.8306318205107	0.403514131134237\\
-1.83092042544978	0.404206375673149\\
-1.83121593828875	0.404895699598832\\
-1.83151832947658	0.405582033979468\\
-1.83182756877438	0.406265310182191\\
-1.8321436252585	0.40694545987995\\
-1.83246646732355	0.407622415058342\\
-1.83279606268559	0.408296108022414\\
-1.83313237838535	0.40896647140343\\
-1.83347538079155	0.409633438165611\\
-1.83382503560424	0.410296941612837\\
-1.83418130785822	0.410956915395315\\
-1.83454416192657	0.411613293516218\\
-1.83491356152418	0.41226601033828\\
-1.83528946971139	0.412915000590364\\
-1.83567184889771	0.413560199373983\\
-1.83606066084554	0.414201542169799\\
-1.83645586667399	0.414838964844066\\
-1.83685742686283	0.415472403655048\\
-1.83726530125636	0.416101795259391\\
-1.83767944906749	0.416727076718459\\
-1.83809982888177	0.417348185504628\\
-1.83852639866159	0.417965059507536\\
-1.83895911575031	0.418577637040298\\
-1.83939793687659	0.41918585684567\\
-1.83984281815868	0.419789658102179\\
-1.84029371510882	0.420388980430203\\
-1.8407505826377	0.420983763898008\\
-1.84121337505894	0.421573949027742\\
-1.84168204609368	0.422159476801385\\
-1.84215654887522	0.422740288666648\\
-1.84263683595366	0.423316326542827\\
-1.84312285930071	0.423887532826615\\
-1.84361457031443	0.42445385039786\\
-1.84411191982413	0.425015222625277\\
-1.84461485809528	0.425571593372111\\
-1.84512333483446	0.42612290700175\\
-1.84563729919443	0.426669108383291\\
-1.84615669977918	0.427210142897052\\
-1.84668148464908	0.427745956440031\\
-1.84721160132608	0.428276495431321\\
-1.84774699679896	0.428801706817464\\
-1.84828761752862	0.429321538077761\\
-1.84883340945343	0.429835937229517\\
-1.84938431799465	0.430344852833247\\
-1.8499402880619	0.430848233997814\\
-1.85050126405863	0.431346030385522\\
-1.8510671898877	0.431838192217146\\
-1.851638008957	0.432324670276913\\
-1.85221366418511	0.432805415917423\\
-1.85279409800697	0.433280381064512\\
-1.8533792523797	0.433749518222061\\
-1.85396906878834	0.434212780476746\\
-1.85456348825174	0.434670121502727\\
-1.85516245132845	0.435121495566283\\
-1.85576589812267	0.435566857530384\\
-1.85637376829021	0.436006162859203\\
-1.85698600104457	0.436439367622575\\
-1.85760253516297	0.436866428500384\\
-1.85822330899253	0.437287302786898\\
-1.85884826045638	0.437701948395039\\
-1.85947732705989	0.438110323860592\\
-1.86011044589692	0.438512388346351\\
-1.86074755365613	0.438908101646202\\
-1.86138858662725	0.439297424189145\\
-1.86203348070754	0.43968031704325\\
-1.86268217140812	0.440056741919551\\
-1.86333459386046	0.440426661175874\\
-1.86399068282286	0.440790037820601\\
-1.86465037268697	0.441146835516371\\
-1.86531359748435	0.441497018583712\\
-1.86598029089308	0.441840552004608\\
-1.86665038624437	0.442177401426004\\
-1.86732381652925	0.442507533163238\\
-1.86800051440524	0.442830914203412\\
-1.86868041220312	0.443147512208691\\
-1.86936344193369	0.443457295519539\\
-1.87004953529453	0.443760233157882\\
-1.87073862367688	0.44405629483021\\
-1.87143063817248	0.444345450930602\\
-1.87212550958046	0.444627672543688\\
-1.87282316841425	0.444902931447542\\
-1.87352354490855	0.445171200116504\\
-1.8742265690263	0.44543245172393\\
-1.87493217046566	0.445686660144877\\
-1.87564027866709	0.445933799958715\\
-1.87635082282035	0.446173846451669\\
-1.87706373187163	0.446406775619289\\
-1.8777789345306	0.446632564168852\\
-1.8784963592776	0.446851189521692\\
-1.87921593437076	0.447062629815455\\
-1.87993758785316	0.447266863906289\\
-1.88066124756005	0.447463871370955\\
-1.88138684112607	0.44765363250887\\
-1.88211429599247	0.447836128344078\\
-1.88284353941437	0.448011340627149\\
-1.88357449846802	0.448179251836999\\
-1.88430710005814	0.448339845182649\\
-1.88504127092518	0.448493104604896\\
-1.88577693765266	0.448639014777927\\
-1.88651402667453	0.448777561110846\\
-1.88725246428248	0.448908729749135\\
-1.88799217663339	0.449032507576039\\
-1.88873308975662	0.449148882213879\\
-1.88947512956149	0.449257842025288\\
-1.89021822184464	0.449359376114376\\
-1.89096229229745	0.449453474327819\\
-1.89170726651349	0.449540127255873\\
-1.89245306999598	0.449619326233319\\
-1.89319962816518	0.449691063340323\\
-1.89394686636589	0.449755331403236\\
-1.89469470987492	0.449812123995304\\
-1.89544308390855	0.449861435437316\\
-1.89619191362998	0.449903260798169\\
-1.89694112415688	0.449937595895361\\
-1.89769064056881	0.449964437295411\\
-1.89844038791477	0.449983782314202\\
-1.89919029122063	0.449995629017247\\
-1.89994027549669	0.449999976219888\\
-1.90069026574516	0.449996823487405\\
-1.90144018696763	0.449986171135072\\
-1.9021899641726	0.449968020228113\\
-1.90293952238297	0.449942372581604\\
-1.90368878664356	0.449909230760289\\
-1.90443768202856	0.449868598078322\\
-1.90518613364905	0.449820478598938\\
-1.9059340666605	0.449764877134044\\
-1.90668140627023	0.44970179924374\\
-1.9074280777449	0.449631251235764\\
-1.90817400641799	0.449553240164856\\
-1.90891911769725	0.449467773832059\\
-1.90966333707216	0.449374860783935\\
-1.91040659012143	0.449274510311712\\
-1.91114880252035	0.449166732450353\\
-1.91188990004831	0.449051537977554\\
-1.91262980859618	0.448928938412667\\
-1.91336845417371	0.448798946015545\\
-1.91410576291697	0.448661573785321\\
-1.91484166109568	0.448516835459103\\
-1.91557607512066	0.448364745510603\\
-1.9163089315511	0.448205319148689\\
-1.91704015710198	0.448038572315865\\
-1.91776967865135	0.447864521686674\\
-1.91849742324766	0.447683184666034\\
-1.91922331811706	0.447494579387497\\
-1.91994729067067	0.447298724711434\\
-1.92066926851184	0.447095640223148\\
-1.92138917944338	0.446885346230919\\
-1.92210695147479	0.446667863763971\\
-1.92282251282949	0.44644321457037\\
-1.92353579195192	0.446211421114847\\
-1.92424671751476	0.445972506576556\\
-1.92495521842606	0.445726494846751\\
-1.92566122383632	0.445473410526399\\
-1.92636466314557	0.445213278923723\\
-1.92706546601048	0.444946126051665\\
-1.92776356235135	0.44467197862529\\
-1.92845888235911	0.444390864059113\\
-1.92915135650236	0.444102810464355\\
-1.92984091553424	0.443807846646136\\
-1.93052749049944	0.443506002100592\\
-1.93121101274104	0.443197307011926\\
-1.93189141390736	0.44288179224939\\
-1.93256862595887	0.442559489364197\\
-1.93324258117493	0.442230430586367\\
-1.93391321216057	0.441894648821503\\
-1.93458045185325	0.441552177647503\\
-1.93524423352957	0.441203051311198\\
-1.9359044908119	0.440847304724931\\
-1.93656115767508	0.440484973463064\\
-1.93721416845295	0.440116093758421\\
-1.93786345784499	0.439740702498666\\
-1.9385089609228	0.439358837222611\\
-1.9391506131366	0.438970536116466\\
-1.93978835032172	0.438575838010018\\
-1.94042210870496	0.438174782372748\\
-1.94105182491102	0.437767409309887\\
-1.9416774359688	0.437353759558401\\
-1.94229887931771	0.436933874482921\\
-1.94291609281393	0.436507796071603\\
-1.94352901473664	0.436075566931935\\
-1.94413758379415	0.435637230286469\\
-1.94474173913006	0.435192829968506\\
-1.94534142032934	0.434742410417707\\
-1.94593656742438	0.43428601667565\\
-1.94652712090095	0.433823694381332\\
-1.94711302170421	0.433355489766594\\
-1.94769421124455	0.432881449651509\\
-1.94827063140352	0.432401621439694\\
-1.94884222453957	0.431916053113569\\
-1.94940893349386	0.431424793229563\\
-1.94997070159599	0.430927890913254\\
-1.95052747266959	0.43042539585446\\
-1.95107919103804	0.429917358302269\\
-1.95162580152994	0.429403829060011\\
-1.95216724948472	0.428884859480184\\
-1.95270348075802	0.428360501459313\\
-1.95323444172716	0.427830807432763\\
-1.95376007929649	0.427295830369495\\
-1.95428034090269	0.42675562376677\\
-1.95479517452004	0.426210241644798\\
-1.95530452866559	0.425659738541336\\
-1.95580835240437	0.425104169506237\\
-1.95630659535441	0.42454359009594\\
-1.95679920769184	0.42397805636792\\
-1.95728614015583	0.423407624875078\\
-1.95776734405355	0.422832352660088\\
-1.958242771265	0.422252297249692\\
-1.95871237424785	0.421667516648948\\
-1.95917610604221	0.421078069335428\\
-1.95963392027528	0.420484014253374\\
-1.96008577116602	0.419885410807797\\
-1.96053161352971	0.419282318858543\\
-1.96097140278249	0.418674798714306\\
-1.9614050949458	0.418062911126593\\
-1.96183264665079	0.417446717283653\\
-1.96225401514264	0.416826278804356\\
-1.96266915828486	0.416201657732034\\
-1.96307803456347	0.415572916528274\\
-1.96348060309118	0.414940118066672\\
-1.96387682361149	0.414303325626546\\
-1.96426665650267	0.41366260288661\\
-1.96465006278175	0.413018013918604\\
-1.96502700410844	0.412369623180888\\
-1.96539744278889	0.411717495511995\\
-1.96576134177957	0.411061696124149\\
-1.96611866469087	0.410402290596741\\
-1.9664693757908	0.409739344869776\\
-1.96681344000854	0.409072925237273\\
-1.96715082293796	0.40840309834064\\
-1.96748149084105	0.407729931162009\\
-1.96780541065128	0.407053491017537\\
-1.96812254997695	0.406373845550674\\
-1.9684328771044	0.405691062725401\\
-1.96873636100116	0.405005210819431\\
-1.9690329713191	0.404316358417384\\
-1.96932267839743	0.403624574403925\\
-1.9696054532657	0.402929927956879\\
-1.96988126764664	0.402232488540313\\
-1.97015009395906	0.401532325897586\\
-1.97041190532053	0.400829510044379\\
-1.97066667555015	0.400124111261693\\
-1.9709143791711	0.399416200088817\\
-1.97115499141323	0.398705847316279\\
-1.97138848821552	0.397993123978764\\
-1.97161484622847	0.397278101348012\\
-1.97183404281648	0.396560850925691\\
-1.97204605606007	0.395841444436244\\
-1.97225086475809	0.395119953819721\\
-1.97244844842985	0.394396451224583\\
-1.97263878731713	0.393671009000486\\
-1.97282186238622	0.392943699691049\\
-1.97299765532975	0.392214596026595\\
-1.97316614856858	0.391483770916884\\
-1.97332732525353	0.390751297443817\\
-1.97348116926705	0.390017248854133\\
-1.97362766522488	0.389281698552077\\
-1.97376679847755	0.388544720092067\\
-1.97389855511184	0.387806387171336\\
-1.9740229219522	0.387066773622559\\
-1.97413988656205	0.386325953406476\\
-1.97424943724503	0.38558400060449\\
-1.97435156304616	0.384840989411264\\
-1.97444625375295	0.384096994127297\\
-1.97453349989639	0.383352089151499\\
-1.97461329275196	0.382606348973745\\
-1.97468562434043	0.381859848167433\\
-1.9747504874287	0.38111266138202\\
-1.97480787553053	0.380364863335563\\
-1.97485778290714	0.379616528807244\\
-1.97490020456784	0.37886773262989\\
-1.9749351362705	0.378118549682497\\
-1.97496257452197	0.377369054882734\\
-1.97498251657847	0.376619323179457\\
-1.97499496044579	0.375869429545212\\
-1.97499990487957	0.375119448968737\\
-1.97499734938535	0.374369456447464\\
-1.97498729421869	0.373619526980021\\
-1.97496974038511	0.37286973555873\\
-1.97494468963995	0.372120157162107\\
-1.97491214448829	0.371370866747369\\
-1.97487210818461	0.370621939242932\\
-1.9748245847325	0.369873449540921\\
-1.97476957888427	0.369125472489685\\
-1.97470709614046	0.368378082886304\\
-1.97463714274929	0.367631355469117\\
-1.97455972570604	0.366885364910242\\
-1.97447485275236	0.366140185808114\\
-1.97438253237546	0.365395892680022\\
-1.97428277380731	0.364652559954658\\
-1.97417558702368	0.363910261964676\\
-1.97406098274316	0.363169072939256\\
-1.97393897242609	0.362429066996684\\
-1.97380956827339	0.361690318136935\\
-1.97367278322537	0.360952900234282\\
-1.97352863096042	0.3602168870299\\
-1.97337712589365	0.359482352124495\\
-1.97321828317543	0.358749368970947\\
-1.97305211868991	0.358018010866959\\
-1.9728786490534	0.357288350947733\\
-1.97269789161272	0.356560462178652\\
-1.97250986444346	0.355834417347988\\
-1.97231458634818	0.355110289059617\\
-1.97211207685452	0.354388149725766\\
-1.97190235621328	0.353668071559765\\
-1.97168544539632	0.352950126568832\\
-1.97146136609457	0.352234386546868\\
-1.97123014071576	0.351520923067277\\
-1.97099179238224	0.350809807475814\\
-1.97074634492864	0.350101110883445\\
-1.9704938228995	0.349394904159238\\
-1.97023425154681	0.348691257923278\\
-1.9699676568275	0.347990242539602\\
-1.96969406540081	0.347291928109164\\
-1.96941350462566	0.346596384462825\\
-1.96912600255789	0.34590368115437\\
-1.96883158794747	0.345213887453553\\
-1.96853029023562	0.344527072339169\\
-1.96822213955185	0.343843304492157\\
-1.96790716671097	0.343162652288731\\
-1.96758540321002	0.342485183793546\\
-1.96725688122506	0.341810966752886\\
-1.96692163360803	0.341140068587893\\
-1.96657969388341	0.340472556387825\\
-1.96623109624488	0.339808496903345\\
-1.96587587555192	0.339147956539849\\
-1.9655140673263	0.338491001350822\\
-1.96514570774854	0.337837697031237\\
-1.96477083365429	0.337188108910979\\
-1.96438948253066	0.336542301948321\\
-1.96400169251243	0.335900340723419\\
-1.96360750237828	0.335262289431863\\
-1.9632069515469	0.334628211878249\\
-1.96280008007304	0.333998171469803\\
-1.96238692864351	0.333372231210043\\
-1.9619675385731	0.332750453692472\\
-1.96154195180047	0.332132901094324\\
-1.96111021088394	0.331519635170344\\
-1.96067235899726	0.330910717246614\\
-1.96022843992523	0.330306208214418\\
-1.9597784980594	0.329706168524155\\
-1.95932257839358	0.329110658179296\\
-1.95886072651936	0.328519736730378\\
-1.95839298862153	0.327933463269053\\
-1.95791941147351	0.327351896422179\\
-1.9574400424326	0.326775094345957\\
-1.95695492943531	0.326203114720112\\
-1.95646412099255	0.325636014742132\\
-1.95596766618474	0.325073851121541\\
-1.95546561465694	0.324516680074233\\
-1.95495801661391	0.323964557316848\\
-1.95444492281501	0.323417538061202\\
-1.9539263845692	0.322875677008765\\
-1.95340245372987	0.32233902834519\\
-1.95287318268967	0.321807645734896\\
-1.95233862437527	0.321281582315702\\
-1.95179883224204	0.320760890693512\\
-1.95125386026875	0.320245622937052\\
-1.95070376295215	0.319735830572671\\
-1.9501485953015	0.319231564579179\\
-1.94958841283312	0.318732875382756\\
-1.94902327156477	0.318239812851905\\
-1.94845322801012	0.317752426292469\\
-1.94787833917305	0.317270764442698\\
-1.94729866254196	0.316794875468375\\
-1.94671425608403	0.316324806958001\\
-1.94612517823942	0.315860605918035\\
-1.94553148791542	0.315402318768195\\
-1.94493324448058	0.314949991336814\\
-1.94433050775873	0.314503668856257\\
-1.94372333802304	0.314063395958401\\
-1.94311179599	0.313629216670169\\
-1.94249594281327	0.313201174409128\\
-1.94187584007768	0.312779311979147\\
-1.94125154979298	0.312363671566118\\
-1.94062313438768	0.311954294733735\\
-1.93999065670279	0.311551222419342\\
-1.93935417998555	0.311154494929832\\
-1.93871376788311	0.310764151937625\\
-1.93806948443615	0.310380232476694\\
-1.93742139407246	0.310002774938667\\
-1.93676956160055	0.309631817068981\\
-1.93611405220313	0.309267395963115\\
-1.93545493143057	0.308909548062876\\
-1.93479226519442	0.308558309152755\\
-1.93412611976075	0.308213714356351\\
-1.93345656174353	0.307875798132856\\
-1.93278365809803	0.307544594273612\\
-1.93210747611403	0.307220135898727\\
-1.93142808340918	0.30690245545377\\
-1.93074554792217	0.306591584706519\\
-1.930059937906	0.306287554743791\\
-1.92937132192108	0.305990395968328\\
-1.92867976882845	0.305700138095761\\
-1.92798534778284	0.305416810151634\\
-1.92728812822576	0.305140440468507\\
-1.92658817987861	0.304871056683116\\
-1.92588557273562	0.304608685733617\\
-1.92518037705694	0.304353353856885\\
-1.92447266336153	0.304105086585895\\
-1.92376250242017	0.303863908747168\\
-1.92304996524838	0.303629844458286\\
-1.92233512309927	0.303402917125484\\
-1.92161804745647	0.303183149441305\\
-1.92089881002693	0.302970563382334\\
-1.9201774827338	0.302765180207001\\
-1.91945413770922	0.302567020453452\\
-1.91872884728708	0.302376103937497\\
-1.91800168399582	0.302192449750628\\
-1.91727272055115	0.302016076258112\\
-1.91654202984883	0.30184700109715\\
-1.91580968495731	0.301685241175118\\
-1.91507575911046	0.301530812667873\\
-1.91434032570027	0.301383731018136\\
-1.91360345826946	0.301244010933952\\
-1.91286523050416	0.301111666387211\\
-1.91212571622653	0.300986710612257\\
-1.91138498938738	0.300869156104565\\
-1.91064312405878	0.300759014619487\\
-1.90990019442664	0.30065629717108\\
-1.90915627478331	0.300561014031003\\
-1.90841143952013	0.30047317472749\\
-1.90766576312001	0.300392788044399\\
-1.90691932014996	0.300319862020332\\
-1.90617218525367	0.300254403947829\\
-1.90542443314399	0.300196420372643\\
-1.90467613859552	0.300145917093084\\
-1.90392737643709	0.300102899159438\\
-1.90317822154429	0.300067370873461\\
-1.90242874883198	0.300039335787954\\
-1.90167903324681	0.3000187967064\\
-1.90092914975972	0.300005755682692\\
-1.90017917335842	0.300000214020921\\
-1.89942917903994	0.300002172275248\\
-1.89867924180308	0.30001163024985\\
-1.89792943664093	0.300028586998936\\
-1.8971798385334	0.300053040826847\\
-1.89643052243967	0.300084989288219\\
-1.89568156329071	0.300124429188233\\
-1.89493303598183	0.300171356582933\\
-1.89418501536513	0.300225766779617\\
-1.89343757624204	0.300287654337312\\
-1.89269079335586	0.300357013067313\\
-1.89194474138426	0.300433836033805\\
-1.8911994949318	0.300518115554555\\
-1.89045512852252	0.300609843201682\\
-1.88971171659243	0.300709009802496\\
-1.88896933348211	0.300815605440422\\
-1.88822805342925	0.300929619455984\\
-1.88748795056123	0.301051040447875\\
-1.88674909888774	0.301179856274097\\
-1.88601157229331	0.301316054053175\\
-1.88527544452999	0.301459620165445\\
-1.88454078920995	0.301610540254415\\
-1.88380767979811	0.301768799228201\\
-1.8830761896048	0.301934381261039\\
-1.88234639177842	0.302107269794863\\
-1.88161835929815	0.302287447540964\\
-1.88089216496663	0.302474896481718\\
-1.8801678814027	0.302669597872385\\
-1.87944558103409	0.30287153224299\\
-1.87872533609026	0.303080679400265\\
-1.87800721859509	0.303297018429666\\
-1.87729130035973	0.303520527697472\\
-1.87657765297541	0.303751184852943\\
-1.87586634780627	0.303988966830554\\
-1.87515745598224	0.304233849852307\\
-1.87445104839192	0.304485809430103\\
-1.87374719567546	0.304744820368194\\
-1.87304596821756	0.305010856765703\\
-1.87234743614037	0.305283892019211\\
-1.87165166929653	0.30556389882542\\
-1.87095873726213	0.305850849183884\\
-1.87026870932981	0.306144714399805\\
-1.86958165450177	0.306445465086907\\
-1.86889764148294	0.306753071170372\\
-1.86821673867404	0.307067501889847\\
-1.86753901416479	0.307388725802523\\
-1.86686453572707	0.307716710786277\\
-1.86619337080817	0.308051424042882\\
-1.86552558652401	0.308392832101293\\
-1.86486124965247	0.308740900820988\\
-1.86420042662669	0.309095595395386\\
-1.8635431835284	0.309456880355323\\
-1.86288958608139	0.309824719572606\\
-1.86223969964484	0.310199076263619\\
-1.86159358920686	0.310579912993006\\
-1.86095131937796	0.310967191677409\\
-1.86031295438457	0.311360873589285\\
-1.85967855806268	0.311760919360769\\
-1.85904819385138	0.312167288987618\\
-1.85842192478656	0.312579941833207\\
-1.85779981349462	0.312998836632597\\
-1.85718192218617	0.313423931496656\\
-1.85656831264981	0.313855183916253\\
-1.85595904624599	0.314292550766504\\
-1.85535418390085	0.314735988311088\\
-1.85475378610012	0.315185452206622\\
-1.85415791288307	0.31564089750709\\
-1.85356662383653	0.316102278668341\\
-1.85297997808891	0.316569549552645\\
-1.8523980343043	0.317042663433301\\
-1.85182085067659	0.317521572999316\\
-1.85124848492367	0.318006230360133\\
-1.85068099428162	0.318496587050419\\
-1.85011843549905	0.318992594034914\\
-1.84956086483137	0.319494201713333\\
-1.84900833803516	0.320001359925326\\
-1.84846091036266	0.320514017955494\\
-1.84791863655617	0.321032124538462\\
-1.84738157084263	0.321555627864003\\
-1.84684976692816	0.322084475582221\\
-1.8463232779927	0.322618614808784\\
-1.84580215668471	0.323157992130216\\
-1.84528645511588	0.323702553609232\\
-1.84477622485595	0.324252244790141\\
-1.84427151692752	0.32480701070428\\
-1.84377238180095	0.325366795875522\\
-1.84327886938935	0.325931544325816\\
-1.84279102904354	0.326501199580786\\
-1.84230890954715	0.327075704675383\\
-1.84183255911173	0.327655002159576\\
-1.84136202537193	0.328239034104099\\
-1.84089735538072	0.328827742106244\\
-1.84043859560473	0.329421067295701\\
-1.83998579191954	0.330018950340447\\
-1.83953898960515	0.330621331452674\\
-1.83909823334141	0.331228150394774\\
-1.83866356720359	0.331839346485359\\
-1.83823503465793	0.332454858605327\\
-1.83781267855733	0.333074625203981\\
-1.83739654113706	0.333698584305177\\
-1.83698666401051	0.334326673513525\\
-1.83658308816504	0.334958830020627\\
-1.83618585395791	0.335594990611359\\
-1.83579500111221	0.336235091670193\\
-1.83541056871289	0.336879069187556\\
-1.83503259520287	0.337526858766232\\
-1.83466111837919	0.338178395627805\\
-1.83429617538923	0.33883361461913\\
-1.83393780272698	0.339492450218855\\
-1.8335860362294	0.340154836543968\\
-1.83324091107285	0.34082070735639\\
-1.83290246176957	0.341489996069593\\
-1.83257072216419	0.342162635755264\\
-1.83224572543041	0.342838559149995\\
-1.83192750406762	0.343517698662011\\
-1.8316160898977	0.344199986377924\\
-1.8313115140618	0.344885354069534\\
-1.83101380701725	0.345573733200641\\
-1.83072299853452	0.346265054933906\\
-1.8304391176942	0.346959250137732\\
-1.83016219288414	0.347656249393177\\
-1.8298922517966	0.348355983000897\\
-1.82962932142545	0.349058380988113\\
-1.82937342806352	0.349763373115612\\
-1.82912459729993	0.350470888884769\\
-1.82888285401755	0.351180857544597\\
-1.8286482223905	0.351893208098822\\
-1.82842072588175	0.35260786931298\\
-1.82820038724077	0.353324769721548\\
-1.82798722850122	0.354043837635081\\
-1.82778127097882	0.354765001147386\\
-1.82758253526914	0.355488188142715\\
-1.82739104124558	0.356213326302969\\
-1.82720680805739	0.356940343114938\\
-1.82702985412773	0.357669165877546\\
-1.82686019715186	0.358399721709123\\
-1.82669785409531	0.359131937554696\\
-1.82654284119228	0.35986574019329\\
-1.82639517394391	0.360601056245253\\
-1.82625486711681	0.361337812179593\\
-1.82612193474154	0.362075934321329\\
-1.82599639011123	0.362815348858863\\
-1.82587824578025	0.363555981851358\\
-1.82576751356291	0.364297759236131\\
-1.82566420453236	0.365040606836061\\
-1.82556832901942	0.365784450367009\\
-1.82547989661154	0.36652921544524\\
-1.8253989161519	0.367274827594868\\
-1.82532539573848	0.368021212255298\\
-1.82525934272326	0.368768294788688\\
-1.82520076371148	0.369516000487405\\
-1.825149664561	0.370264254581504\\
-1.82510605038168	0.371012982246198\\
-1.82506992553492	0.371762108609345\\
-1.82504129363316	0.372511558758933\\
-1.82502015753958	0.373261257750572\\
-1.82500651936775	0.374011130614986\\
-1.8250003804815	0.374761102365515\\
};
\node[right, align=left, text=black]
at (axis cs:2,0.375) {$-$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.175	0.375\\
2.17499625003125	0.375749987500062\\
2.17498500049999	0.376499900002\\
2.17496625253117	0.377249662515187\\
2.17494000799957	0.377999200063998\\
2.17490626952962	0.378748437695301\\
2.17486504049514	0.379497300485958\\
2.174816325019	0.380245713550315\\
2.1747601279727	0.380993602047688\\
2.1746964549759	0.381740891189851\\
2.17462531239585	0.382487506248512\\
2.17454670734675	0.383233372562788\\
2.17446064768904	0.383978415546669\\
2.17436714202861	0.384722560696477\\
2.17426619971595	0.385465733598318\\
2.1741578308452	0.38620785993552\\
2.17404204625317	0.386948865496068\\
2.17391885751822	0.387688676180025\\
2.17378827695911	0.388427218006937\\
2.1736503176338	0.389164417123238\\
2.17350499333809	0.38990019980963\\
2.17335231860431	0.390634492488457\\
2.1731923086998	0.391367221731065\\
2.1730249796254	0.392098314265139\\
2.1728503481139	0.392827696982035\\
2.1726684316283	0.393555296944089\\
2.17247924836009	0.394281041391912\\
2.17228281722744	0.395004857751662\\
2.17207915787331	0.395726673642309\\
2.17186829066345	0.396446416882863\\
2.17165023668442	0.3971640154996\\
2.17142501774143	0.397879397733258\\
2.17119265635618	0.398592492046209\\
2.17095317576463	0.399303227129615\\
2.17070659991463	0.400011531910561\\
2.17045295346355	0.400717335559159\\
2.17019226177585	0.401420567495632\\
2.16992455092045	0.402121157397372\\
2.16964984766824	0.402819035205974\\
2.1693681794893	0.403514131134237\\
2.16907957455022	0.404206375673149\\
2.16878406171125	0.404895699598832\\
2.16848167052342	0.405582033979468\\
2.16817243122562	0.406265310182191\\
2.1678563747415	0.40694545987995\\
2.16753353267645	0.407622415058342\\
2.16720393731441	0.408296108022414\\
2.16686762161465	0.40896647140343\\
2.16652461920845	0.409633438165611\\
2.16617496439576	0.410296941612837\\
2.16581869214178	0.410956915395315\\
2.16545583807343	0.411613293516218\\
2.16508643847582	0.41226601033828\\
2.16471053028861	0.412915000590364\\
2.16432815110229	0.413560199373983\\
2.16393933915446	0.414201542169799\\
2.16354413332601	0.414838964844066\\
2.16314257313717	0.415472403655048\\
2.16273469874364	0.416101795259391\\
2.16232055093251	0.416727076718459\\
2.16190017111823	0.417348185504628\\
2.16147360133841	0.417965059507536\\
2.16104088424969	0.418577637040298\\
2.16060206312341	0.41918585684567\\
2.16015718184132	0.419789658102179\\
2.15970628489118	0.420388980430203\\
2.1592494173623	0.420983763898008\\
2.15878662494106	0.421573949027742\\
2.15831795390632	0.422159476801385\\
2.15784345112478	0.422740288666648\\
2.15736316404634	0.423316326542827\\
2.15687714069929	0.423887532826615\\
2.15638542968557	0.42445385039786\\
2.15588808017587	0.425015222625277\\
2.15538514190472	0.425571593372111\\
2.15487666516554	0.42612290700175\\
2.15436270080557	0.426669108383291\\
2.15384330022082	0.427210142897052\\
2.15331851535092	0.427745956440031\\
2.15278839867392	0.428276495431321\\
2.15225300320104	0.428801706817464\\
2.15171238247138	0.429321538077761\\
2.15116659054657	0.429835937229517\\
2.15061568200535	0.430344852833247\\
2.1500597119381	0.430848233997814\\
2.14949873594137	0.431346030385522\\
2.1489328101123	0.431838192217146\\
2.148361991043	0.432324670276913\\
2.14778633581489	0.432805415917423\\
2.14720590199303	0.433280381064512\\
2.1466207476203	0.433749518222061\\
2.14603093121166	0.434212780476746\\
2.14543651174826	0.434670121502727\\
2.14483754867155	0.435121495566283\\
2.14423410187733	0.435566857530384\\
2.14362623170979	0.436006162859203\\
2.14301399895543	0.436439367622575\\
2.14239746483703	0.436866428500384\\
2.14177669100747	0.437287302786898\\
2.14115173954362	0.437701948395039\\
2.14052267294011	0.438110323860592\\
2.13988955410308	0.438512388346351\\
2.13925244634387	0.438908101646202\\
2.13861141337275	0.439297424189145\\
2.13796651929246	0.43968031704325\\
2.13731782859188	0.440056741919551\\
2.13666540613954	0.440426661175874\\
2.13600931717714	0.440790037820601\\
2.13534962731303	0.441146835516371\\
2.13468640251565	0.441497018583712\\
2.13401970910692	0.441840552004608\\
2.13334961375563	0.442177401426004\\
2.13267618347075	0.442507533163238\\
2.13199948559476	0.442830914203412\\
2.13131958779688	0.443147512208691\\
2.13063655806631	0.443457295519539\\
2.12995046470547	0.443760233157882\\
2.12926137632312	0.44405629483021\\
2.12856936182752	0.444345450930602\\
2.12787449041954	0.444627672543688\\
2.12717683158575	0.444902931447542\\
2.12647645509145	0.445171200116504\\
2.1257734309737	0.44543245172393\\
2.12506782953434	0.445686660144877\\
2.12435972133291	0.445933799958715\\
2.12364917717965	0.446173846451669\\
2.12293626812837	0.446406775619289\\
2.1222210654694	0.446632564168852\\
2.1215036407224	0.446851189521692\\
2.12078406562924	0.447062629815455\\
2.12006241214684	0.447266863906289\\
2.11933875243995	0.447463871370955\\
2.11861315887393	0.44765363250887\\
2.11788570400753	0.447836128344078\\
2.11715646058563	0.448011340627149\\
2.11642550153198	0.448179251836999\\
2.11569289994186	0.448339845182649\\
2.11495872907482	0.448493104604896\\
2.11422306234734	0.448639014777927\\
2.11348597332548	0.448777561110846\\
2.11274753571752	0.448908729749135\\
2.11200782336661	0.449032507576039\\
2.11126691024338	0.449148882213879\\
2.11052487043851	0.449257842025288\\
2.10978177815536	0.449359376114376\\
2.10903770770255	0.449453474327819\\
2.10829273348651	0.449540127255873\\
2.10754693000402	0.449619326233319\\
2.10680037183482	0.449691063340323\\
2.10605313363411	0.449755331403236\\
2.10530529012508	0.449812123995304\\
2.10455691609145	0.449861435437316\\
2.10380808637002	0.449903260798169\\
2.10305887584312	0.449937595895361\\
2.10230935943119	0.449964437295411\\
2.10155961208523	0.449983782314202\\
2.10080970877937	0.449995629017247\\
2.10005972450331	0.449999976219888\\
2.09930973425484	0.449996823487405\\
2.09855981303237	0.449986171135072\\
2.0978100358274	0.449968020228113\\
2.09706047761703	0.449942372581604\\
2.09631121335644	0.449909230760289\\
2.09556231797144	0.449868598078322\\
2.09481386635095	0.449820478598938\\
2.0940659333395	0.449764877134044\\
2.09331859372977	0.44970179924374\\
2.0925719222551	0.449631251235764\\
2.09182599358201	0.449553240164856\\
2.09108088230275	0.449467773832059\\
2.09033666292784	0.449374860783935\\
2.08959340987857	0.449274510311712\\
2.08885119747965	0.449166732450353\\
2.08811009995169	0.449051537977554\\
2.08737019140382	0.448928938412667\\
2.08663154582629	0.448798946015545\\
2.08589423708303	0.448661573785321\\
2.08515833890432	0.448516835459103\\
2.08442392487934	0.448364745510603\\
2.0836910684489	0.448205319148689\\
2.08295984289802	0.448038572315865\\
2.08223032134865	0.447864521686674\\
2.08150257675234	0.447683184666034\\
2.08077668188294	0.447494579387497\\
2.08005270932933	0.447298724711434\\
2.07933073148816	0.447095640223148\\
2.07861082055662	0.446885346230919\\
2.07789304852521	0.446667863763971\\
2.07717748717051	0.44644321457037\\
2.07646420804808	0.446211421114847\\
2.07575328248524	0.445972506576556\\
2.07504478157394	0.445726494846751\\
2.07433877616368	0.445473410526399\\
2.07363533685443	0.445213278923723\\
2.07293453398952	0.444946126051665\\
2.07223643764865	0.44467197862529\\
2.07154111764089	0.444390864059113\\
2.07084864349764	0.444102810464355\\
2.07015908446576	0.443807846646136\\
2.06947250950056	0.443506002100592\\
2.06878898725896	0.443197307011926\\
2.06810858609264	0.44288179224939\\
2.06743137404113	0.442559489364197\\
2.06675741882507	0.442230430586367\\
2.06608678783943	0.441894648821503\\
2.06541954814675	0.441552177647503\\
2.06475576647043	0.441203051311198\\
2.0640955091881	0.440847304724931\\
2.06343884232492	0.440484973463064\\
2.06278583154705	0.440116093758421\\
2.06213654215501	0.439740702498666\\
2.0614910390772	0.439358837222611\\
2.0608493868634	0.438970536116466\\
2.06021164967828	0.438575838010018\\
2.05957789129504	0.438174782372748\\
2.05894817508898	0.437767409309887\\
2.0583225640312	0.437353759558401\\
2.05770112068229	0.436933874482921\\
2.05708390718607	0.436507796071603\\
2.05647098526336	0.436075566931935\\
2.05586241620585	0.435637230286469\\
2.05525826086994	0.435192829968506\\
2.05465857967066	0.434742410417707\\
2.05406343257562	0.43428601667565\\
2.05347287909905	0.433823694381332\\
2.05288697829579	0.433355489766594\\
2.05230578875545	0.432881449651509\\
2.05172936859648	0.432401621439694\\
2.05115777546043	0.431916053113569\\
2.05059106650614	0.431424793229563\\
2.05002929840401	0.430927890913254\\
2.04947252733041	0.43042539585446\\
2.04892080896196	0.429917358302269\\
2.04837419847006	0.429403829060011\\
2.04783275051528	0.428884859480184\\
2.04729651924198	0.428360501459313\\
2.04676555827284	0.427830807432763\\
2.04623992070351	0.427295830369495\\
2.04571965909731	0.42675562376677\\
2.04520482547996	0.426210241644798\\
2.04469547133441	0.425659738541336\\
2.04419164759563	0.425104169506237\\
2.04369340464559	0.42454359009594\\
2.04320079230816	0.42397805636792\\
2.04271385984417	0.423407624875078\\
2.04223265594645	0.422832352660088\\
2.041757228735	0.422252297249692\\
2.04128762575215	0.421667516648948\\
2.04082389395779	0.421078069335428\\
2.04036607972472	0.420484014253374\\
2.03991422883398	0.419885410807797\\
2.03946838647029	0.419282318858543\\
2.03902859721751	0.418674798714306\\
2.0385949050542	0.418062911126593\\
2.03816735334921	0.417446717283653\\
2.03774598485736	0.416826278804356\\
2.03733084171514	0.416201657732034\\
2.03692196543654	0.415572916528274\\
2.03651939690882	0.414940118066672\\
2.03612317638851	0.414303325626546\\
2.03573334349733	0.41366260288661\\
2.03534993721825	0.413018013918604\\
2.03497299589156	0.412369623180888\\
2.03460255721111	0.411717495511995\\
2.03423865822043	0.411061696124149\\
2.03388133530913	0.410402290596741\\
2.0335306242092	0.409739344869776\\
2.03318655999146	0.409072925237273\\
2.03284917706204	0.40840309834064\\
2.03251850915895	0.407729931162009\\
2.03219458934872	0.407053491017537\\
2.03187745002305	0.406373845550674\\
2.0315671228956	0.405691062725401\\
2.03126363899884	0.405005210819431\\
2.0309670286809	0.404316358417384\\
2.03067732160257	0.403624574403925\\
2.0303945467343	0.402929927956879\\
2.03011873235336	0.402232488540313\\
2.02984990604094	0.401532325897586\\
2.02958809467947	0.400829510044379\\
2.02933332444985	0.400124111261693\\
2.0290856208289	0.399416200088817\\
2.02884500858677	0.398705847316279\\
2.02861151178448	0.397993123978764\\
2.02838515377153	0.397278101348012\\
2.02816595718352	0.396560850925691\\
2.02795394393993	0.395841444436244\\
2.02774913524191	0.395119953819721\\
2.02755155157015	0.394396451224583\\
2.02736121268287	0.393671009000486\\
2.02717813761378	0.392943699691049\\
2.02700234467025	0.392214596026595\\
2.02683385143142	0.391483770916884\\
2.02667267474647	0.390751297443817\\
2.02651883073295	0.390017248854133\\
2.02637233477512	0.389281698552077\\
2.02623320152245	0.388544720092067\\
2.02610144488816	0.387806387171336\\
2.0259770780478	0.387066773622559\\
2.02586011343795	0.386325953406476\\
2.02575056275497	0.38558400060449\\
2.02564843695384	0.384840989411264\\
2.02555374624705	0.384096994127297\\
2.02546650010361	0.383352089151499\\
2.02538670724804	0.382606348973745\\
2.02531437565957	0.381859848167433\\
2.0252495125713	0.38111266138202\\
2.02519212446947	0.380364863335563\\
2.02514221709286	0.379616528807244\\
2.02509979543216	0.37886773262989\\
2.0250648637295	0.378118549682497\\
2.02503742547803	0.377369054882734\\
2.02501748342153	0.376619323179457\\
2.02500503955421	0.375869429545212\\
2.02500009512043	0.375119448968737\\
2.02500265061465	0.374369456447464\\
2.02501270578131	0.373619526980021\\
2.02503025961489	0.37286973555873\\
2.02505531036005	0.372120157162107\\
2.02508785551171	0.371370866747369\\
2.02512789181539	0.370621939242932\\
2.0251754152675	0.369873449540921\\
2.02523042111573	0.369125472489685\\
2.02529290385954	0.368378082886304\\
2.02536285725071	0.367631355469117\\
2.02544027429396	0.366885364910242\\
2.02552514724764	0.366140185808114\\
2.02561746762454	0.365395892680022\\
2.02571722619269	0.364652559954658\\
2.02582441297632	0.363910261964676\\
2.02593901725684	0.363169072939256\\
2.02606102757391	0.362429066996684\\
2.02619043172661	0.361690318136935\\
2.02632721677463	0.360952900234282\\
2.02647136903958	0.3602168870299\\
2.02662287410635	0.359482352124495\\
2.02678171682457	0.358749368970947\\
2.02694788131009	0.358018010866959\\
2.0271213509466	0.357288350947733\\
2.02730210838728	0.356560462178652\\
2.02749013555654	0.355834417347988\\
2.02768541365182	0.355110289059617\\
2.02788792314548	0.354388149725766\\
2.02809764378673	0.353668071559765\\
2.02831455460367	0.352950126568832\\
2.02853863390543	0.352234386546868\\
2.02876985928424	0.351520923067277\\
2.02900820761776	0.350809807475814\\
2.02925365507136	0.350101110883445\\
2.0295061771005	0.349394904159238\\
2.02976574845319	0.348691257923278\\
2.0300323431725	0.347990242539602\\
2.03030593459919	0.347291928109164\\
2.03058649537434	0.346596384462825\\
2.03087399744211	0.34590368115437\\
2.03116841205253	0.345213887453553\\
2.03146970976438	0.344527072339169\\
2.03177786044815	0.343843304492157\\
2.03209283328903	0.343162652288731\\
2.03241459678998	0.342485183793546\\
2.03274311877494	0.341810966752886\\
2.03307836639197	0.341140068587893\\
2.03342030611659	0.340472556387825\\
2.03376890375512	0.339808496903345\\
2.03412412444808	0.339147956539849\\
2.0344859326737	0.338491001350822\\
2.03485429225146	0.337837697031237\\
2.03522916634571	0.337188108910979\\
2.03561051746934	0.336542301948321\\
2.03599830748757	0.335900340723419\\
2.03639249762172	0.335262289431863\\
2.0367930484531	0.334628211878249\\
2.03719991992696	0.333998171469803\\
2.03761307135649	0.333372231210043\\
2.0380324614269	0.332750453692472\\
2.03845804819953	0.332132901094324\\
2.03888978911606	0.331519635170344\\
2.03932764100274	0.330910717246614\\
2.03977156007477	0.330306208214418\\
2.0402215019406	0.329706168524155\\
2.04067742160642	0.329110658179296\\
2.04113927348064	0.328519736730378\\
2.04160701137847	0.327933463269053\\
2.04208058852649	0.327351896422179\\
2.0425599575674	0.326775094345957\\
2.04304507056469	0.326203114720112\\
2.04353587900745	0.325636014742132\\
2.04403233381526	0.325073851121541\\
2.04453438534306	0.324516680074233\\
2.04504198338609	0.323964557316848\\
2.04555507718499	0.323417538061202\\
2.0460736154308	0.322875677008765\\
2.04659754627013	0.32233902834519\\
2.04712681731033	0.321807645734896\\
2.04766137562473	0.321281582315702\\
2.04820116775796	0.320760890693512\\
2.04874613973125	0.320245622937052\\
2.04929623704785	0.319735830572671\\
2.0498514046985	0.319231564579179\\
2.05041158716688	0.318732875382756\\
2.05097672843523	0.318239812851905\\
2.05154677198988	0.317752426292469\\
2.05212166082695	0.317270764442698\\
2.05270133745804	0.316794875468375\\
2.05328574391597	0.316324806958001\\
2.05387482176058	0.315860605918035\\
2.05446851208458	0.315402318768195\\
2.05506675551942	0.314949991336814\\
2.05566949224127	0.314503668856257\\
2.05627666197696	0.314063395958401\\
2.05688820401	0.313629216670169\\
2.05750405718673	0.313201174409128\\
2.05812415992232	0.312779311979147\\
2.05874845020702	0.312363671566118\\
2.05937686561232	0.311954294733735\\
2.06000934329721	0.311551222419342\\
2.06064582001445	0.311154494929832\\
2.06128623211689	0.310764151937625\\
2.06193051556385	0.310380232476694\\
2.06257860592754	0.310002774938667\\
2.06323043839945	0.309631817068981\\
2.06388594779687	0.309267395963115\\
2.06454506856943	0.308909548062876\\
2.06520773480558	0.308558309152755\\
2.06587388023925	0.308213714356351\\
2.06654343825647	0.307875798132856\\
2.06721634190197	0.307544594273612\\
2.06789252388597	0.307220135898727\\
2.06857191659082	0.30690245545377\\
2.06925445207783	0.306591584706519\\
2.069940062094	0.306287554743791\\
2.07062867807892	0.305990395968328\\
2.07132023117155	0.305700138095761\\
2.07201465221716	0.305416810151634\\
2.07271187177424	0.305140440468507\\
2.07341182012139	0.304871056683116\\
2.07411442726438	0.304608685733617\\
2.07481962294306	0.304353353856885\\
2.07552733663847	0.304105086585895\\
2.07623749757983	0.303863908747168\\
2.07695003475162	0.303629844458286\\
2.07766487690073	0.303402917125484\\
2.07838195254353	0.303183149441305\\
2.07910118997307	0.302970563382334\\
2.0798225172662	0.302765180207001\\
2.08054586229078	0.302567020453452\\
2.08127115271292	0.302376103937497\\
2.08199831600418	0.302192449750628\\
2.08272727944885	0.302016076258112\\
2.08345797015117	0.30184700109715\\
2.08419031504269	0.301685241175118\\
2.08492424088954	0.301530812667873\\
2.08565967429973	0.301383731018136\\
2.08639654173054	0.301244010933952\\
2.08713476949584	0.301111666387211\\
2.08787428377347	0.300986710612257\\
2.08861501061262	0.300869156104565\\
2.08935687594122	0.300759014619487\\
2.09009980557336	0.30065629717108\\
2.09084372521669	0.300561014031003\\
2.09158856047987	0.30047317472749\\
2.09233423687999	0.300392788044399\\
2.09308067985004	0.300319862020332\\
2.09382781474633	0.300254403947829\\
2.09457556685601	0.300196420372643\\
2.09532386140448	0.300145917093084\\
2.09607262356291	0.300102899159438\\
2.09682177845571	0.300067370873461\\
2.09757125116802	0.300039335787954\\
2.09832096675319	0.3000187967064\\
2.09907085024028	0.300005755682692\\
2.09982082664158	0.300000214020921\\
2.10057082096006	0.300002172275248\\
2.10132075819692	0.30001163024985\\
2.10207056335907	0.300028586998936\\
2.1028201614666	0.300053040826847\\
2.10356947756033	0.300084989288219\\
2.10431843670929	0.300124429188233\\
2.10506696401817	0.300171356582933\\
2.10581498463487	0.300225766779617\\
2.10656242375796	0.300287654337312\\
2.10730920664414	0.300357013067313\\
2.10805525861574	0.300433836033805\\
2.1088005050682	0.300518115554555\\
2.10954487147748	0.300609843201682\\
2.11028828340757	0.300709009802496\\
2.11103066651789	0.300815605440422\\
2.11177194657075	0.300929619455984\\
2.11251204943877	0.301051040447875\\
2.11325090111226	0.301179856274097\\
2.11398842770669	0.301316054053175\\
2.11472455547001	0.301459620165445\\
2.11545921079005	0.301610540254415\\
2.11619232020189	0.301768799228201\\
2.1169238103952	0.301934381261039\\
2.11765360822158	0.302107269794863\\
2.11838164070185	0.302287447540964\\
2.11910783503337	0.302474896481718\\
2.1198321185973	0.302669597872385\\
2.12055441896591	0.30287153224299\\
2.12127466390974	0.303080679400265\\
2.12199278140491	0.303297018429666\\
2.12270869964027	0.303520527697472\\
2.12342234702459	0.303751184852943\\
2.12413365219373	0.303988966830554\\
2.12484254401776	0.304233849852307\\
2.12554895160808	0.304485809430103\\
2.12625280432454	0.304744820368194\\
2.12695403178244	0.305010856765703\\
2.12765256385963	0.305283892019211\\
2.12834833070347	0.30556389882542\\
2.12904126273787	0.305850849183884\\
2.12973129067019	0.306144714399805\\
2.13041834549823	0.306445465086907\\
2.13110235851706	0.306753071170372\\
2.13178326132596	0.307067501889847\\
2.13246098583521	0.307388725802523\\
2.13313546427293	0.307716710786277\\
2.13380662919183	0.308051424042882\\
2.13447441347599	0.308392832101293\\
2.13513875034753	0.308740900820988\\
2.13579957337331	0.309095595395386\\
2.1364568164716	0.309456880355323\\
2.13711041391861	0.309824719572606\\
2.13776030035516	0.310199076263619\\
2.13840641079314	0.310579912993006\\
2.13904868062204	0.310967191677409\\
2.13968704561543	0.311360873589285\\
2.14032144193732	0.311760919360769\\
2.14095180614862	0.312167288987618\\
2.14157807521344	0.312579941833207\\
2.14220018650538	0.312998836632597\\
2.14281807781383	0.313423931496656\\
2.14343168735019	0.313855183916253\\
2.14404095375401	0.314292550766504\\
2.14464581609915	0.314735988311088\\
2.14524621389988	0.315185452206622\\
2.14584208711693	0.31564089750709\\
2.14643337616347	0.316102278668341\\
2.14702002191109	0.316569549552645\\
2.1476019656957	0.317042663433301\\
2.14817914932341	0.317521572999316\\
2.14875151507633	0.318006230360133\\
2.14931900571838	0.318496587050419\\
2.14988156450095	0.318992594034914\\
2.15043913516863	0.319494201713333\\
2.15099166196484	0.320001359925326\\
2.15153908963734	0.320514017955494\\
2.15208136344383	0.321032124538462\\
2.15261842915737	0.321555627864003\\
2.15315023307184	0.322084475582221\\
2.1536767220073	0.322618614808784\\
2.15419784331529	0.323157992130216\\
2.15471354488412	0.323702553609232\\
2.15522377514405	0.324252244790141\\
2.15572848307248	0.32480701070428\\
2.15622761819905	0.325366795875522\\
2.15672113061065	0.325931544325816\\
2.15720897095646	0.326501199580786\\
2.15769109045285	0.327075704675383\\
2.15816744088827	0.327655002159576\\
2.15863797462807	0.328239034104099\\
2.15910264461928	0.328827742106244\\
2.15956140439527	0.329421067295701\\
2.16001420808046	0.330018950340447\\
2.16046101039485	0.330621331452674\\
2.16090176665859	0.331228150394774\\
2.16133643279641	0.331839346485359\\
2.16176496534207	0.332454858605327\\
2.16218732144267	0.333074625203981\\
2.16260345886294	0.333698584305177\\
2.16301333598949	0.334326673513525\\
2.16341691183496	0.334958830020627\\
2.16381414604209	0.335594990611359\\
2.16420499888779	0.336235091670193\\
2.16458943128711	0.336879069187556\\
2.16496740479713	0.337526858766232\\
2.16533888162081	0.338178395627805\\
2.16570382461077	0.33883361461913\\
2.16606219727302	0.339492450218855\\
2.1664139637706	0.340154836543968\\
2.16675908892715	0.34082070735639\\
2.16709753823043	0.341489996069593\\
2.16742927783581	0.342162635755264\\
2.16775427456959	0.342838559149995\\
2.16807249593238	0.343517698662011\\
2.1683839101023	0.344199986377924\\
2.1686884859382	0.344885354069534\\
2.16898619298275	0.345573733200641\\
2.16927700146548	0.346265054933906\\
2.1695608823058	0.346959250137732\\
2.16983780711586	0.347656249393177\\
2.1701077482034	0.348355983000897\\
2.17037067857455	0.349058380988113\\
2.17062657193648	0.349763373115612\\
2.17087540270007	0.350470888884769\\
2.17111714598245	0.351180857544597\\
2.1713517776095	0.351893208098822\\
2.17157927411825	0.35260786931298\\
2.17179961275923	0.353324769721548\\
2.17201277149878	0.354043837635081\\
2.17221872902118	0.354765001147386\\
2.17241746473086	0.355488188142715\\
2.17260895875442	0.356213326302969\\
2.17279319194261	0.356940343114938\\
2.17297014587227	0.357669165877546\\
2.17313980284814	0.358399721709123\\
2.17330214590469	0.359131937554696\\
2.17345715880772	0.35986574019329\\
2.17360482605609	0.360601056245253\\
2.17374513288319	0.361337812179593\\
2.17387806525846	0.362075934321329\\
2.17400360988877	0.362815348858863\\
2.17412175421975	0.363555981851358\\
2.17423248643709	0.364297759236131\\
2.17433579546764	0.365040606836061\\
2.17443167098058	0.365784450367009\\
2.17452010338846	0.36652921544524\\
2.1746010838481	0.367274827594868\\
2.17467460426152	0.368021212255298\\
2.17474065727674	0.368768294788688\\
2.17479923628852	0.369516000487405\\
2.174850335439	0.370264254581504\\
2.17489394961832	0.371012982246198\\
2.17493007446508	0.371762108609345\\
2.17495870636684	0.372511558758933\\
2.17497984246042	0.373261257750572\\
2.17499348063225	0.374011130614986\\
2.1749996195185	0.374761102365515\\
};
\node[right, align=left, text=black]
at (axis cs:-2,-0.375) {$-$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.825	-0.375\\
-1.82500374996875	-0.374250012499938\\
-1.82501499950001	-0.373500099998\\
-1.82503374746883	-0.372750337484813\\
-1.82505999200043	-0.372000799936002\\
-1.82509373047038	-0.371251562304699\\
-1.82513495950486	-0.370502699514042\\
-1.825183674981	-0.369754286449685\\
-1.8252398720273	-0.369006397952312\\
-1.8253035450241	-0.368259108810149\\
-1.82537468760415	-0.367512493751488\\
-1.82545329265325	-0.366766627437212\\
-1.82553935231096	-0.366021584453331\\
-1.82563285797139	-0.365277439303523\\
-1.82573380028405	-0.364534266401682\\
-1.8258421691548	-0.36379214006448\\
-1.82595795374683	-0.363051134503932\\
-1.82608114248178	-0.362311323819975\\
-1.82621172304089	-0.361572781993063\\
-1.8263496823662	-0.360835582876762\\
-1.82649500666191	-0.36009980019037\\
-1.82664768139569	-0.359365507511543\\
-1.8268076913002	-0.358632778268935\\
-1.8269750203746	-0.357901685734861\\
-1.8271496518861	-0.357172303017965\\
-1.8273315683717	-0.356444703055911\\
-1.82752075163991	-0.355718958608088\\
-1.82771718277256	-0.354995142248338\\
-1.82792084212669	-0.354273326357691\\
-1.82813170933655	-0.353553583117137\\
-1.82834976331558	-0.3528359845004\\
-1.82857498225857	-0.352120602266742\\
-1.82880734364382	-0.351407507953791\\
-1.82904682423537	-0.350696772870385\\
-1.82929340008537	-0.349988468089439\\
-1.82954704653645	-0.349282664440841\\
-1.82980773822415	-0.348579432504368\\
-1.83007544907955	-0.347878842602628\\
-1.83035015233176	-0.347180964794026\\
-1.8306318205107	-0.346485868865763\\
-1.83092042544978	-0.345793624326851\\
-1.83121593828875	-0.345104300401168\\
-1.83151832947658	-0.344417966020532\\
-1.83182756877438	-0.343734689817809\\
-1.8321436252585	-0.34305454012005\\
-1.83246646732355	-0.342377584941658\\
-1.83279606268559	-0.341703891977586\\
-1.83313237838535	-0.34103352859657\\
-1.83347538079155	-0.340366561834389\\
-1.83382503560424	-0.339703058387163\\
-1.83418130785822	-0.339043084604685\\
-1.83454416192657	-0.338386706483782\\
-1.83491356152418	-0.33773398966172\\
-1.83528946971139	-0.337084999409636\\
-1.83567184889771	-0.336439800626017\\
-1.83606066084554	-0.335798457830201\\
-1.83645586667399	-0.335161035155934\\
-1.83685742686283	-0.334527596344952\\
-1.83726530125636	-0.333898204740609\\
-1.83767944906749	-0.333272923281541\\
-1.83809982888177	-0.332651814495372\\
-1.83852639866159	-0.332034940492464\\
-1.83895911575031	-0.331422362959702\\
-1.83939793687659	-0.33081414315433\\
-1.83984281815868	-0.330210341897821\\
-1.84029371510882	-0.329611019569797\\
-1.8407505826377	-0.329016236101992\\
-1.84121337505894	-0.328426050972258\\
-1.84168204609368	-0.327840523198615\\
-1.84215654887522	-0.327259711333352\\
-1.84263683595366	-0.326683673457173\\
-1.84312285930071	-0.326112467173385\\
-1.84361457031443	-0.32554614960214\\
-1.84411191982413	-0.324984777374723\\
-1.84461485809528	-0.324428406627889\\
-1.84512333483446	-0.32387709299825\\
-1.84563729919443	-0.323330891616709\\
-1.84615669977918	-0.322789857102948\\
-1.84668148464908	-0.322254043559969\\
-1.84721160132608	-0.321723504568679\\
-1.84774699679896	-0.321198293182536\\
-1.84828761752862	-0.320678461922239\\
-1.84883340945343	-0.320164062770483\\
-1.84938431799465	-0.319655147166753\\
-1.8499402880619	-0.319151766002186\\
-1.85050126405863	-0.318653969614478\\
-1.8510671898877	-0.318161807782854\\
-1.851638008957	-0.317675329723087\\
-1.85221366418511	-0.317194584082577\\
-1.85279409800697	-0.316719618935488\\
-1.8533792523797	-0.316250481777939\\
-1.85396906878834	-0.315787219523254\\
-1.85456348825174	-0.315329878497273\\
-1.85516245132845	-0.314878504433717\\
-1.85576589812267	-0.314433142469616\\
-1.85637376829021	-0.313993837140797\\
-1.85698600104457	-0.313560632377425\\
-1.85760253516297	-0.313133571499616\\
-1.85822330899253	-0.312712697213102\\
-1.85884826045638	-0.312298051604961\\
-1.85947732705989	-0.311889676139408\\
-1.86011044589692	-0.311487611653649\\
-1.86074755365613	-0.311091898353798\\
-1.86138858662725	-0.310702575810855\\
-1.86203348070754	-0.31031968295675\\
-1.86268217140812	-0.309943258080449\\
-1.86333459386046	-0.309573338824126\\
-1.86399068282286	-0.309209962179399\\
-1.86465037268697	-0.308853164483629\\
-1.86531359748435	-0.308502981416288\\
-1.86598029089308	-0.308159447995392\\
-1.86665038624437	-0.307822598573996\\
-1.86732381652925	-0.307492466836762\\
-1.86800051440524	-0.307169085796588\\
-1.86868041220312	-0.306852487791309\\
-1.86936344193369	-0.306542704480461\\
-1.87004953529453	-0.306239766842118\\
-1.87073862367688	-0.30594370516979\\
-1.87143063817248	-0.305654549069398\\
-1.87212550958046	-0.305372327456312\\
-1.87282316841425	-0.305097068552458\\
-1.87352354490855	-0.304828799883496\\
-1.8742265690263	-0.30456754827607\\
-1.87493217046566	-0.304313339855123\\
-1.87564027866709	-0.304066200041285\\
-1.87635082282035	-0.303826153548331\\
-1.87706373187163	-0.303593224380711\\
-1.8777789345306	-0.303367435831148\\
-1.8784963592776	-0.303148810478308\\
-1.87921593437076	-0.302937370184545\\
-1.87993758785316	-0.302733136093711\\
-1.88066124756005	-0.302536128629045\\
-1.88138684112607	-0.30234636749113\\
-1.88211429599247	-0.302163871655922\\
-1.88284353941437	-0.301988659372851\\
-1.88357449846802	-0.301820748163001\\
-1.88430710005814	-0.301660154817351\\
-1.88504127092518	-0.301506895395104\\
-1.88577693765266	-0.301360985222073\\
-1.88651402667453	-0.301222438889154\\
-1.88725246428248	-0.301091270250865\\
-1.88799217663339	-0.300967492423961\\
-1.88873308975662	-0.300851117786121\\
-1.88947512956149	-0.300742157974712\\
-1.89021822184464	-0.300640623885624\\
-1.89096229229745	-0.300546525672181\\
-1.89170726651349	-0.300459872744127\\
-1.89245306999598	-0.300380673766681\\
-1.89319962816518	-0.300308936659677\\
-1.89394686636589	-0.300244668596764\\
-1.89469470987492	-0.300187876004696\\
-1.89544308390855	-0.300138564562684\\
-1.89619191362998	-0.300096739201831\\
-1.89694112415688	-0.300062404104639\\
-1.89769064056881	-0.300035562704589\\
-1.89844038791477	-0.300016217685798\\
-1.89919029122063	-0.300004370982753\\
-1.89994027549669	-0.300000023780112\\
-1.90069026574516	-0.300003176512595\\
-1.90144018696763	-0.300013828864928\\
-1.9021899641726	-0.300031979771887\\
-1.90293952238297	-0.300057627418396\\
-1.90368878664356	-0.300090769239711\\
-1.90443768202856	-0.300131401921678\\
-1.90518613364905	-0.300179521401062\\
-1.9059340666605	-0.300235122865956\\
-1.90668140627023	-0.30029820075626\\
-1.9074280777449	-0.300368748764236\\
-1.90817400641799	-0.300446759835144\\
-1.90891911769725	-0.300532226167941\\
-1.90966333707216	-0.300625139216065\\
-1.91040659012143	-0.300725489688288\\
-1.91114880252035	-0.300833267549647\\
-1.91188990004831	-0.300948462022446\\
-1.91262980859618	-0.301071061587333\\
-1.91336845417371	-0.301201053984455\\
-1.91410576291697	-0.301338426214679\\
-1.91484166109568	-0.301483164540897\\
-1.91557607512066	-0.301635254489397\\
-1.9163089315511	-0.301794680851311\\
-1.91704015710198	-0.301961427684135\\
-1.91776967865135	-0.302135478313326\\
-1.91849742324766	-0.302316815333966\\
-1.91922331811706	-0.302505420612503\\
-1.91994729067067	-0.302701275288566\\
-1.92066926851184	-0.302904359776852\\
-1.92138917944338	-0.303114653769081\\
-1.92210695147479	-0.303332136236029\\
-1.92282251282949	-0.30355678542963\\
-1.92353579195192	-0.303788578885153\\
-1.92424671751476	-0.304027493423444\\
-1.92495521842606	-0.304273505153249\\
-1.92566122383632	-0.304526589473601\\
-1.92636466314557	-0.304786721076277\\
-1.92706546601048	-0.305053873948335\\
-1.92776356235135	-0.30532802137471\\
-1.92845888235911	-0.305609135940887\\
-1.92915135650236	-0.305897189535645\\
-1.92984091553424	-0.306192153353864\\
-1.93052749049944	-0.306493997899408\\
-1.93121101274104	-0.306802692988074\\
-1.93189141390736	-0.30711820775061\\
-1.93256862595887	-0.307440510635803\\
-1.93324258117493	-0.307769569413633\\
-1.93391321216057	-0.308105351178497\\
-1.93458045185325	-0.308447822352497\\
-1.93524423352957	-0.308796948688802\\
-1.9359044908119	-0.309152695275069\\
-1.93656115767508	-0.309515026536936\\
-1.93721416845295	-0.309883906241579\\
-1.93786345784499	-0.310259297501334\\
-1.9385089609228	-0.310641162777389\\
-1.9391506131366	-0.311029463883534\\
-1.93978835032172	-0.311424161989982\\
-1.94042210870496	-0.311825217627252\\
-1.94105182491102	-0.312232590690113\\
-1.9416774359688	-0.312646240441599\\
-1.94229887931771	-0.313066125517079\\
-1.94291609281393	-0.313492203928397\\
-1.94352901473664	-0.313924433068065\\
-1.94413758379415	-0.314362769713531\\
-1.94474173913006	-0.314807170031494\\
-1.94534142032934	-0.315257589582293\\
-1.94593656742438	-0.31571398332435\\
-1.94652712090095	-0.316176305618668\\
-1.94711302170421	-0.316644510233406\\
-1.94769421124455	-0.317118550348491\\
-1.94827063140352	-0.317598378560306\\
-1.94884222453957	-0.318083946886431\\
-1.94940893349386	-0.318575206770437\\
-1.94997070159599	-0.319072109086746\\
-1.95052747266959	-0.31957460414554\\
-1.95107919103804	-0.320082641697731\\
-1.95162580152994	-0.320596170939989\\
-1.95216724948472	-0.321115140519816\\
-1.95270348075802	-0.321639498540687\\
-1.95323444172716	-0.322169192567237\\
-1.95376007929649	-0.322704169630505\\
-1.95428034090269	-0.32324437623323\\
-1.95479517452004	-0.323789758355202\\
-1.95530452866559	-0.324340261458664\\
-1.95580835240437	-0.324895830493763\\
-1.95630659535441	-0.32545640990406\\
-1.95679920769184	-0.32602194363208\\
-1.95728614015583	-0.326592375124922\\
-1.95776734405355	-0.327167647339912\\
-1.958242771265	-0.327747702750308\\
-1.95871237424785	-0.328332483351052\\
-1.95917610604221	-0.328921930664572\\
-1.95963392027528	-0.329515985746626\\
-1.96008577116602	-0.330114589192203\\
-1.96053161352971	-0.330717681141457\\
-1.96097140278249	-0.331325201285694\\
-1.9614050949458	-0.331937088873407\\
-1.96183264665079	-0.332553282716347\\
-1.96225401514264	-0.333173721195644\\
-1.96266915828486	-0.333798342267966\\
-1.96307803456347	-0.334427083471726\\
-1.96348060309118	-0.335059881933328\\
-1.96387682361149	-0.335696674373454\\
-1.96426665650267	-0.33633739711339\\
-1.96465006278175	-0.336981986081396\\
-1.96502700410844	-0.337630376819112\\
-1.96539744278889	-0.338282504488005\\
-1.96576134177957	-0.338938303875851\\
-1.96611866469087	-0.339597709403259\\
-1.9664693757908	-0.340260655130224\\
-1.96681344000854	-0.340927074762727\\
-1.96715082293796	-0.34159690165936\\
-1.96748149084105	-0.342270068837991\\
-1.96780541065128	-0.342946508982463\\
-1.96812254997695	-0.343626154449326\\
-1.9684328771044	-0.344308937274599\\
-1.96873636100116	-0.344994789180569\\
-1.9690329713191	-0.345683641582616\\
-1.96932267839743	-0.346375425596075\\
-1.9696054532657	-0.347070072043121\\
-1.96988126764664	-0.347767511459687\\
-1.97015009395906	-0.348467674102414\\
-1.97041190532053	-0.349170489955621\\
-1.97066667555015	-0.349875888738307\\
-1.9709143791711	-0.350583799911183\\
-1.97115499141323	-0.351294152683721\\
-1.97138848821552	-0.352006876021236\\
-1.97161484622847	-0.352721898651988\\
-1.97183404281648	-0.353439149074309\\
-1.97204605606007	-0.354158555563756\\
-1.97225086475809	-0.354880046180279\\
-1.97244844842985	-0.355603548775417\\
-1.97263878731713	-0.356328990999514\\
-1.97282186238622	-0.357056300308951\\
-1.97299765532975	-0.357785403973405\\
-1.97316614856858	-0.358516229083116\\
-1.97332732525353	-0.359248702556183\\
-1.97348116926705	-0.359982751145867\\
-1.97362766522488	-0.360718301447923\\
-1.97376679847755	-0.361455279907933\\
-1.97389855511184	-0.362193612828664\\
-1.9740229219522	-0.362933226377441\\
-1.97413988656205	-0.363674046593524\\
-1.97424943724503	-0.36441599939551\\
-1.97435156304616	-0.365159010588736\\
-1.97444625375295	-0.365903005872703\\
-1.97453349989639	-0.366647910848501\\
-1.97461329275196	-0.367393651026255\\
-1.97468562434043	-0.368140151832567\\
-1.9747504874287	-0.36888733861798\\
-1.97480787553053	-0.369635136664437\\
-1.97485778290714	-0.370383471192756\\
-1.97490020456784	-0.37113226737011\\
-1.9749351362705	-0.371881450317503\\
-1.97496257452197	-0.372630945117266\\
-1.97498251657847	-0.373380676820543\\
-1.97499496044579	-0.374130570454788\\
-1.97499990487957	-0.374880551031263\\
-1.97499734938535	-0.375630543552536\\
-1.97498729421869	-0.376380473019979\\
-1.97496974038511	-0.37713026444127\\
-1.97494468963995	-0.377879842837893\\
-1.97491214448829	-0.378629133252631\\
-1.97487210818461	-0.379378060757068\\
-1.9748245847325	-0.380126550459079\\
-1.97476957888427	-0.380874527510315\\
-1.97470709614046	-0.381621917113696\\
-1.97463714274929	-0.382368644530883\\
-1.97455972570604	-0.383114635089758\\
-1.97447485275236	-0.383859814191886\\
-1.97438253237546	-0.384604107319978\\
-1.97428277380731	-0.385347440045342\\
-1.97417558702368	-0.386089738035324\\
-1.97406098274316	-0.386830927060744\\
-1.97393897242609	-0.387570933003316\\
-1.97380956827339	-0.388309681863065\\
-1.97367278322537	-0.389047099765718\\
-1.97352863096042	-0.3897831129701\\
-1.97337712589365	-0.390517647875505\\
-1.97321828317543	-0.391250631029053\\
-1.97305211868991	-0.391981989133041\\
-1.9728786490534	-0.392711649052267\\
-1.97269789161272	-0.393439537821348\\
-1.97250986444346	-0.394165582652012\\
-1.97231458634818	-0.394889710940383\\
-1.97211207685452	-0.395611850274234\\
-1.97190235621328	-0.396331928440235\\
-1.97168544539632	-0.397049873431168\\
-1.97146136609457	-0.397765613453132\\
-1.97123014071576	-0.398479076932723\\
-1.97099179238224	-0.399190192524186\\
-1.97074634492864	-0.399898889116555\\
-1.9704938228995	-0.400605095840762\\
-1.97023425154681	-0.401308742076722\\
-1.9699676568275	-0.402009757460398\\
-1.96969406540081	-0.402708071890836\\
-1.96941350462566	-0.403403615537175\\
-1.96912600255789	-0.40409631884563\\
-1.96883158794747	-0.404786112546447\\
-1.96853029023562	-0.405472927660831\\
-1.96822213955185	-0.406156695507843\\
-1.96790716671097	-0.406837347711269\\
-1.96758540321002	-0.407514816206454\\
-1.96725688122506	-0.408189033247114\\
-1.96692163360803	-0.408859931412107\\
-1.96657969388341	-0.409527443612175\\
-1.96623109624488	-0.410191503096655\\
-1.96587587555192	-0.410852043460151\\
-1.9655140673263	-0.411508998649178\\
-1.96514570774854	-0.412162302968763\\
-1.96477083365429	-0.412811891089021\\
-1.96438948253066	-0.413457698051679\\
-1.96400169251243	-0.414099659276581\\
-1.96360750237828	-0.414737710568137\\
-1.9632069515469	-0.415371788121751\\
-1.96280008007304	-0.416001828530197\\
-1.96238692864351	-0.416627768789957\\
-1.9619675385731	-0.417249546307528\\
-1.96154195180047	-0.417867098905676\\
-1.96111021088394	-0.418480364829656\\
-1.96067235899726	-0.419089282753386\\
-1.96022843992523	-0.419693791785582\\
-1.9597784980594	-0.420293831475845\\
-1.95932257839358	-0.420889341820704\\
-1.95886072651936	-0.421480263269622\\
-1.95839298862153	-0.422066536730947\\
-1.95791941147351	-0.422648103577821\\
-1.9574400424326	-0.423224905654043\\
-1.95695492943531	-0.423796885279888\\
-1.95646412099255	-0.424363985257868\\
-1.95596766618474	-0.424926148878459\\
-1.95546561465694	-0.425483319925767\\
-1.95495801661391	-0.426035442683152\\
-1.95444492281501	-0.426582461938798\\
-1.9539263845692	-0.427124322991235\\
-1.95340245372987	-0.42766097165481\\
-1.95287318268967	-0.428192354265104\\
-1.95233862437527	-0.428718417684298\\
-1.95179883224204	-0.429239109306488\\
-1.95125386026875	-0.429754377062948\\
-1.95070376295215	-0.430264169427329\\
-1.9501485953015	-0.430768435420821\\
-1.94958841283312	-0.431267124617244\\
-1.94902327156477	-0.431760187148095\\
-1.94845322801012	-0.432247573707531\\
-1.94787833917305	-0.432729235557302\\
-1.94729866254196	-0.433205124531625\\
-1.94671425608403	-0.433675193041999\\
-1.94612517823942	-0.434139394081965\\
-1.94553148791542	-0.434597681231805\\
-1.94493324448058	-0.435050008663186\\
-1.94433050775873	-0.435496331143743\\
-1.94372333802304	-0.435936604041599\\
-1.94311179599	-0.436370783329831\\
-1.94249594281327	-0.436798825590872\\
-1.94187584007768	-0.437220688020853\\
-1.94125154979298	-0.437636328433882\\
-1.94062313438768	-0.438045705266265\\
-1.93999065670279	-0.438448777580658\\
-1.93935417998555	-0.438845505070168\\
-1.93871376788311	-0.439235848062375\\
-1.93806948443615	-0.439619767523306\\
-1.93742139407246	-0.439997225061333\\
-1.93676956160055	-0.440368182931019\\
-1.93611405220313	-0.440732604036885\\
-1.93545493143057	-0.441090451937124\\
-1.93479226519442	-0.441441690847245\\
-1.93412611976075	-0.441786285643649\\
-1.93345656174353	-0.442124201867144\\
-1.93278365809803	-0.442455405726388\\
-1.93210747611403	-0.442779864101273\\
-1.93142808340918	-0.44309754454623\\
-1.93074554792217	-0.443408415293481\\
-1.930059937906	-0.443712445256209\\
-1.92937132192108	-0.444009604031672\\
-1.92867976882845	-0.444299861904239\\
-1.92798534778284	-0.444583189848366\\
-1.92728812822576	-0.444859559531493\\
-1.92658817987861	-0.445128943316884\\
-1.92588557273562	-0.445391314266383\\
-1.92518037705694	-0.445646646143115\\
-1.92447266336153	-0.445894913414105\\
-1.92376250242017	-0.446136091252832\\
-1.92304996524838	-0.446370155541714\\
-1.92233512309927	-0.446597082874516\\
-1.92161804745647	-0.446816850558695\\
-1.92089881002693	-0.447029436617666\\
-1.9201774827338	-0.447234819792999\\
-1.91945413770922	-0.447432979546548\\
-1.91872884728708	-0.447623896062503\\
-1.91800168399582	-0.447807550249372\\
-1.91727272055115	-0.447983923741888\\
-1.91654202984883	-0.44815299890285\\
-1.91580968495731	-0.448314758824882\\
-1.91507575911046	-0.448469187332127\\
-1.91434032570027	-0.448616268981864\\
-1.91360345826946	-0.448755989066048\\
-1.91286523050416	-0.448888333612789\\
-1.91212571622653	-0.449013289387743\\
-1.91138498938738	-0.449130843895435\\
-1.91064312405878	-0.449240985380513\\
-1.90990019442664	-0.44934370282892\\
-1.90915627478331	-0.449438985968997\\
-1.90841143952013	-0.44952682527251\\
-1.90766576312001	-0.449607211955601\\
-1.90691932014996	-0.449680137979668\\
-1.90617218525367	-0.449745596052171\\
-1.90542443314399	-0.449803579627357\\
-1.90467613859552	-0.449854082906916\\
-1.90392737643709	-0.449897100840562\\
-1.90317822154429	-0.449932629126539\\
-1.90242874883198	-0.449960664212046\\
-1.90167903324681	-0.4499812032936\\
-1.90092914975972	-0.449994244317308\\
-1.90017917335842	-0.449999785979079\\
-1.89942917903994	-0.449997827724752\\
-1.89867924180308	-0.44998836975015\\
-1.89792943664093	-0.449971413001064\\
-1.8971798385334	-0.449946959173153\\
-1.89643052243967	-0.449915010711781\\
-1.89568156329071	-0.449875570811767\\
-1.89493303598183	-0.449828643417067\\
-1.89418501536513	-0.449774233220383\\
-1.89343757624204	-0.449712345662688\\
-1.89269079335586	-0.449642986932687\\
-1.89194474138426	-0.449566163966195\\
-1.8911994949318	-0.449481884445445\\
-1.89045512852252	-0.449390156798318\\
-1.88971171659243	-0.449290990197504\\
-1.88896933348211	-0.449184394559578\\
-1.88822805342925	-0.449070380544016\\
-1.88748795056123	-0.448948959552125\\
-1.88674909888774	-0.448820143725903\\
-1.88601157229331	-0.448683945946825\\
-1.88527544452999	-0.448540379834555\\
-1.88454078920995	-0.448389459745585\\
-1.88380767979811	-0.448231200771799\\
-1.8830761896048	-0.448065618738961\\
-1.88234639177842	-0.447892730205137\\
-1.88161835929815	-0.447712552459036\\
-1.88089216496663	-0.447525103518282\\
-1.8801678814027	-0.447330402127615\\
-1.87944558103409	-0.44712846775701\\
-1.87872533609026	-0.446919320599735\\
-1.87800721859509	-0.446702981570334\\
-1.87729130035973	-0.446479472302528\\
-1.87657765297541	-0.446248815147057\\
-1.87586634780627	-0.446011033169446\\
-1.87515745598224	-0.445766150147693\\
-1.87445104839192	-0.445514190569897\\
-1.87374719567546	-0.445255179631806\\
-1.87304596821756	-0.444989143234297\\
-1.87234743614037	-0.444716107980789\\
-1.87165166929653	-0.44443610117458\\
-1.87095873726213	-0.444149150816116\\
-1.87026870932981	-0.443855285600195\\
-1.86958165450177	-0.443554534913093\\
-1.86889764148294	-0.443246928829628\\
-1.86821673867404	-0.442932498110153\\
-1.86753901416479	-0.442611274197477\\
-1.86686453572707	-0.442283289213723\\
-1.86619337080817	-0.441948575957118\\
-1.86552558652401	-0.441607167898707\\
-1.86486124965247	-0.441259099179012\\
-1.86420042662669	-0.440904404604614\\
-1.8635431835284	-0.440543119644677\\
-1.86288958608139	-0.440175280427394\\
-1.86223969964484	-0.439800923736381\\
-1.86159358920686	-0.439420087006994\\
-1.86095131937796	-0.439032808322591\\
-1.86031295438457	-0.438639126410715\\
-1.85967855806268	-0.438239080639231\\
-1.85904819385138	-0.437832711012382\\
-1.85842192478656	-0.437420058166793\\
-1.85779981349462	-0.437001163367403\\
-1.85718192218617	-0.436576068503344\\
-1.85656831264981	-0.436144816083747\\
-1.85595904624599	-0.435707449233496\\
-1.85535418390085	-0.435264011688912\\
-1.85475378610012	-0.434814547793378\\
-1.85415791288307	-0.43435910249291\\
-1.85356662383653	-0.433897721331659\\
-1.85297997808891	-0.433430450447355\\
-1.8523980343043	-0.432957336566699\\
-1.85182085067659	-0.432478427000684\\
-1.85124848492367	-0.431993769639867\\
-1.85068099428162	-0.431503412949581\\
-1.85011843549905	-0.431007405965086\\
-1.84956086483137	-0.430505798286667\\
-1.84900833803516	-0.429998640074674\\
-1.84846091036266	-0.429485982044506\\
-1.84791863655617	-0.428967875461538\\
-1.84738157084263	-0.428444372135997\\
-1.84684976692816	-0.427915524417779\\
-1.8463232779927	-0.427381385191216\\
-1.84580215668471	-0.426842007869784\\
-1.84528645511588	-0.426297446390768\\
-1.84477622485595	-0.425747755209859\\
-1.84427151692752	-0.42519298929572\\
-1.84377238180095	-0.424633204124478\\
-1.84327886938935	-0.424068455674184\\
-1.84279102904354	-0.423498800419214\\
-1.84230890954715	-0.422924295324617\\
-1.84183255911173	-0.422344997840424\\
-1.84136202537193	-0.421760965895901\\
-1.84089735538072	-0.421172257893756\\
-1.84043859560473	-0.420578932704299\\
-1.83998579191954	-0.419981049659553\\
-1.83953898960515	-0.419378668547326\\
-1.83909823334141	-0.418771849605226\\
-1.83866356720359	-0.418160653514641\\
-1.83823503465793	-0.417545141394673\\
-1.83781267855733	-0.416925374796019\\
-1.83739654113706	-0.416301415694823\\
-1.83698666401051	-0.415673326486475\\
-1.83658308816504	-0.415041169979373\\
-1.83618585395791	-0.414405009388641\\
-1.83579500111221	-0.413764908329807\\
-1.83541056871289	-0.413120930812444\\
-1.83503259520287	-0.412473141233768\\
-1.83466111837919	-0.411821604372195\\
-1.83429617538923	-0.41116638538087\\
-1.83393780272698	-0.410507549781145\\
-1.8335860362294	-0.409845163456032\\
-1.83324091107285	-0.40917929264361\\
-1.83290246176957	-0.408510003930407\\
-1.83257072216419	-0.407837364244736\\
-1.83224572543041	-0.407161440850005\\
-1.83192750406762	-0.406482301337989\\
-1.8316160898977	-0.405800013622076\\
-1.8313115140618	-0.405114645930466\\
-1.83101380701725	-0.404426266799359\\
-1.83072299853452	-0.403734945066094\\
-1.8304391176942	-0.403040749862268\\
-1.83016219288414	-0.402343750606823\\
-1.8298922517966	-0.401644016999103\\
-1.82962932142545	-0.400941619011887\\
-1.82937342806352	-0.400236626884388\\
-1.82912459729993	-0.399529111115231\\
-1.82888285401755	-0.398819142455403\\
-1.8286482223905	-0.398106791901178\\
-1.82842072588175	-0.39739213068702\\
-1.82820038724077	-0.396675230278452\\
-1.82798722850122	-0.395956162364919\\
-1.82778127097882	-0.395234998852614\\
-1.82758253526914	-0.394511811857285\\
-1.82739104124558	-0.393786673697031\\
-1.82720680805739	-0.393059656885062\\
-1.82702985412773	-0.392330834122454\\
-1.82686019715186	-0.391600278290877\\
-1.82669785409531	-0.390868062445304\\
-1.82654284119228	-0.39013425980671\\
-1.82639517394391	-0.389398943754747\\
-1.82625486711681	-0.388662187820407\\
-1.82612193474154	-0.387924065678671\\
-1.82599639011123	-0.387184651141137\\
-1.82587824578025	-0.386444018148642\\
-1.82576751356291	-0.385702240763869\\
-1.82566420453236	-0.384959393163939\\
-1.82556832901942	-0.384215549632991\\
-1.82547989661154	-0.38347078455476\\
-1.8253989161519	-0.382725172405132\\
-1.82532539573848	-0.381978787744702\\
-1.82525934272326	-0.381231705211312\\
-1.82520076371148	-0.380483999512595\\
-1.825149664561	-0.379735745418496\\
-1.82510605038168	-0.378987017753802\\
-1.82506992553492	-0.378237891390655\\
-1.82504129363316	-0.377488441241067\\
-1.82502015753958	-0.376738742249428\\
-1.82500651936775	-0.375988869385014\\
-1.8250003804815	-0.375238897634485\\
};
\node[right, align=left, text=black]
at (axis cs:2,-0.375) {$+$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.175	-0.375\\
2.17499625003125	-0.374250012499938\\
2.17498500049999	-0.373500099998\\
2.17496625253117	-0.372750337484813\\
2.17494000799957	-0.372000799936002\\
2.17490626952962	-0.371251562304699\\
2.17486504049514	-0.370502699514042\\
2.174816325019	-0.369754286449685\\
2.1747601279727	-0.369006397952312\\
2.1746964549759	-0.368259108810149\\
2.17462531239585	-0.367512493751488\\
2.17454670734675	-0.366766627437212\\
2.17446064768904	-0.366021584453331\\
2.17436714202861	-0.365277439303523\\
2.17426619971595	-0.364534266401682\\
2.1741578308452	-0.36379214006448\\
2.17404204625317	-0.363051134503932\\
2.17391885751822	-0.362311323819975\\
2.17378827695911	-0.361572781993063\\
2.1736503176338	-0.360835582876762\\
2.17350499333809	-0.36009980019037\\
2.17335231860431	-0.359365507511543\\
2.1731923086998	-0.358632778268935\\
2.1730249796254	-0.357901685734861\\
2.1728503481139	-0.357172303017965\\
2.1726684316283	-0.356444703055911\\
2.17247924836009	-0.355718958608088\\
2.17228281722744	-0.354995142248338\\
2.17207915787331	-0.354273326357691\\
2.17186829066345	-0.353553583117137\\
2.17165023668442	-0.3528359845004\\
2.17142501774143	-0.352120602266742\\
2.17119265635618	-0.351407507953791\\
2.17095317576463	-0.350696772870385\\
2.17070659991463	-0.349988468089439\\
2.17045295346355	-0.349282664440841\\
2.17019226177585	-0.348579432504368\\
2.16992455092045	-0.347878842602628\\
2.16964984766824	-0.347180964794026\\
2.1693681794893	-0.346485868865763\\
2.16907957455022	-0.345793624326851\\
2.16878406171125	-0.345104300401168\\
2.16848167052342	-0.344417966020532\\
2.16817243122562	-0.343734689817809\\
2.1678563747415	-0.34305454012005\\
2.16753353267645	-0.342377584941658\\
2.16720393731441	-0.341703891977586\\
2.16686762161465	-0.34103352859657\\
2.16652461920845	-0.340366561834389\\
2.16617496439576	-0.339703058387163\\
2.16581869214178	-0.339043084604685\\
2.16545583807343	-0.338386706483782\\
2.16508643847582	-0.33773398966172\\
2.16471053028861	-0.337084999409636\\
2.16432815110229	-0.336439800626017\\
2.16393933915446	-0.335798457830201\\
2.16354413332601	-0.335161035155934\\
2.16314257313717	-0.334527596344952\\
2.16273469874364	-0.333898204740609\\
2.16232055093251	-0.333272923281541\\
2.16190017111823	-0.332651814495372\\
2.16147360133841	-0.332034940492464\\
2.16104088424969	-0.331422362959702\\
2.16060206312341	-0.33081414315433\\
2.16015718184132	-0.330210341897821\\
2.15970628489118	-0.329611019569797\\
2.1592494173623	-0.329016236101992\\
2.15878662494106	-0.328426050972258\\
2.15831795390632	-0.327840523198615\\
2.15784345112478	-0.327259711333352\\
2.15736316404634	-0.326683673457173\\
2.15687714069929	-0.326112467173385\\
2.15638542968557	-0.32554614960214\\
2.15588808017587	-0.324984777374723\\
2.15538514190472	-0.324428406627889\\
2.15487666516554	-0.32387709299825\\
2.15436270080557	-0.323330891616709\\
2.15384330022082	-0.322789857102948\\
2.15331851535092	-0.322254043559969\\
2.15278839867392	-0.321723504568679\\
2.15225300320104	-0.321198293182536\\
2.15171238247138	-0.320678461922239\\
2.15116659054657	-0.320164062770483\\
2.15061568200535	-0.319655147166753\\
2.1500597119381	-0.319151766002186\\
2.14949873594137	-0.318653969614478\\
2.1489328101123	-0.318161807782854\\
2.148361991043	-0.317675329723087\\
2.14778633581489	-0.317194584082577\\
2.14720590199303	-0.316719618935488\\
2.1466207476203	-0.316250481777939\\
2.14603093121166	-0.315787219523254\\
2.14543651174826	-0.315329878497273\\
2.14483754867155	-0.314878504433717\\
2.14423410187733	-0.314433142469616\\
2.14362623170979	-0.313993837140797\\
2.14301399895543	-0.313560632377425\\
2.14239746483703	-0.313133571499616\\
2.14177669100747	-0.312712697213102\\
2.14115173954362	-0.312298051604961\\
2.14052267294011	-0.311889676139408\\
2.13988955410308	-0.311487611653649\\
2.13925244634387	-0.311091898353798\\
2.13861141337275	-0.310702575810855\\
2.13796651929246	-0.31031968295675\\
2.13731782859188	-0.309943258080449\\
2.13666540613954	-0.309573338824126\\
2.13600931717714	-0.309209962179399\\
2.13534962731303	-0.308853164483629\\
2.13468640251565	-0.308502981416288\\
2.13401970910692	-0.308159447995392\\
2.13334961375563	-0.307822598573996\\
2.13267618347075	-0.307492466836762\\
2.13199948559476	-0.307169085796588\\
2.13131958779688	-0.306852487791309\\
2.13063655806631	-0.306542704480461\\
2.12995046470547	-0.306239766842118\\
2.12926137632312	-0.30594370516979\\
2.12856936182752	-0.305654549069398\\
2.12787449041954	-0.305372327456312\\
2.12717683158575	-0.305097068552458\\
2.12647645509145	-0.304828799883496\\
2.1257734309737	-0.30456754827607\\
2.12506782953434	-0.304313339855123\\
2.12435972133291	-0.304066200041285\\
2.12364917717965	-0.303826153548331\\
2.12293626812837	-0.303593224380711\\
2.1222210654694	-0.303367435831148\\
2.1215036407224	-0.303148810478308\\
2.12078406562924	-0.302937370184545\\
2.12006241214684	-0.302733136093711\\
2.11933875243995	-0.302536128629045\\
2.11861315887393	-0.30234636749113\\
2.11788570400753	-0.302163871655922\\
2.11715646058563	-0.301988659372851\\
2.11642550153198	-0.301820748163001\\
2.11569289994186	-0.301660154817351\\
2.11495872907482	-0.301506895395104\\
2.11422306234734	-0.301360985222073\\
2.11348597332548	-0.301222438889154\\
2.11274753571752	-0.301091270250865\\
2.11200782336661	-0.300967492423961\\
2.11126691024338	-0.300851117786121\\
2.11052487043851	-0.300742157974712\\
2.10978177815536	-0.300640623885624\\
2.10903770770255	-0.300546525672181\\
2.10829273348651	-0.300459872744127\\
2.10754693000402	-0.300380673766681\\
2.10680037183482	-0.300308936659677\\
2.10605313363411	-0.300244668596764\\
2.10530529012508	-0.300187876004696\\
2.10455691609145	-0.300138564562684\\
2.10380808637002	-0.300096739201831\\
2.10305887584312	-0.300062404104639\\
2.10230935943119	-0.300035562704589\\
2.10155961208523	-0.300016217685798\\
2.10080970877937	-0.300004370982753\\
2.10005972450331	-0.300000023780112\\
2.09930973425484	-0.300003176512595\\
2.09855981303237	-0.300013828864928\\
2.0978100358274	-0.300031979771887\\
2.09706047761703	-0.300057627418396\\
2.09631121335644	-0.300090769239711\\
2.09556231797144	-0.300131401921678\\
2.09481386635095	-0.300179521401062\\
2.0940659333395	-0.300235122865956\\
2.09331859372977	-0.30029820075626\\
2.0925719222551	-0.300368748764236\\
2.09182599358201	-0.300446759835144\\
2.09108088230275	-0.300532226167941\\
2.09033666292784	-0.300625139216065\\
2.08959340987857	-0.300725489688288\\
2.08885119747965	-0.300833267549647\\
2.08811009995169	-0.300948462022446\\
2.08737019140382	-0.301071061587333\\
2.08663154582629	-0.301201053984455\\
2.08589423708303	-0.301338426214679\\
2.08515833890432	-0.301483164540897\\
2.08442392487934	-0.301635254489397\\
2.0836910684489	-0.301794680851311\\
2.08295984289802	-0.301961427684135\\
2.08223032134865	-0.302135478313326\\
2.08150257675234	-0.302316815333966\\
2.08077668188294	-0.302505420612503\\
2.08005270932933	-0.302701275288566\\
2.07933073148816	-0.302904359776852\\
2.07861082055662	-0.303114653769081\\
2.07789304852521	-0.303332136236029\\
2.07717748717051	-0.30355678542963\\
2.07646420804808	-0.303788578885153\\
2.07575328248524	-0.304027493423444\\
2.07504478157394	-0.304273505153249\\
2.07433877616368	-0.304526589473601\\
2.07363533685443	-0.304786721076277\\
2.07293453398952	-0.305053873948335\\
2.07223643764865	-0.30532802137471\\
2.07154111764089	-0.305609135940887\\
2.07084864349764	-0.305897189535645\\
2.07015908446576	-0.306192153353864\\
2.06947250950056	-0.306493997899408\\
2.06878898725896	-0.306802692988074\\
2.06810858609264	-0.30711820775061\\
2.06743137404113	-0.307440510635803\\
2.06675741882507	-0.307769569413633\\
2.06608678783943	-0.308105351178497\\
2.06541954814675	-0.308447822352497\\
2.06475576647043	-0.308796948688802\\
2.0640955091881	-0.309152695275069\\
2.06343884232492	-0.309515026536936\\
2.06278583154705	-0.309883906241579\\
2.06213654215501	-0.310259297501334\\
2.0614910390772	-0.310641162777389\\
2.0608493868634	-0.311029463883534\\
2.06021164967828	-0.311424161989982\\
2.05957789129504	-0.311825217627252\\
2.05894817508898	-0.312232590690113\\
2.0583225640312	-0.312646240441599\\
2.05770112068229	-0.313066125517079\\
2.05708390718607	-0.313492203928397\\
2.05647098526336	-0.313924433068065\\
2.05586241620585	-0.314362769713531\\
2.05525826086994	-0.314807170031494\\
2.05465857967066	-0.315257589582293\\
2.05406343257562	-0.31571398332435\\
2.05347287909905	-0.316176305618668\\
2.05288697829579	-0.316644510233406\\
2.05230578875545	-0.317118550348491\\
2.05172936859648	-0.317598378560306\\
2.05115777546043	-0.318083946886431\\
2.05059106650614	-0.318575206770437\\
2.05002929840401	-0.319072109086746\\
2.04947252733041	-0.31957460414554\\
2.04892080896196	-0.320082641697731\\
2.04837419847006	-0.320596170939989\\
2.04783275051528	-0.321115140519816\\
2.04729651924198	-0.321639498540687\\
2.04676555827284	-0.322169192567237\\
2.04623992070351	-0.322704169630505\\
2.04571965909731	-0.32324437623323\\
2.04520482547996	-0.323789758355202\\
2.04469547133441	-0.324340261458664\\
2.04419164759563	-0.324895830493763\\
2.04369340464559	-0.32545640990406\\
2.04320079230816	-0.32602194363208\\
2.04271385984417	-0.326592375124922\\
2.04223265594645	-0.327167647339912\\
2.041757228735	-0.327747702750308\\
2.04128762575215	-0.328332483351052\\
2.04082389395779	-0.328921930664572\\
2.04036607972472	-0.329515985746626\\
2.03991422883398	-0.330114589192203\\
2.03946838647029	-0.330717681141457\\
2.03902859721751	-0.331325201285694\\
2.0385949050542	-0.331937088873407\\
2.03816735334921	-0.332553282716347\\
2.03774598485736	-0.333173721195644\\
2.03733084171514	-0.333798342267966\\
2.03692196543654	-0.334427083471726\\
2.03651939690882	-0.335059881933328\\
2.03612317638851	-0.335696674373454\\
2.03573334349733	-0.33633739711339\\
2.03534993721825	-0.336981986081396\\
2.03497299589156	-0.337630376819112\\
2.03460255721111	-0.338282504488005\\
2.03423865822043	-0.338938303875851\\
2.03388133530913	-0.339597709403259\\
2.0335306242092	-0.340260655130224\\
2.03318655999146	-0.340927074762727\\
2.03284917706204	-0.34159690165936\\
2.03251850915895	-0.342270068837991\\
2.03219458934872	-0.342946508982463\\
2.03187745002305	-0.343626154449326\\
2.0315671228956	-0.344308937274599\\
2.03126363899884	-0.344994789180569\\
2.0309670286809	-0.345683641582616\\
2.03067732160257	-0.346375425596075\\
2.0303945467343	-0.347070072043121\\
2.03011873235336	-0.347767511459687\\
2.02984990604094	-0.348467674102414\\
2.02958809467947	-0.349170489955621\\
2.02933332444985	-0.349875888738307\\
2.0290856208289	-0.350583799911183\\
2.02884500858677	-0.351294152683721\\
2.02861151178448	-0.352006876021236\\
2.02838515377153	-0.352721898651988\\
2.02816595718352	-0.353439149074309\\
2.02795394393993	-0.354158555563756\\
2.02774913524191	-0.354880046180279\\
2.02755155157015	-0.355603548775417\\
2.02736121268287	-0.356328990999514\\
2.02717813761378	-0.357056300308951\\
2.02700234467025	-0.357785403973405\\
2.02683385143142	-0.358516229083116\\
2.02667267474647	-0.359248702556183\\
2.02651883073295	-0.359982751145867\\
2.02637233477512	-0.360718301447923\\
2.02623320152245	-0.361455279907933\\
2.02610144488816	-0.362193612828664\\
2.0259770780478	-0.362933226377441\\
2.02586011343795	-0.363674046593524\\
2.02575056275497	-0.36441599939551\\
2.02564843695384	-0.365159010588736\\
2.02555374624705	-0.365903005872703\\
2.02546650010361	-0.366647910848501\\
2.02538670724804	-0.367393651026255\\
2.02531437565957	-0.368140151832567\\
2.0252495125713	-0.36888733861798\\
2.02519212446947	-0.369635136664437\\
2.02514221709286	-0.370383471192756\\
2.02509979543216	-0.37113226737011\\
2.0250648637295	-0.371881450317503\\
2.02503742547803	-0.372630945117266\\
2.02501748342153	-0.373380676820543\\
2.02500503955421	-0.374130570454788\\
2.02500009512043	-0.374880551031263\\
2.02500265061465	-0.375630543552536\\
2.02501270578131	-0.376380473019979\\
2.02503025961489	-0.37713026444127\\
2.02505531036005	-0.377879842837893\\
2.02508785551171	-0.378629133252631\\
2.02512789181539	-0.379378060757068\\
2.0251754152675	-0.380126550459079\\
2.02523042111573	-0.380874527510315\\
2.02529290385954	-0.381621917113696\\
2.02536285725071	-0.382368644530883\\
2.02544027429396	-0.383114635089758\\
2.02552514724764	-0.383859814191886\\
2.02561746762454	-0.384604107319978\\
2.02571722619269	-0.385347440045342\\
2.02582441297632	-0.386089738035324\\
2.02593901725684	-0.386830927060744\\
2.02606102757391	-0.387570933003316\\
2.02619043172661	-0.388309681863065\\
2.02632721677463	-0.389047099765718\\
2.02647136903958	-0.3897831129701\\
2.02662287410635	-0.390517647875505\\
2.02678171682457	-0.391250631029053\\
2.02694788131009	-0.391981989133041\\
2.0271213509466	-0.392711649052267\\
2.02730210838728	-0.393439537821348\\
2.02749013555654	-0.394165582652012\\
2.02768541365182	-0.394889710940383\\
2.02788792314548	-0.395611850274234\\
2.02809764378673	-0.396331928440235\\
2.02831455460367	-0.397049873431168\\
2.02853863390543	-0.397765613453132\\
2.02876985928424	-0.398479076932723\\
2.02900820761776	-0.399190192524186\\
2.02925365507136	-0.399898889116555\\
2.0295061771005	-0.400605095840762\\
2.02976574845319	-0.401308742076722\\
2.0300323431725	-0.402009757460398\\
2.03030593459919	-0.402708071890836\\
2.03058649537434	-0.403403615537175\\
2.03087399744211	-0.40409631884563\\
2.03116841205253	-0.404786112546447\\
2.03146970976438	-0.405472927660831\\
2.03177786044815	-0.406156695507843\\
2.03209283328903	-0.406837347711269\\
2.03241459678998	-0.407514816206454\\
2.03274311877494	-0.408189033247114\\
2.03307836639197	-0.408859931412107\\
2.03342030611659	-0.409527443612175\\
2.03376890375512	-0.410191503096655\\
2.03412412444808	-0.410852043460151\\
2.0344859326737	-0.411508998649178\\
2.03485429225146	-0.412162302968763\\
2.03522916634571	-0.412811891089021\\
2.03561051746934	-0.413457698051679\\
2.03599830748757	-0.414099659276581\\
2.03639249762172	-0.414737710568137\\
2.0367930484531	-0.415371788121751\\
2.03719991992696	-0.416001828530197\\
2.03761307135649	-0.416627768789957\\
2.0380324614269	-0.417249546307528\\
2.03845804819953	-0.417867098905676\\
2.03888978911606	-0.418480364829656\\
2.03932764100274	-0.419089282753386\\
2.03977156007477	-0.419693791785582\\
2.0402215019406	-0.420293831475845\\
2.04067742160642	-0.420889341820704\\
2.04113927348064	-0.421480263269622\\
2.04160701137847	-0.422066536730947\\
2.04208058852649	-0.422648103577821\\
2.0425599575674	-0.423224905654043\\
2.04304507056469	-0.423796885279888\\
2.04353587900745	-0.424363985257868\\
2.04403233381526	-0.424926148878459\\
2.04453438534306	-0.425483319925767\\
2.04504198338609	-0.426035442683152\\
2.04555507718499	-0.426582461938798\\
2.0460736154308	-0.427124322991235\\
2.04659754627013	-0.42766097165481\\
2.04712681731033	-0.428192354265104\\
2.04766137562473	-0.428718417684298\\
2.04820116775796	-0.429239109306488\\
2.04874613973125	-0.429754377062948\\
2.04929623704785	-0.430264169427329\\
2.0498514046985	-0.430768435420821\\
2.05041158716688	-0.431267124617244\\
2.05097672843523	-0.431760187148095\\
2.05154677198988	-0.432247573707531\\
2.05212166082695	-0.432729235557302\\
2.05270133745804	-0.433205124531625\\
2.05328574391597	-0.433675193041999\\
2.05387482176058	-0.434139394081965\\
2.05446851208458	-0.434597681231805\\
2.05506675551942	-0.435050008663186\\
2.05566949224127	-0.435496331143743\\
2.05627666197696	-0.435936604041599\\
2.05688820401	-0.436370783329831\\
2.05750405718673	-0.436798825590872\\
2.05812415992232	-0.437220688020853\\
2.05874845020702	-0.437636328433882\\
2.05937686561232	-0.438045705266265\\
2.06000934329721	-0.438448777580658\\
2.06064582001445	-0.438845505070168\\
2.06128623211689	-0.439235848062375\\
2.06193051556385	-0.439619767523306\\
2.06257860592754	-0.439997225061333\\
2.06323043839945	-0.440368182931019\\
2.06388594779687	-0.440732604036885\\
2.06454506856943	-0.441090451937124\\
2.06520773480558	-0.441441690847245\\
2.06587388023925	-0.441786285643649\\
2.06654343825647	-0.442124201867144\\
2.06721634190197	-0.442455405726388\\
2.06789252388597	-0.442779864101273\\
2.06857191659082	-0.44309754454623\\
2.06925445207783	-0.443408415293481\\
2.069940062094	-0.443712445256209\\
2.07062867807892	-0.444009604031672\\
2.07132023117155	-0.444299861904239\\
2.07201465221716	-0.444583189848366\\
2.07271187177424	-0.444859559531493\\
2.07341182012139	-0.445128943316884\\
2.07411442726438	-0.445391314266383\\
2.07481962294306	-0.445646646143115\\
2.07552733663847	-0.445894913414105\\
2.07623749757983	-0.446136091252832\\
2.07695003475162	-0.446370155541714\\
2.07766487690073	-0.446597082874516\\
2.07838195254353	-0.446816850558695\\
2.07910118997307	-0.447029436617666\\
2.0798225172662	-0.447234819792999\\
2.08054586229078	-0.447432979546548\\
2.08127115271292	-0.447623896062503\\
2.08199831600418	-0.447807550249372\\
2.08272727944885	-0.447983923741888\\
2.08345797015117	-0.44815299890285\\
2.08419031504269	-0.448314758824882\\
2.08492424088954	-0.448469187332127\\
2.08565967429973	-0.448616268981864\\
2.08639654173054	-0.448755989066048\\
2.08713476949584	-0.448888333612789\\
2.08787428377347	-0.449013289387743\\
2.08861501061262	-0.449130843895435\\
2.08935687594122	-0.449240985380513\\
2.09009980557336	-0.44934370282892\\
2.09084372521669	-0.449438985968997\\
2.09158856047987	-0.44952682527251\\
2.09233423687999	-0.449607211955601\\
2.09308067985004	-0.449680137979668\\
2.09382781474633	-0.449745596052171\\
2.09457556685601	-0.449803579627357\\
2.09532386140448	-0.449854082906916\\
2.09607262356291	-0.449897100840562\\
2.09682177845571	-0.449932629126539\\
2.09757125116802	-0.449960664212046\\
2.09832096675319	-0.4499812032936\\
2.09907085024028	-0.449994244317308\\
2.09982082664158	-0.449999785979079\\
2.10057082096006	-0.449997827724752\\
2.10132075819692	-0.44998836975015\\
2.10207056335907	-0.449971413001064\\
2.1028201614666	-0.449946959173153\\
2.10356947756033	-0.449915010711781\\
2.10431843670929	-0.449875570811767\\
2.10506696401817	-0.449828643417067\\
2.10581498463487	-0.449774233220383\\
2.10656242375796	-0.449712345662688\\
2.10730920664414	-0.449642986932687\\
2.10805525861574	-0.449566163966195\\
2.1088005050682	-0.449481884445445\\
2.10954487147748	-0.449390156798318\\
2.11028828340757	-0.449290990197504\\
2.11103066651789	-0.449184394559578\\
2.11177194657075	-0.449070380544016\\
2.11251204943877	-0.448948959552125\\
2.11325090111226	-0.448820143725903\\
2.11398842770669	-0.448683945946825\\
2.11472455547001	-0.448540379834555\\
2.11545921079005	-0.448389459745585\\
2.11619232020189	-0.448231200771799\\
2.1169238103952	-0.448065618738961\\
2.11765360822158	-0.447892730205137\\
2.11838164070185	-0.447712552459036\\
2.11910783503337	-0.447525103518282\\
2.1198321185973	-0.447330402127615\\
2.12055441896591	-0.44712846775701\\
2.12127466390974	-0.446919320599735\\
2.12199278140491	-0.446702981570334\\
2.12270869964027	-0.446479472302528\\
2.12342234702459	-0.446248815147057\\
2.12413365219373	-0.446011033169446\\
2.12484254401776	-0.445766150147693\\
2.12554895160808	-0.445514190569897\\
2.12625280432454	-0.445255179631806\\
2.12695403178244	-0.444989143234297\\
2.12765256385963	-0.444716107980789\\
2.12834833070347	-0.44443610117458\\
2.12904126273787	-0.444149150816116\\
2.12973129067019	-0.443855285600195\\
2.13041834549823	-0.443554534913093\\
2.13110235851706	-0.443246928829628\\
2.13178326132596	-0.442932498110153\\
2.13246098583521	-0.442611274197477\\
2.13313546427293	-0.442283289213723\\
2.13380662919183	-0.441948575957118\\
2.13447441347599	-0.441607167898707\\
2.13513875034753	-0.441259099179012\\
2.13579957337331	-0.440904404604614\\
2.1364568164716	-0.440543119644677\\
2.13711041391861	-0.440175280427394\\
2.13776030035516	-0.439800923736381\\
2.13840641079314	-0.439420087006994\\
2.13904868062204	-0.439032808322591\\
2.13968704561543	-0.438639126410715\\
2.14032144193732	-0.438239080639231\\
2.14095180614862	-0.437832711012382\\
2.14157807521344	-0.437420058166793\\
2.14220018650538	-0.437001163367403\\
2.14281807781383	-0.436576068503344\\
2.14343168735019	-0.436144816083747\\
2.14404095375401	-0.435707449233496\\
2.14464581609915	-0.435264011688912\\
2.14524621389988	-0.434814547793378\\
2.14584208711693	-0.43435910249291\\
2.14643337616347	-0.433897721331659\\
2.14702002191109	-0.433430450447355\\
2.1476019656957	-0.432957336566699\\
2.14817914932341	-0.432478427000684\\
2.14875151507633	-0.431993769639867\\
2.14931900571838	-0.431503412949581\\
2.14988156450095	-0.431007405965086\\
2.15043913516863	-0.430505798286667\\
2.15099166196484	-0.429998640074674\\
2.15153908963734	-0.429485982044506\\
2.15208136344383	-0.428967875461538\\
2.15261842915737	-0.428444372135997\\
2.15315023307184	-0.427915524417779\\
2.1536767220073	-0.427381385191216\\
2.15419784331529	-0.426842007869784\\
2.15471354488412	-0.426297446390768\\
2.15522377514405	-0.425747755209859\\
2.15572848307248	-0.42519298929572\\
2.15622761819905	-0.424633204124478\\
2.15672113061065	-0.424068455674184\\
2.15720897095646	-0.423498800419214\\
2.15769109045285	-0.422924295324617\\
2.15816744088827	-0.422344997840424\\
2.15863797462807	-0.421760965895901\\
2.15910264461928	-0.421172257893756\\
2.15956140439527	-0.420578932704299\\
2.16001420808046	-0.419981049659553\\
2.16046101039485	-0.419378668547326\\
2.16090176665859	-0.418771849605226\\
2.16133643279641	-0.418160653514641\\
2.16176496534207	-0.417545141394673\\
2.16218732144267	-0.416925374796019\\
2.16260345886294	-0.416301415694823\\
2.16301333598949	-0.415673326486475\\
2.16341691183496	-0.415041169979373\\
2.16381414604209	-0.414405009388641\\
2.16420499888779	-0.413764908329807\\
2.16458943128711	-0.413120930812444\\
2.16496740479713	-0.412473141233768\\
2.16533888162081	-0.411821604372195\\
2.16570382461077	-0.41116638538087\\
2.16606219727302	-0.410507549781145\\
2.1664139637706	-0.409845163456032\\
2.16675908892715	-0.40917929264361\\
2.16709753823043	-0.408510003930407\\
2.16742927783581	-0.407837364244736\\
2.16775427456959	-0.407161440850005\\
2.16807249593238	-0.406482301337989\\
2.1683839101023	-0.405800013622076\\
2.1686884859382	-0.405114645930466\\
2.16898619298275	-0.404426266799359\\
2.16927700146548	-0.403734945066094\\
2.1695608823058	-0.403040749862268\\
2.16983780711586	-0.402343750606823\\
2.1701077482034	-0.401644016999103\\
2.17037067857455	-0.400941619011887\\
2.17062657193648	-0.400236626884388\\
2.17087540270007	-0.399529111115231\\
2.17111714598245	-0.398819142455403\\
2.1713517776095	-0.398106791901178\\
2.17157927411825	-0.39739213068702\\
2.17179961275923	-0.396675230278452\\
2.17201277149878	-0.395956162364919\\
2.17221872902118	-0.395234998852614\\
2.17241746473086	-0.394511811857285\\
2.17260895875442	-0.393786673697031\\
2.17279319194261	-0.393059656885062\\
2.17297014587227	-0.392330834122454\\
2.17313980284814	-0.391600278290877\\
2.17330214590469	-0.390868062445304\\
2.17345715880772	-0.39013425980671\\
2.17360482605609	-0.389398943754747\\
2.17374513288319	-0.388662187820407\\
2.17387806525846	-0.387924065678671\\
2.17400360988877	-0.387184651141137\\
2.17412175421975	-0.386444018148642\\
2.17423248643709	-0.385702240763869\\
2.17433579546764	-0.384959393163939\\
2.17443167098058	-0.384215549632991\\
2.17452010338846	-0.38347078455476\\
2.1746010838481	-0.382725172405132\\
2.17467460426152	-0.381978787744702\\
2.17474065727674	-0.381231705211312\\
2.17479923628852	-0.380483999512595\\
2.174850335439	-0.379735745418496\\
2.17489394961832	-0.378987017753802\\
2.17493007446508	-0.378237891390655\\
2.17495870636684	-0.377488441241067\\
2.17497984246042	-0.376738742249428\\
2.17499348063225	-0.375988869385014\\
2.1749996195185	-0.375238897634485\\
};
\end{axis}
\end{tikzpicture}%
